HAT-P-55b: A Hot Jupiter Transiting a Sun-like Star

We report the discovery of a new transiting extrasolar planet, HAT-P-55b. The planet orbits a V = 13.207 +/- 0.039 sun-like star with a mass of 1.013 +/- 0.037 solar masses, a radius of 1.011 +/- 0.036 solar radii and a metallicity of -0.03 +/- 0.08. The planet itself is a typical hot Jupiter with a period of 3.5852467 +/- 0.0000064 days, a mass of 0.582 +/- 0.056 Jupiter masses and a radius of 1.182 +/- 0.055 Jupiter radii. This discovery adds to the increasing sample of transiting planets with measured bulk densities, which is needed to put constraints on models of planetary structure and formation theories.

==> phfu_tab.tex <==
$ 55667.80829 $ & $  -0.01089 $ & $   0.02455 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.88231 $ & $   0.00947 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.95165 $ & $   0.02246 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.90580 $ & $  -0.00422 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.92912 $ & $   0.00602 $ & $   0.02207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.78174 $ & $  -0.01054 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.83270 $ & $  -0.01741 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.98046 $ & $   0.01418 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.75933 $ & $   0.04136 $ & $   0.03816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.83315 $ & $   0.00822 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.95798 $ & $  -0.00643 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.07795 $ & $  -0.00688 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.81103 $ & $  -0.00277 $ & $   0.02298 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.88483 $ & $  -0.00188 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.90826 $ & $   0.02308 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.73785 $ & $  -0.04348 $ & $   0.04073 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.95433 $ & $   0.01149 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.93163 $ & $   0.00799 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.83523 $ & $  -0.01469 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.78454 $ & $  -0.00287 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.76186 $ & $   0.01229 $ & $   0.03252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.98324 $ & $  -0.01313 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.83590 $ & $  -0.00239 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.96047 $ & $   0.00492 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.08047 $ & $  -0.01069 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.81354 $ & $   0.01996 $ & $   0.02298 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.88732 $ & $   0.01323 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.95683 $ & $  -0.02320 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.93437 $ & $   0.00443 $ & $   0.02274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.74099 $ & $  -0.05951 $ & $   0.03947 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.78707 $ & $  -0.01540 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.83800 $ & $   0.01513 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.98578 $ & $   0.01275 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.76461 $ & $   0.04688 $ & $   0.03300 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.83844 $ & $  -0.00572 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.96301 $ & $   0.03698 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.08298 $ & $   0.02492 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.81603 $ & $   0.00050 $ & $   0.02371 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.89008 $ & $  -0.02477 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.95932 $ & $   0.00256 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.93687 $ & $   0.02467 $ & $   0.02271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.78956 $ & $  -0.01972 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.84052 $ & $   0.01051 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.98830 $ & $   0.00662 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.76714 $ & $  -0.02487 $ & $   0.03077 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.84093 $ & $   0.03064 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.96552 $ & $   0.02500 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.08549 $ & $   0.02572 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.81854 $ & $  -0.02779 $ & $   0.02388 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.89258 $ & $   0.00955 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.96184 $ & $   0.03642 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.91607 $ & $  -0.02081 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.93936 $ & $  -0.00837 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.79209 $ & $   0.00176 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.84304 $ & $  -0.02552 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.99083 $ & $  -0.04213 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.76966 $ & $  -0.02731 $ & $   0.02843 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.96807 $ & $   0.01326 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.84359 $ & $  -0.01790 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.08800 $ & $   0.01925 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.82103 $ & $  -0.00852 $ & $   0.02284 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.96459 $ & $  -0.00020 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.91863 $ & $   0.00246 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.94187 $ & $   0.00803 $ & $   0.02324 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.79458 $ & $  -0.03121 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.84557 $ & $   0.01788 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.99337 $ & $   0.04249 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.84611 $ & $  -0.00682 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.97083 $ & $   0.00845 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.09075 $ & $  -0.00482 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.82380 $ & $  -0.01463 $ & $   0.02414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.89757 $ & $   0.01007 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.94435 $ & $  -0.00596 $ & $   0.02261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.84808 $ & $   0.00718 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.79737 $ & $   0.01789 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.77469 $ & $   0.04093 $ & $   0.02995 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.99614 $ & $   0.00768 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.97335 $ & $  -0.00308 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.84886 $ & $   0.02229 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.09327 $ & $  -0.03071 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.90007 $ & $  -0.01732 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.82632 $ & $   0.00477 $ & $   0.02383 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.92355 $ & $   0.03361 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.94711 $ & $  -0.01678 $ & $   0.02318 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.79986 $ & $  -0.01032 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.85086 $ & $  -0.00108 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.97588 $ & $  -0.00625 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.85138 $ & $  -0.01731 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.09575 $ & $   0.02134 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.90283 $ & $   0.00604 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.92610 $ & $   0.00207 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.94962 $ & $  -0.04242 $ & $   0.02246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.80238 $ & $  -0.00628 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.85336 $ & $  -0.00290 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.78000 $ & $   0.02011 $ & $   0.02841 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.85387 $ & $   0.00885 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.97841 $ & $  -0.03273 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.09824 $ & $  -0.02630 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.83131 $ & $  -0.01938 $ & $   0.02157 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.90536 $ & $  -0.01351 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.92887 $ & $   0.02309 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.95213 $ & $   0.01249 $ & $   0.02333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.80491 $ & $   0.01429 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.85589 $ & $   0.02727 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.78254 $ & $   0.02473 $ & $   0.02911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.85640 $ & $  -0.00732 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.98093 $ & $   0.00302 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.10074 $ & $   0.01344 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.83380 $ & $   0.01172 $ & $   0.02674 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.90787 $ & $   0.01438 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.93140 $ & $  -0.02621 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.95463 $ & $  -0.01892 $ & $   0.02260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.80740 $ & $  -0.02821 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.85838 $ & $  -0.00448 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.85889 $ & $  -0.02162 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.98368 $ & $  -0.00879 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.10348 $ & $   0.01063 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.83656 $ & $   0.03806 $ & $   0.02400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.91039 $ & $  -0.00652 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.68950 $ & $  -0.02775 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.93385 $ & $   0.00927 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.95715 $ & $  -0.02312 $ & $   0.02329 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.86090 $ & $  -0.00899 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.81018 $ & $  -0.01628 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.78757 $ & $  -0.02806 $ & $   0.03192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.73714 $ & $  -0.01973 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.86166 $ & $   0.02164 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.98621 $ & $   0.00465 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.10597 $ & $   0.01927 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.83905 $ & $   0.05958 $ & $   0.02359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.91290 $ & $  -0.02481 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.93641 $ & $  -0.00379 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.69258 $ & $  -0.00078 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.95989 $ & $   0.01488 $ & $   0.02373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.81267 $ & $   0.00803 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.86365 $ & $   0.00014 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.79034 $ & $   0.01419 $ & $   0.03094 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.86416 $ & $  -0.00153 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.98873 $ & $   0.00622 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.10847 $ & $  -0.04843 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.73983 $ & $   0.00276 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.84154 $ & $   0.00870 $ & $   0.02399 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.91563 $ & $   0.00653 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.93895 $ & $   0.01646 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.76853 $ & $   0.06726 $ & $   0.03985 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.69507 $ & $   0.01543 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.96239 $ & $  -0.02970 $ & $   0.02279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.81516 $ & $   0.02282 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.86618 $ & $  -0.01401 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.79286 $ & $  -0.04005 $ & $   0.02872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.86669 $ & $   0.01784 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.11096 $ & $  -0.00054 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.99126 $ & $   0.01463 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.74236 $ & $   0.02529 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.84405 $ & $   0.01210 $ & $   0.02278 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.91817 $ & $  -0.03409 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.77103 $ & $  -0.06279 $ & $   0.03848 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.94172 $ & $  -0.01213 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.69756 $ & $   0.00196 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.96490 $ & $  -0.00065 $ & $   0.02425 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.81768 $ & $   0.00569 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.86868 $ & $   0.00871 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.79538 $ & $  -0.04128 $ & $   0.03231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.86918 $ & $  -0.00939 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.11344 $ & $  -0.00083 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.99372 $ & $   0.01563 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.74489 $ & $   0.01651 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.84657 $ & $  -0.01655 $ & $   0.02265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.92068 $ & $  -0.05006 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.94426 $ & $   0.00834 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.70004 $ & $  -0.00086 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.96739 $ & $  -0.03397 $ & $   0.02384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.82017 $ & $   0.00935 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.87122 $ & $  -0.04414 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.87170 $ & $   0.00957 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.74742 $ & $   0.01120 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.11620 $ & $   0.03115 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.99650 $ & $  -0.03415 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.84933 $ & $  -0.05090 $ & $   0.02298 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.92317 $ & $   0.00704 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.77602 $ & $   0.00991 $ & $   0.04671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.94678 $ & $  -0.00632 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.70256 $ & $  -0.01372 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.96990 $ & $   0.00883 $ & $   0.02462 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.82292 $ & $  -0.01447 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.87371 $ & $  -0.00644 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.80038 $ & $   0.00301 $ & $   0.03006 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.11869 $ & $   0.02081 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.87445 $ & $  -0.00486 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.99902 $ & $  -0.00883 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.75024 $ & $   0.00384 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.85182 $ & $  -0.00052 $ & $   0.02559 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.92569 $ & $   0.00167 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.77857 $ & $  -0.02587 $ & $   0.02969 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.94931 $ & $  -0.01940 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.70533 $ & $  -0.05098 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.82545 $ & $   0.00661 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.87648 $ & $   0.03240 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.80317 $ & $  -0.01224 $ & $   0.02912 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.12120 $ & $   0.02042 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.87697 $ & $   0.01737 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.00155 $ & $   0.00114 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.75278 $ & $   0.01649 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.85434 $ & $   0.01450 $ & $   0.02261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.92846 $ & $   0.00776 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.78132 $ & $   0.06146 $ & $   0.03092 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.95184 $ & $  -0.01793 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.70782 $ & $  -0.00833 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.82794 $ & $   0.01514 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.87900 $ & $  -0.01184 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.80567 $ & $   0.04651 $ & $   0.02613 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.12369 $ & $   0.02735 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.87952 $ & $   0.01118 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.00408 $ & $   0.00964 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.75531 $ & $   0.01072 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.85685 $ & $  -0.01206 $ & $   0.02353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.93097 $ & $  -0.00801 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.78384 $ & $  -0.02997 $ & $   0.03205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.71031 $ & $   0.02715 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.83046 $ & $   0.01174 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.88152 $ & $   0.00813 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.80820 $ & $  -0.00573 $ & $   0.02726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.00658 $ & $  -0.00248 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.88209 $ & $  -0.00969 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.75781 $ & $   0.00909 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.85937 $ & $   0.01676 $ & $   0.02378 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.93350 $ & $   0.04053 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.78634 $ & $  -0.02634 $ & $   0.02637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.71282 $ & $   0.01603 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.95709 $ & $   0.01033 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.83295 $ & $   0.00509 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.88404 $ & $   0.01306 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.81070 $ & $   0.05630 $ & $   0.02929 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.88459 $ & $   0.06985 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.00936 $ & $  -0.01567 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.76034 $ & $   0.02037 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.86216 $ & $   0.02465 $ & $   0.02464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.78886 $ & $   0.00935 $ & $   0.02388 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.83570 $ & $   0.00064 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.88656 $ & $  -0.00804 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.81323 $ & $   0.01697 $ & $   0.02844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.01186 $ & $   0.01514 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.88741 $ & $  -0.00889 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.76310 $ & $   0.02548 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.86466 $ & $   0.01513 $ & $   0.02328 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.93851 $ & $  -0.02844 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.79135 $ & $  -0.01524 $ & $   0.02173 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.71803 $ & $  -0.00059 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.83822 $ & $   0.00040 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.88933 $ & $  -0.02566 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.81598 $ & $  -0.00496 $ & $   0.02970 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.01439 $ & $   0.02151 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.88996 $ & $  -0.00799 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.76563 $ & $  -0.00519 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.86719 $ & $   0.01921 $ & $   0.02126 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.94130 $ & $   0.03306 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.96441 $ & $  -0.00933 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.79411 $ & $  -0.03498 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.72054 $ & $   0.00159 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.64684 $ & $   0.00879 $ & $   0.03250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.84071 $ & $  -0.00489 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.89185 $ & $  -0.01183 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.81850 $ & $   0.01879 $ & $   0.03165 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.01690 $ & $   0.00963 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.89246 $ & $  -0.00436 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.76812 $ & $  -0.00577 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.86969 $ & $   0.01087 $ & $   0.02561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.94382 $ & $  -0.01591 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.96714 $ & $  -0.00787 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.79665 $ & $  -0.01286 $ & $   0.02135 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.72305 $ & $   0.00048 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.84321 $ & $  -0.00193 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.89437 $ & $  -0.02634 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.82102 $ & $   0.01269 $ & $   0.03107 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.01941 $ & $   0.02199 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.89498 $ & $  -0.03867 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.77065 $ & $  -0.00296 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.87221 $ & $   0.01811 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.94635 $ & $   0.00994 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.79918 $ & $   0.00326 $ & $   0.02676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.96972 $ & $   0.00362 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.72556 $ & $  -0.01592 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.65211 $ & $   0.00826 $ & $   0.02237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.84574 $ & $  -0.00511 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.89689 $ & $   0.00499 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.82352 $ & $  -0.01898 $ & $   0.02525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.89748 $ & $  -0.03234 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.77315 $ & $   0.03018 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.02219 $ & $   0.00751 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.87498 $ & $   0.01269 $ & $   0.02276 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.94887 $ & $  -0.01447 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.80170 $ & $  -0.01340 $ & $   0.03355 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.97226 $ & $   0.01635 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.75101 $ & $   0.01412 $ & $   0.03262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.72808 $ & $   0.00716 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.84850 $ & $   0.01116 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.65502 $ & $  -0.04837 $ & $   0.02346 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.89942 $ & $   0.00080 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.82605 $ & $  -0.03948 $ & $   0.02878 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.02471 $ & $  -0.00321 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.90025 $ & $  -0.03892 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.77594 $ & $   0.00270 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.87750 $ & $   0.02216 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.95140 $ & $   0.00027 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.80415 $ & $   0.04861 $ & $   0.03335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.97475 $ & $   0.03165 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.73086 $ & $   0.02834 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.75401 $ & $   0.03788 $ & $   0.02348 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.85099 $ & $  -0.00084 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.65755 $ & $  -0.00096 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.90219 $ & $  -0.02610 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.82881 $ & $  -0.04856 $ & $   0.02808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.02725 $ & $   0.01351 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.90275 $ & $   0.01378 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.77844 $ & $  -0.01825 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.88002 $ & $   0.00389 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.95418 $ & $   0.01327 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.97728 $ & $   0.02893 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.73335 $ & $  -0.00339 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.75653 $ & $   0.02380 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.85348 $ & $   0.01644 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.66030 $ & $  -0.05314 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.90472 $ & $   0.00741 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.83132 $ & $  -0.02707 $ & $   0.02868 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.02977 $ & $   0.02015 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.90527 $ & $   0.00811 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.78091 $ & $  -0.02021 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.88253 $ & $  -0.01649 $ & $   0.02277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.95671 $ & $   0.00052 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.80936 $ & $  -0.01420 $ & $   0.04658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.98002 $ & $  -0.00043 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.73587 $ & $   0.03330 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.75906 $ & $  -0.01507 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.85600 $ & $   0.01208 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.66279 $ & $   0.00491 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.90725 $ & $  -0.00980 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.83383 $ & $  -0.01915 $ & $   0.02649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.90778 $ & $   0.01626 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.03229 $ & $   0.02769 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.78344 $ & $   0.00745 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.95922 $ & $   0.00648 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.81189 $ & $  -0.02923 $ & $   0.02947 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.98254 $ & $  -0.00153 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.73839 $ & $   0.03263 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.76159 $ & $  -0.00102 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.85849 $ & $   0.00083 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.66529 $ & $  -0.05245 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.90978 $ & $   0.00593 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.83635 $ & $   0.02055 $ & $   0.02872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.91029 $ & $   0.01805 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.78593 $ & $   0.01844 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.88778 $ & $   0.01413 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.96172 $ & $   0.03563 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.98506 $ & $   0.00556 $ & $   0.02288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.74091 $ & $   0.00192 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.76437 $ & $  -0.00073 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.86125 $ & $   0.00104 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.66782 $ & $   0.01442 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.91227 $ & $   0.02446 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.91309 $ & $   0.00069 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.78868 $ & $   0.03182 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.89031 $ & $  -0.02471 $ & $   0.02164 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.96425 $ & $  -0.02767 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.74367 $ & $  -0.03437 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.76689 $ & $  -0.01485 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.86374 $ & $  -0.01786 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.67031 $ & $  -0.04503 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.91505 $ & $  -0.01051 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.84163 $ & $  -0.03317 $ & $   0.03058 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.91561 $ & $   0.01227 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.79122 $ & $   0.00929 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.89282 $ & $  -0.00948 $ & $   0.02218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.96701 $ & $   0.01080 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.74616 $ & $  -0.00222 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.76941 $ & $  -0.03917 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.86627 $ & $   0.01234 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.67308 $ & $  -0.01362 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.91757 $ & $   0.00797 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.91811 $ & $   0.04028 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.79371 $ & $   0.01027 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.89534 $ & $   0.02373 $ & $   0.02181 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.96955 $ & $  -0.02607 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.74868 $ & $   0.00614 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.77190 $ & $   0.01782 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.67558 $ & $   0.02062 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.92009 $ & $  -0.02073 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.84664 $ & $  -0.01797 $ & $   0.02490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.92069 $ & $  -0.01076 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.79620 $ & $   0.01002 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.89785 $ & $   0.03867 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.82463 $ & $  -0.00463 $ & $   0.05083 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.75121 $ & $   0.02597 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.77442 $ & $  -0.00331 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.87122 $ & $  -0.01166 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.67810 $ & $   0.04758 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.92259 $ & $   0.00185 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.84918 $ & $  -0.04635 $ & $   0.02787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.92319 $ & $   0.00320 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.79874 $ & $   0.01561 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.90061 $ & $   0.00861 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.82716 $ & $  -0.00990 $ & $   0.02702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.75374 $ & $  -0.00187 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.77719 $ & $  -0.00482 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.87401 $ & $   0.00283 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.68062 $ & $   0.01624 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.92511 $ & $   0.01716 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.85172 $ & $  -0.04496 $ & $   0.02919 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.92596 $ & $   0.00097 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.80149 $ & $   0.00592 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.97681 $ & $   0.00117 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.90312 $ & $   0.01928 $ & $   0.02088 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.82968 $ & $  -0.02950 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.75651 $ & $  -0.00419 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.77961 $ & $   0.01513 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.87650 $ & $   0.03159 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.68316 $ & $   0.01624 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.92785 $ & $  -0.01161 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.92846 $ & $  -0.00417 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.80398 $ & $  -0.01789 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.90563 $ & $   0.04977 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.97959 $ & $   0.01241 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.75903 $ & $   0.00269 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.78218 $ & $  -0.00624 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.87899 $ & $  -0.00548 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.68590 $ & $   0.00117 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.93038 $ & $   0.00364 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.85697 $ & $  -0.02294 $ & $   0.02830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.93098 $ & $   0.01117 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.80647 $ & $  -0.02915 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.90816 $ & $   0.01485 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.76155 $ & $  -0.01811 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.78470 $ & $   0.01475 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.88152 $ & $   0.01135 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.68839 $ & $   0.02124 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.93287 $ & $   0.01870 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.85950 $ & $   0.02854 $ & $   0.02950 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.93348 $ & $  -0.02492 $ & $   0.02331 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.80900 $ & $   0.00119 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.91065 $ & $  -0.00330 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.98457 $ & $   0.01771 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.76408 $ & $  -0.03209 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.78722 $ & $   0.00477 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.88401 $ & $   0.01218 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.93538 $ & $   0.00780 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.86203 $ & $   0.05093 $ & $   0.02531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.81150 $ & $  -0.01201 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.93606 $ & $   0.00055 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.98710 $ & $  -0.00556 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.91339 $ & $  -0.02771 $ & $   0.02051 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.83982 $ & $  -0.06769 $ & $   0.02228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.76660 $ & $  -0.00981 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.78996 $ & $   0.01379 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.88679 $ & $   0.01623 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.93789 $ & $   0.03022 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.86453 $ & $   0.00279 $ & $   0.02640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.81425 $ & $  -0.01834 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.93882 $ & $   0.01717 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.98961 $ & $  -0.01321 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.91592 $ & $   0.01606 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.84242 $ & $   0.01310 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.76935 $ & $  -0.01758 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.79249 $ & $  -0.00517 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.69577 $ & $   0.00317 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.88929 $ & $  -0.00943 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.94064 $ & $  -0.02148 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.86727 $ & $  -0.02914 $ & $   0.02822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.81677 $ & $   0.02359 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.94134 $ & $  -0.00683 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.91842 $ & $   0.01255 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.99237 $ & $  -0.00403 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.77187 $ & $   0.00619 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.79500 $ & $   0.02417 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.89177 $ & $   0.00310 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.94315 $ & $  -0.01326 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.86980 $ & $  -0.05214 $ & $   0.02820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.81926 $ & $   0.01583 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.94384 $ & $  -0.02821 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.92095 $ & $   0.00246 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.99490 $ & $  -0.00945 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.84771 $ & $   0.01984 $ & $   0.02646 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.77440 $ & $  -0.01873 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.89426 $ & $  -0.00337 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.79754 $ & $   0.01532 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.70101 $ & $  -0.00642 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.94568 $ & $  -0.00487 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.87231 $ & $   0.04939 $ & $   0.02986 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.82180 $ & $   0.01373 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.94633 $ & $  -0.02709 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.92344 $ & $   0.04210 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.99742 $ & $   0.02915 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.85025 $ & $  -0.04609 $ & $   0.03219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.77692 $ & $  -0.01043 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.80004 $ & $   0.00750 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.70353 $ & $  -0.01141 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.94820 $ & $   0.01580 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.90235 $ & $   0.01240 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.87483 $ & $   0.00553 $ & $   0.02937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.82429 $ & $   0.04885 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.94885 $ & $   0.02069 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.80149 $ & $  -0.05011 $ & $   0.02420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.99993 $ & $   0.02306 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.92622 $ & $   0.01202 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.85277 $ & $   0.03204 $ & $   0.02726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.77944 $ & $  -0.02234 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.89941 $ & $  -0.00226 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.70606 $ & $  -0.00365 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.95073 $ & $  -0.01911 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.87733 $ & $  -0.00220 $ & $   0.02629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.90550 $ & $  -0.02452 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.95160 $ & $   0.01149 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.82710 $ & $  -0.00920 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.00245 $ & $   0.00323 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.92874 $ & $  -0.03991 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.80447 $ & $  -0.02633 $ & $   0.02330 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.90190 $ & $   0.01024 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.78220 $ & $   0.02181 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.70860 $ & $  -0.01628 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.95350 $ & $  -0.02366 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.88009 $ & $   0.05740 $ & $   0.03132 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.90799 $ & $   0.00633 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.82959 $ & $  -0.01681 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.95412 $ & $  -0.01322 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.93123 $ & $  -0.01770 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.00521 $ & $   0.01701 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.85806 $ & $   0.02686 $ & $   0.05786 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.90443 $ & $   0.00011 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.78472 $ & $  -0.01605 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.71137 $ & $  -0.00607 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.95602 $ & $   0.00539 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.88258 $ & $  -0.02843 $ & $   0.02478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.91049 $ & $   0.01207 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.83210 $ & $  -0.01083 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.95661 $ & $   0.00887 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.93376 $ & $   0.03379 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.00773 $ & $   0.00676 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.80946 $ & $   0.00943 $ & $   0.02853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.86059 $ & $  -0.00624 $ & $   0.04900 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.90692 $ & $  -0.01041 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.78724 $ & $  -0.01708 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.71389 $ & $  -0.00780 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.95855 $ & $  -0.03742 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.88511 $ & $  -0.02017 $ & $   0.02799 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.91300 $ & $   0.00428 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.83460 $ & $   0.03989 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.95913 $ & $   0.01185 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.93625 $ & $   0.01879 $ & $   0.02230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.01024 $ & $   0.00170 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.81200 $ & $   0.00978 $ & $   0.02592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.86308 $ & $   0.03166 $ & $   0.03127 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.90945 $ & $   0.01168 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.78973 $ & $  -0.00562 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.71642 $ & $  -0.02450 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.96105 $ & $  -0.03433 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.88761 $ & $  -0.01667 $ & $   0.02891 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.83709 $ & $  -0.02087 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.96163 $ & $  -0.01520 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.91575 $ & $   0.00996 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.93902 $ & $  -0.02820 $ & $   0.02180 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.81474 $ & $  -0.01045 $ & $   0.02276 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.86558 $ & $  -0.02192 $ & $   0.02582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.79225 $ & $   0.02884 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.91221 $ & $  -0.01109 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.71891 $ & $  -0.03516 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.96357 $ & $   0.00175 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.89014 $ & $   0.00584 $ & $   0.02856 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.91828 $ & $   0.00040 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.83985 $ & $   0.00012 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.96440 $ & $   0.02297 $ & $   0.02689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.01523 $ & $  -0.00663 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.94157 $ & $  -0.00886 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.86812 $ & $   0.00085 $ & $   0.02144 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.91469 $ & $  -0.00193 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.79501 $ & $  -0.01878 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.72144 $ & $  -0.02484 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.81845 $ & $  -0.01025 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.96634 $ & $  -0.00787 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.89290 $ & $   0.01979 $ & $   0.02692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.92077 $ & $  -0.02486 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.74557 $ & $  -0.02415 $ & $   0.03645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.84238 $ & $   0.04103 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.96695 $ & $   0.01400 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.94411 $ & $  -0.00200 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.01796 $ & $  -0.02984 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.87088 $ & $   0.00041 $ & $   0.02090 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.91719 $ & $   0.01722 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.79752 $ & $   0.00593 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.82112 $ & $  -0.00910 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.65071 $ & $  -0.08538 $ & $   0.04107 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.96887 $ & $  -0.01057 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.89539 $ & $  -0.00549 $ & $   0.02966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.92327 $ & $   0.00119 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.84488 $ & $   0.01366 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.96945 $ & $  -0.04150 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.74835 $ & $  -0.00608 $ & $   0.03476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.94664 $ & $  -0.01739 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.74865 $ & $  -0.04839 $ & $   0.02585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.87341 $ & $   0.01060 $ & $   0.02496 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.91971 $ & $  -0.00061 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.80005 $ & $   0.02265 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.72667 $ & $   0.00020 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.82364 $ & $   0.00192 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.65333 $ & $  -0.05438 $ & $   0.03239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.97140 $ & $  -0.01390 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.89790 $ & $  -0.02492 $ & $   0.02820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.92579 $ & $  -0.01870 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.84741 $ & $   0.02305 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.97197 $ & $   0.00990 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.94916 $ & $  -0.02593 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.82474 $ & $   0.00423 $ & $   0.03117 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.75099 $ & $   0.01425 $ & $   0.03178 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.75131 $ & $   0.03232 $ & $   0.02439 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.87591 $ & $  -0.02543 $ & $   0.02491 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.92220 $ & $  -0.00430 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.80256 $ & $   0.00920 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.72920 $ & $   0.00303 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.82616 $ & $  -0.00601 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.97390 $ & $   0.03288 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.65596 $ & $  -0.02449 $ & $   0.02932 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.90041 $ & $   0.05010 $ & $   0.02830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.84992 $ & $   0.00024 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.97447 $ & $   0.01698 $ & $   0.02157 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.92853 $ & $  -0.02324 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.75362 $ & $   0.00934 $ & $   0.03699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.95192 $ & $   0.00650 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.75384 $ & $  -0.00804 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.87846 $ & $  -0.01613 $ & $   0.03500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.80508 $ & $   0.01742 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.92499 $ & $   0.02040 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.82869 $ & $   0.00499 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.97642 $ & $  -0.04030 $ & $   0.02249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.65858 $ & $  -0.00643 $ & $   0.02768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.90293 $ & $  -0.08348 $ & $   0.02676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.93105 $ & $  -0.00424 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.85271 $ & $   0.03353 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.97727 $ & $  -0.01834 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.95443 $ & $   0.01474 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.75636 $ & $   0.00530 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.75657 $ & $   0.00606 $ & $   0.04161 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.92749 $ & $   0.02456 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.80786 $ & $   0.00773 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.83146 $ & $   0.00181 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.66137 $ & $  -0.05042 $ & $   0.02410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.90569 $ & $  -0.07325 $ & $   0.03061 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.93358 $ & $  -0.01466 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.85520 $ & $   0.03132 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.97979 $ & $   0.00898 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.95695 $ & $   0.01120 $ & $   0.02106 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.75889 $ & $  -0.02357 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.88375 $ & $  -0.00524 $ & $   0.02884 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.75939 $ & $  -0.03900 $ & $   0.04374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.93001 $ & $  -0.04309 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.81038 $ & $  -0.02524 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.73692 $ & $  -0.01109 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.83399 $ & $   0.00356 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.90820 $ & $   0.06289 $ & $   0.03216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.93610 $ & $  -0.02941 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.66410 $ & $   0.03810 $ & $   0.02366 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.85770 $ & $   0.02417 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.98229 $ & $   0.01617 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.95947 $ & $   0.01453 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.76168 $ & $  -0.00426 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.88628 $ & $   0.03946 $ & $   0.03009 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.93250 $ & $  -0.00567 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.81291 $ & $   0.02550 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.73946 $ & $   0.00393 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.83651 $ & $   0.00351 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.91072 $ & $  -0.00756 $ & $   0.02690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.93861 $ & $   0.02668 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.66661 $ & $  -0.01035 $ & $   0.02285 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.86023 $ & $   0.01204 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.98481 $ & $  -0.00407 $ & $   0.02893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.96200 $ & $   0.01234 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.76420 $ & $   0.01522 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.93503 $ & $   0.02151 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.81540 $ & $   0.00671 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.74198 $ & $  -0.01258 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.83903 $ & $  -0.00237 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.91321 $ & $   0.04522 $ & $   0.03092 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.66908 $ & $   0.04090 $ & $   0.02497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.86273 $ & $  -0.01083 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.94138 $ & $   0.01837 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.96476 $ & $   0.01091 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.76669 $ & $  -0.00395 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.81793 $ & $   0.00572 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.93778 $ & $   0.03739 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.74449 $ & $  -0.00210 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.84152 $ & $  -0.01020 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.91572 $ & $  -0.00964 $ & $   0.02652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.67162 $ & $   0.03057 $ & $   0.02366 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.94391 $ & $   0.03640 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.86548 $ & $   0.00679 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.96724 $ & $  -0.05100 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.76921 $ & $  -0.03025 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.84345 $ & $  -0.03553 $ & $   0.02879 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.94031 $ & $   0.03338 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.82067 $ & $   0.02315 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.74698 $ & $  -0.00810 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.84429 $ & $  -0.00805 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.67410 $ & $  -0.02746 $ & $   0.02192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.91846 $ & $   0.04507 $ & $   0.03082 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.94641 $ & $   0.00194 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.86801 $ & $  -0.01020 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.99271 $ & $   0.00335 $ & $   0.03897 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.96978 $ & $   0.00914 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.77173 $ & $  -0.02681 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.94280 $ & $  -0.00878 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.82320 $ & $   0.01798 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.74977 $ & $   0.00783 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.84682 $ & $   0.02078 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.92098 $ & $  -0.00167 $ & $   0.03134 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.67684 $ & $   0.02480 $ & $   0.02196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.94891 $ & $  -0.00631 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.87050 $ & $  -0.01028 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.99526 $ & $   0.00306 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.97231 $ & $  -0.02166 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.77452 $ & $  -0.00785 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.94528 $ & $   0.00448 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.82570 $ & $  -0.02573 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.75228 $ & $  -0.01429 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.84936 $ & $   0.01235 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.92349 $ & $   0.06401 $ & $   0.03096 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.67936 $ & $   0.05296 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.95144 $ & $   0.01580 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.87304 $ & $  -0.02476 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.99776 $ & $  -0.00899 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.97481 $ & $   0.00832 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.90131 $ & $   0.05531 $ & $   0.06136 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.77708 $ & $   0.02964 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.94781 $ & $   0.00976 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.85111 $ & $  -0.05922 $ & $   0.03557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.82823 $ & $   0.04281 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.75480 $ & $  -0.01217 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.85186 $ & $   0.00588 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.68185 $ & $  -0.01904 $ & $   0.02065 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.87553 $ & $  -0.01680 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.95419 $ & $   0.00263 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.00025 $ & $   0.01535 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.97758 $ & $   0.00564 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.90389 $ & $  -0.07803 $ & $   0.04134 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.77963 $ & $  -0.00879 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.85363 $ & $  -0.01851 $ & $   0.02402 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.83075 $ & $   0.02322 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.95057 $ & $  -0.00690 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.75732 $ & $   0.00198 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.85440 $ & $  -0.00044 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.68438 $ & $   0.02183 $ & $   0.02311 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.95672 $ & $   0.01694 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.87832 $ & $   0.00478 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.98007 $ & $  -0.00625 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.00309 $ & $  -0.01015 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.90641 $ & $   0.06604 $ & $   0.04713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.83277 $ & $   0.03569 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.85616 $ & $  -0.02147 $ & $   0.02370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.83352 $ & $   0.00217 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.75983 $ & $  -0.00737 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.85715 $ & $   0.01305 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.68687 $ & $  -0.02118 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.93129 $ & $  -0.01025 $ & $   0.02934 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.95924 $ & $   0.02303 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.88082 $ & $   0.00307 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.00559 $ & $  -0.00136 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.98260 $ & $   0.01342 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.78455 $ & $  -0.00634 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.90918 $ & $  -0.06990 $ & $   0.03070 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.95548 $ & $  -0.00309 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.83576 $ & $  -0.02771 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.83603 $ & $   0.00359 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.76251 $ & $   0.01652 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.85968 $ & $   0.00085 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.93380 $ & $   0.06835 $ & $   0.03235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.68964 $ & $  -0.01607 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.96175 $ & $  -0.01504 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.88331 $ & $   0.01236 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.00808 $ & $   0.02120 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.98509 $ & $  -0.01440 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.91170 $ & $  -0.02040 $ & $   0.03050 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.78734 $ & $  -0.00280 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.95801 $ & $   0.00656 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.83855 $ & $   0.01523 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.76509 $ & $   0.01420 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.83886 $ & $  -0.01085 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.86221 $ & $  -0.01041 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.93629 $ & $   0.00218 $ & $   0.02901 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.69216 $ & $   0.02356 $ & $   0.02118 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.96427 $ & $  -0.03432 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.88581 $ & $   0.01024 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.98761 $ & $   0.03159 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.01066 $ & $  -0.01203 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.91421 $ & $  -0.02536 $ & $   0.04393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.78984 $ & $   0.01672 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.96049 $ & $  -0.01057 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.84099 $ & $   0.04168 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.86399 $ & $  -0.03508 $ & $   0.03231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.76758 $ & $   0.01594 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.84138 $ & $  -0.00884 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.86470 $ & $  -0.00702 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.93880 $ & $  -0.01684 $ & $   0.02936 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.69465 $ & $   0.01394 $ & $   0.02155 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.88834 $ & $   0.01353 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.96704 $ & $   0.00909 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.01316 $ & $  -0.00226 $ & $   0.02950 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.99037 $ & $   0.00029 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.91674 $ & $   0.03934 $ & $   0.04160 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.79237 $ & $   0.01436 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.86650 $ & $   0.00593 $ & $   0.03644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.96328 $ & $   0.01751 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.84355 $ & $  -0.01923 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.77011 $ & $   0.01012 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.84390 $ & $   0.00896 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.86723 $ & $  -0.00519 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.94131 $ & $   0.04891 $ & $   0.02829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.69716 $ & $  -0.01264 $ & $   0.02230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.96957 $ & $   0.00085 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.89109 $ & $  -0.00160 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.79490 $ & $   0.00213 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.86902 $ & $   0.02499 $ & $   0.03333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.96577 $ & $   0.00846 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.84633 $ & $  -0.00659 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.77260 $ & $   0.01957 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.84642 $ & $   0.01942 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.86998 $ & $  -0.00851 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.69967 $ & $  -0.04022 $ & $   0.02157 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.97209 $ & $  -0.04334 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.89362 $ & $  -0.00038 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.99527 $ & $  -0.03177 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.77412 $ & $  -0.05713 $ & $   0.02752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.01853 $ & $   0.00600 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.79740 $ & $   0.01507 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.96830 $ & $  -0.00740 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.84886 $ & $   0.02068 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.84893 $ & $  -0.01864 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.77537 $ & $  -0.02364 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.87251 $ & $  -0.00181 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.94659 $ & $  -0.06062 $ & $   0.02799 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.70244 $ & $   0.00606 $ & $   0.02126 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.97461 $ & $  -0.00737 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.89611 $ & $   0.02823 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.99779 $ & $  -0.01894 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.77677 $ & $   0.00492 $ & $   0.03055 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.80020 $ & $  -0.01237 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.97079 $ & $   0.02783 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.87430 $ & $   0.02776 $ & $   0.02122 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.85139 $ & $   0.03326 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.77776 $ & $   0.03390 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.85161 $ & $  -0.00028 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.87501 $ & $  -0.02401 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.94908 $ & $   0.00840 $ & $   0.03277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.70495 $ & $  -0.00990 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.97713 $ & $  -0.00643 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.89861 $ & $   0.01244 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.00031 $ & $  -0.04865 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.02349 $ & $  -0.00900 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.77928 $ & $  -0.01179 $ & $   0.02817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.92697 $ & $  -0.00014 $ & $   0.05066 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.80269 $ & $   0.00596 $ & $   0.02237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.97332 $ & $  -0.00616 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.87679 $ & $   0.02932 $ & $   0.02519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.85392 $ & $   0.01147 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.78035 $ & $   0.04936 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.85417 $ & $  -0.01183 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.87753 $ & $   0.00264 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.95159 $ & $   0.00171 $ & $   0.03506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.70747 $ & $  -0.03019 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.90114 $ & $  -0.02640 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.97988 $ & $  -0.01717 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.78179 $ & $   0.00401 $ & $   0.04193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.00308 $ & $  -0.01711 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.80522 $ & $   0.00769 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.97607 $ & $  -0.02007 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.85645 $ & $   0.00321 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.78288 $ & $  -0.01629 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.85668 $ & $   0.01163 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.88006 $ & $  -0.01374 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.95408 $ & $   0.01348 $ & $   0.02937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.70998 $ & $   0.01281 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.98241 $ & $   0.00063 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.90389 $ & $   0.01622 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.78429 $ & $   0.01061 $ & $   0.05063 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.02880 $ & $   0.03682 $ & $   0.02110 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.80772 $ & $  -0.02576 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.97860 $ & $  -0.01765 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.78541 $ & $  -0.00910 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.85920 $ & $  -0.00668 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.85922 $ & $   0.00905 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.88280 $ & $   0.04168 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.71250 $ & $  -0.00185 $ & $   0.02251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.95683 $ & $   0.02064 $ & $   0.03084 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.98491 $ & $   0.00080 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.90641 $ & $   0.03177 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.03130 $ & $  -0.00055 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.81025 $ & $  -0.01229 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.98109 $ & $   0.00114 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.86172 $ & $  -0.00509 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.86175 $ & $  -0.02698 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.78817 $ & $   0.02848 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.88532 $ & $   0.00128 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.71527 $ & $  -0.00494 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.98744 $ & $   0.00055 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.90892 $ & $   0.02867 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.03386 $ & $  -0.02512 $ & $   0.02907 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.78971 $ & $   0.03825 $ & $   0.03020 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.81300 $ & $   0.00657 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.86427 $ & $   0.04117 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.79070 $ & $  -0.01348 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.86448 $ & $   0.00781 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.88782 $ & $  -0.01100 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.96183 $ & $   0.05148 $ & $   0.03139 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.71777 $ & $  -0.01310 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.98993 $ & $  -0.00796 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.91145 $ & $   0.00142 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.79222 $ & $  -0.01404 $ & $   0.02284 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.98600 $ & $  -0.02112 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.81553 $ & $  -0.00129 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.86679 $ & $  -0.02553 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.79325 $ & $  -0.00449 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.86706 $ & $   0.00770 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.89032 $ & $   0.00392 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.96432 $ & $   0.00774 $ & $   0.02936 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.72030 $ & $   0.00351 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.91394 $ & $  -0.01629 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.99271 $ & $   0.02206 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.03887 $ & $  -0.01174 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.79474 $ & $  -0.03275 $ & $   0.02140 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.81802 $ & $   0.00371 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.86932 $ & $   0.02023 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.64812 $ & $  -0.02308 $ & $   0.03432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.79577 $ & $   0.00405 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.86957 $ & $  -0.01588 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.89281 $ & $  -0.01217 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55678.77321 $ & $   0.02286 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.96683 $ & $  -0.03043 $ & $   0.03308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.72280 $ & $   0.01053 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.99524 $ & $   0.02564 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.91672 $ & $   0.01762 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.79726 $ & $   0.01394 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.04161 $ & $  -0.00368 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.82055 $ & $  -0.01647 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.87206 $ & $   0.02498 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.87207 $ & $   0.00881 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.65095 $ & $  -0.03951 $ & $   0.03489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.89556 $ & $  -0.01959 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55678.77590 $ & $   0.04132 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.72533 $ & $  -0.01052 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.96959 $ & $   0.02019 $ & $   0.03785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.91921 $ & $  -0.00169 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.99776 $ & $   0.01654 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.80005 $ & $  -0.02024 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.82304 $ & $   0.02318 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.87459 $ & $  -0.01036 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.87460 $ & $  -0.00456 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.65344 $ & $   0.03930 $ & $   0.03500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.80105 $ & $  -0.00183 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.89808 $ & $   0.00309 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.97211 $ & $  -0.06346 $ & $   0.03739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55678.77869 $ & $  -0.00682 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.72807 $ & $  -0.00805 $ & $   0.02181 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.00026 $ & $   0.00449 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.92174 $ & $  -0.00509 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.04661 $ & $   0.00957 $ & $   0.02845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.80257 $ & $   0.01052 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.82583 $ & $   0.01341 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.87709 $ & $  -0.01407 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.87735 $ & $  -0.00391 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.80360 $ & $  -0.01571 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.90058 $ & $  -0.01570 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.97463 $ & $   0.02978 $ & $   0.04139 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55678.78122 $ & $  -0.00101 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.73061 $ & $   0.05997 $ & $   0.02272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.92424 $ & $   0.02618 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.00278 $ & $  -0.03721 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.04913 $ & $   0.01329 $ & $   0.02537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.70855 $ & $   0.01012 $ & $   0.02860 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.82832 $ & $  -0.01499 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.87962 $ & $  -0.03918 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.65840 $ & $   0.00382 $ & $   0.03173 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.80614 $ & $   0.01266 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.90310 $ & $  -0.00568 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.73312 $ & $  -0.00949 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.92676 $ & $  -0.03268 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.00555 $ & $   0.00220 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.05163 $ & $   0.01117 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.83081 $ & $   0.01088 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.88212 $ & $  -0.00802 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.71166 $ & $   0.03242 $ & $   0.02358 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.80866 $ & $   0.02263 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.66119 $ & $  -0.00115 $ & $   0.02990 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.95645 $ & $   0.01697 $ & $   0.06785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.73564 $ & $  -0.02006 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.92951 $ & $  -0.00502 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.00808 $ & $  -0.01029 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.83334 $ & $  -0.01013 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.88475 $ & $   0.00706 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.88490 $ & $   0.00784 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.81119 $ & $   0.01618 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.71444 $ & $   0.03297 $ & $   0.02823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.66371 $ & $   0.02554 $ & $   0.03178 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.90822 $ & $  -0.00699 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.73817 $ & $   0.01979 $ & $   0.02288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55678.78894 $ & $  -0.01684 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.93200 $ & $  -0.01630 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.01060 $ & $  -0.00649 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.05691 $ & $  -0.01000 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.83600 $ & $  -0.02959 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.88727 $ & $  -0.00240 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.88740 $ & $  -0.00705 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.71694 $ & $   0.00450 $ & $   0.02768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.81396 $ & $  -0.01711 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.91074 $ & $   0.01589 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.96181 $ & $   0.02284 $ & $   0.04163 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55678.79140 $ & $  -0.01755 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.74093 $ & $   0.01491 $ & $   0.02224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55789.93453 $ & $  -0.01836 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.01312 $ & $  -0.02601 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.05941 $ & $  -0.02434 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.83875 $ & $  -0.03542 $ & $   0.02136 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.88992 $ & $  -0.00093 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.71947 $ & $  -0.00058 $ & $   0.02588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.89001 $ & $   0.02710 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.91324 $ & $  -0.00373 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.81650 $ & $   0.01417 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.96433 $ & $   0.00027 $ & $   0.02803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55678.79394 $ & $  -0.02273 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.74345 $ & $   0.01816 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.01564 $ & $   0.01386 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.06191 $ & $  -0.03604 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.84127 $ & $   0.01351 $ & $   0.02166 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.67110 $ & $  -0.05632 $ & $   0.02758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.72191 $ & $   0.00074 $ & $   0.02802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.89243 $ & $  -0.03867 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.89253 $ & $   0.00933 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.91575 $ & $  -0.01031 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.81902 $ & $  -0.02730 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55678.79641 $ & $  -0.01258 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.74596 $ & $  -0.00713 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.01841 $ & $   0.01856 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.06443 $ & $   0.04245 $ & $   0.05058 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.84376 $ & $   0.00062 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.82082 $ & $   0.02165 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.89493 $ & $  -0.01507 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.72447 $ & $   0.03247 $ & $   0.02704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.89503 $ & $  -0.02008 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.67388 $ & $   0.03231 $ & $   0.02714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.91825 $ & $  -0.00090 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.82155 $ & $   0.00766 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.96935 $ & $  -0.00297 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55678.79921 $ & $  -0.04332 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.74848 $ & $   0.00691 $ & $   0.02190 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.02093 $ & $   0.00588 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.06720 $ & $   0.00199 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.84625 $ & $   0.00956 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.92013 $ & $  -0.01615 $ & $   0.03093 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.82350 $ & $  -0.00027 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.89755 $ & $   0.02790 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.67637 $ & $   0.06556 $ & $   0.02907 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.89769 $ & $   0.00739 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.82406 $ & $   0.01837 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.92102 $ & $  -0.01519 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55678.80174 $ & $  -0.00851 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.75099 $ & $   0.00776 $ & $   0.02104 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.02346 $ & $   0.02965 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.06970 $ & $   0.00166 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.84877 $ & $  -0.00636 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.82602 $ & $  -0.01758 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.90006 $ & $  -0.02271 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.67886 $ & $   0.01915 $ & $   0.03377 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.90020 $ & $   0.01334 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.72975 $ & $   0.00687 $ & $   0.02569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.92345 $ & $   0.02850 $ & $   0.02762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.92353 $ & $   0.01143 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.82685 $ & $   0.01472 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.97462 $ & $  -0.00632 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55678.80424 $ & $  -0.02800 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.75377 $ & $  -0.01820 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.02595 $ & $  -0.02129 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.07219 $ & $  -0.00235 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.85152 $ & $  -0.00572 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.82855 $ & $   0.01509 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.68138 $ & $  -0.07523 $ & $   0.02280 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.90271 $ & $   0.03423 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.90280 $ & $  -0.00422 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.92603 $ & $   0.00062 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.82934 $ & $   0.03570 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.75629 $ & $  -0.01377 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.02848 $ & $   0.02039 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.07469 $ & $  -0.00815 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.85405 $ & $   0.02439 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.83107 $ & $  -0.01659 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.68391 $ & $  -0.03296 $ & $   0.02717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.90523 $ & $  -0.06238 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.73477 $ & $  -0.01155 $ & $   0.02597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.90532 $ & $   0.00977 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.92853 $ & $  -0.00309 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.97959 $ & $  -0.02727 $ & $   0.03141 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.75880 $ & $  -0.04274 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.07721 $ & $  -0.04395 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.03123 $ & $  -0.02352 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.85653 $ & $  -0.01128 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.83384 $ & $  -0.01440 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.90772 $ & $   0.03042 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.73729 $ & $   0.05556 $ & $   0.02515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.90781 $ & $  -0.01277 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.93103 $ & $   0.01792 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.83435 $ & $  -0.01569 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55685.98210 $ & $  -0.03462 $ & $   0.03157 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.76132 $ & $  -0.02165 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.03377 $ & $  -0.01652 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.07995 $ & $   0.00661 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.85906 $ & $   0.01554 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.83637 $ & $  -0.01765 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.91034 $ & $   0.00451 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.68913 $ & $   0.01380 $ & $   0.02944 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.91049 $ & $  -0.03736 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.74004 $ & $  -0.01921 $ & $   0.02686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.83687 $ & $   0.00182 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.93380 $ & $   0.00517 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.76385 $ & $   0.01436 $ & $   0.02137 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.03627 $ & $   0.00115 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.08245 $ & $   0.01499 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.86154 $ & $   0.03434 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.83889 $ & $   0.04394 $ & $   0.02196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.91283 $ & $   0.01803 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.69166 $ & $   0.03302 $ & $   0.02945 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.91301 $ & $   0.01570 $ & $   0.02077 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.93631 $ & $   0.00558 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.83962 $ & $   0.02720 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.76663 $ & $   0.02119 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.03880 $ & $  -0.01908 $ & $   0.02147 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.08497 $ & $  -0.06483 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.86421 $ & $  -0.01352 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.84141 $ & $  -0.00108 $ & $   0.02207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.69418 $ & $  -0.04707 $ & $   0.02693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.91552 $ & $   0.03662 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.74505 $ & $   0.00429 $ & $   0.02499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.91560 $ & $  -0.00499 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.93883 $ & $   0.00174 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.84216 $ & $   0.02179 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.76914 $ & $   0.01922 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.08747 $ & $   0.00753 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.86678 $ & $   0.01690 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.84393 $ & $  -0.05038 $ & $   0.02179 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.69671 $ & $  -0.00792 $ & $   0.02914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.91803 $ & $   0.00863 $ & $   0.02230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.74758 $ & $   0.00154 $ & $   0.02231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.91809 $ & $   0.00225 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.94134 $ & $  -0.01958 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.84468 $ & $   0.02298 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.77167 $ & $  -0.00395 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.08998 $ & $   0.01212 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.86931 $ & $  -0.00768 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.84669 $ & $   0.00171 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.92055 $ & $   0.02450 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.75012 $ & $  -0.01945 $ & $   0.02257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.92062 $ & $  -0.00401 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.69950 $ & $  -0.02175 $ & $   0.02928 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.94384 $ & $   0.01515 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.84718 $ & $   0.00310 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.77417 $ & $  -0.02409 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.09274 $ & $  -0.01860 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.87181 $ & $   0.00268 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.84921 $ & $  -0.02072 $ & $   0.02362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.92314 $ & $   0.00598 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.92332 $ & $   0.02668 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.84973 $ & $  -0.02815 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.94658 $ & $   0.01554 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.77669 $ & $   0.00386 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.09523 $ & $   0.00672 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.87426 $ & $   0.02400 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.92565 $ & $   0.01519 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.70455 $ & $  -0.02602 $ & $   0.02729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.92583 $ & $  -0.00186 $ & $   0.02403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.75537 $ & $   0.02718 $ & $   0.02252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.94911 $ & $  -0.03477 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.85248 $ & $  -0.00480 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.77943 $ & $  -0.02556 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.09773 $ & $  -0.00315 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.80314 $ & $  -0.00217 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.87708 $ & $   0.00082 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.70706 $ & $   0.00729 $ & $   0.03067 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.92835 $ & $  -0.03357 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.75791 $ & $   0.02188 $ & $   0.02318 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.92842 $ & $  -0.00487 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.95161 $ & $   0.00874 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.85501 $ & $  -0.00289 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.78196 $ & $   0.04835 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.10025 $ & $  -0.00173 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.80584 $ & $  -0.06324 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.87962 $ & $  -0.00792 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.93084 $ & $   0.04816 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.76041 $ & $  -0.02056 $ & $   0.02304 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.93096 $ & $  -0.05038 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.95412 $ & $  -0.00110 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.85753 $ & $   0.00084 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.78445 $ & $   0.03814 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.10275 $ & $   0.00250 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.80832 $ & $   0.00061 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.88212 $ & $  -0.00232 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.93336 $ & $   0.00981 $ & $   0.02215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.76292 $ & $  -0.02666 $ & $   0.02471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.93348 $ & $  -0.00255 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.71231 $ & $   0.00640 $ & $   0.03018 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.95662 $ & $  -0.01851 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.63885 $ & $   0.02333 $ & $   0.03630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.78698 $ & $   0.03604 $ & $   0.02062 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.10549 $ & $  -0.02520 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.81082 $ & $   0.02805 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.88461 $ & $   0.00775 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.93597 $ & $  -0.01385 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.71483 $ & $  -0.02175 $ & $   0.02958 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.93612 $ & $   0.02318 $ & $   0.02108 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.76572 $ & $  -0.01801 $ & $   0.02474 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.86253 $ & $   0.01848 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.95937 $ & $   0.00187 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.64148 $ & $   0.04991 $ & $   0.03597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.78947 $ & $  -0.00391 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.10801 $ & $   0.01238 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.81332 $ & $  -0.00580 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.88714 $ & $   0.00714 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.93850 $ & $  -0.00510 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.93860 $ & $   0.02169 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.71735 $ & $   0.05782 $ & $   0.02757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.76816 $ & $   0.02863 $ & $   0.02506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.96188 $ & $   0.00527 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.86531 $ & $  -0.01445 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.64411 $ & $  -0.04797 $ & $   0.02789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.79224 $ & $  -0.00193 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.11051 $ & $  -0.00670 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.81607 $ & $  -0.02273 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.88990 $ & $   0.01011 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.94112 $ & $  -0.01866 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.71987 $ & $   0.00122 $ & $   0.02663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.77072 $ & $  -0.04315 $ & $   0.02232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.94124 $ & $  -0.01361 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.96438 $ & $  -0.01571 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.86784 $ & $   0.00194 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.64674 $ & $  -0.01898 $ & $   0.02338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.79476 $ & $   0.03762 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.11300 $ & $   0.00026 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.81860 $ & $   0.01693 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.94362 $ & $   0.00022 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.72240 $ & $  -0.03005 $ & $   0.02875 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.77326 $ & $   0.00303 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.94376 $ & $   0.02600 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.96688 $ & $  -0.00430 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.87037 $ & $  -0.01872 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.64937 $ & $  -0.00368 $ & $   0.02609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.79728 $ & $  -0.02130 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.11550 $ & $   0.01640 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.82109 $ & $   0.02879 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.89487 $ & $  -0.04013 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.94613 $ & $   0.03383 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.94626 $ & $   0.01441 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.77579 $ & $   0.01454 $ & $   0.02186 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.96940 $ & $  -0.01111 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.87289 $ & $   0.02558 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.79978 $ & $   0.01154 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.70327 $ & $  -0.05644 $ & $   0.05643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.65253 $ & $  -0.01408 $ & $   0.03948 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.11826 $ & $   0.00543 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.82359 $ & $   0.03556 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.89741 $ & $   0.02654 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.94878 $ & $   0.02674 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.94887 $ & $   0.02668 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.72762 $ & $   0.02638 $ & $   0.02770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.77857 $ & $  -0.03915 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.87542 $ & $  -0.02389 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.65505 $ & $   0.00672 $ & $   0.03287 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.12076 $ & $  -0.03300 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.82608 $ & $   0.02389 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.89990 $ & $   0.03511 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.95127 $ & $   0.02297 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.95139 $ & $  -0.03296 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.73014 $ & $   0.04996 $ & $   0.03141 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.78110 $ & $  -0.00053 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.97461 $ & $  -0.00418 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.87821 $ & $  -0.02315 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.80502 $ & $   0.05368 $ & $   0.02169 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.65757 $ & $  -0.00134 $ & $   0.02904 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.12325 $ & $   0.04376 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.82884 $ & $   0.00456 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.90266 $ & $   0.00031 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.73263 $ & $  -0.03116 $ & $   0.02561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.95390 $ & $   0.02620 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.95404 $ & $  -0.01319 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.78362 $ & $   0.00220 $ & $   0.02263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.97715 $ & $   0.01022 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.88074 $ & $   0.00748 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.80754 $ & $  -0.03089 $ & $   0.02076 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.83133 $ & $   0.00080 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.90519 $ & $   0.00008 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.95640 $ & $   0.00870 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.73516 $ & $  -0.01010 $ & $   0.02557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.95654 $ & $   0.00926 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.78608 $ & $  -0.00500 $ & $   0.02684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.97964 $ & $  -0.03199 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.88324 $ & $   0.00131 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.66248 $ & $   0.01512 $ & $   0.03392 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.81006 $ & $  -0.02294 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.83385 $ & $   0.00978 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.90767 $ & $   0.00659 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.95892 $ & $   0.02992 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.95906 $ & $   0.00751 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.78864 $ & $   0.01199 $ & $   0.02257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.98214 $ & $   0.03032 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.73791 $ & $  -0.06102 $ & $   0.02692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.88577 $ & $  -0.01640 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.81258 $ & $   0.00816 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.66527 $ & $   0.01848 $ & $   0.02684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.83634 $ & $   0.00976 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.91020 $ & $   0.00338 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.96155 $ & $   0.00490 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.96169 $ & $  -0.02617 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.74043 $ & $   0.03876 $ & $   0.02960 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.98489 $ & $  -0.00793 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.79146 $ & $  -0.00023 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.88830 $ & $   0.00326 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.81530 $ & $  -0.01221 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.66780 $ & $  -0.00251 $ & $   0.02425 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.83887 $ & $   0.03883 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.91268 $ & $  -0.01551 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.96404 $ & $   0.00756 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.96420 $ & $   0.02397 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.98740 $ & $   0.03221 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.79399 $ & $  -0.01633 $ & $   0.02164 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.91877 $ & $  -0.04974 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.89108 $ & $   0.00872 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.67033 $ & $   0.02811 $ & $   0.02673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.81807 $ & $   0.01942 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.84162 $ & $   0.01662 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.91543 $ & $  -0.03775 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.74545 $ & $   0.02367 $ & $   0.02347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.96672 $ & $   0.01829 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.96680 $ & $   0.00035 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.98990 $ & $  -0.00007 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.79649 $ & $  -0.01602 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.89358 $ & $  -0.01184 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.92188 $ & $   0.02560 $ & $   0.02073 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.67285 $ & $   0.05232 $ & $   0.02793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.82059 $ & $   0.03398 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.84415 $ & $  -0.02134 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.91796 $ & $   0.00614 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.65074 $ & $  -0.08439 $ & $   0.02988 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.74794 $ & $  -0.03161 $ & $   0.02642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.96923 $ & $  -0.03638 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.96929 $ & $  -0.01291 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.99242 $ & $   0.00506 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.89611 $ & $   0.00202 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.67534 $ & $   0.01127 $ & $   0.02425 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.82311 $ & $  -0.00058 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.92468 $ & $   0.00300 $ & $   0.02093 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.92037 $ & $  -0.01295 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.84665 $ & $   0.00771 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.65357 $ & $   0.03506 $ & $   0.02535 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.97172 $ & $   0.04245 $ & $   0.02096 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.97181 $ & $  -0.02272 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.75059 $ & $   0.00602 $ & $   0.02829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.99493 $ & $  -0.00695 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.75073 $ & $  -0.01865 $ & $   0.02777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.80150 $ & $  -0.00260 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.89862 $ & $  -0.01865 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.82562 $ & $   0.00921 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.67813 $ & $   0.04168 $ & $   0.02426 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.92717 $ & $   0.00178 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.84914 $ & $  -0.01513 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.92294 $ & $  -0.02416 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.65609 $ & $   0.01480 $ & $   0.02577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.97430 $ & $  -0.01956 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.97449 $ & $   0.02663 $ & $   0.02094 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.75326 $ & $  -0.00734 $ & $   0.02614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.99767 $ & $  -0.00151 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.90114 $ & $  -0.00651 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.75365 $ & $   0.02452 $ & $   0.02752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.68061 $ & $   0.02517 $ & $   0.02602 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.82814 $ & $  -0.05808 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.92967 $ & $  -0.01256 $ & $   0.02077 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.85167 $ & $  -0.00260 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.92547 $ & $   0.03199 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.65858 $ & $  -0.02149 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.97682 $ & $  -0.01647 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.97701 $ & $   0.00813 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.75578 $ & $   0.02232 $ & $   0.02866 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.80669 $ & $  -0.05179 $ & $   0.02137 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.00019 $ & $  -0.00143 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.75622 $ & $  -0.05952 $ & $   0.02449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.90389 $ & $   0.01296 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.68314 $ & $   0.00537 $ & $   0.02477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.93218 $ & $   0.00708 $ & $   0.02132 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.83092 $ & $   0.03692 $ & $   0.02179 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.85442 $ & $   0.02018 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.92822 $ & $   0.01549 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.66106 $ & $   0.00008 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.97951 $ & $  -0.00891 $ & $   0.02468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.75830 $ & $  -0.01917 $ & $   0.02560 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.97956 $ & $  -0.02677 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.00260 $ & $  -0.01142 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.80926 $ & $  -0.02848 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.75874 $ & $  -0.00779 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.90641 $ & $   0.02290 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.68563 $ & $  -0.03492 $ & $   0.02747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.93471 $ & $   0.01130 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.83341 $ & $   0.00023 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.90732 $ & $  -0.03033 $ & $   0.02596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.85692 $ & $  -0.01080 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.93076 $ & $   0.02401 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.66380 $ & $   0.01022 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.98208 $ & $   0.02824 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.76082 $ & $   0.05573 $ & $   0.02907 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.00517 $ & $  -0.02536 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.81179 $ & $  -0.00570 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.76125 $ & $   0.00297 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.90893 $ & $   0.02573 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.68815 $ & $   0.00795 $ & $   0.02750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.93745 $ & $  -0.01880 $ & $   0.02051 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.83594 $ & $  -0.02079 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.85941 $ & $   0.01227 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.93325 $ & $  -0.01544 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.91027 $ & $  -0.00182 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.66629 $ & $   0.00303 $ & $   0.02039 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.98457 $ & $   0.00565 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.00768 $ & $   0.00788 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.81432 $ & $  -0.00255 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.76361 $ & $   0.04937 $ & $   0.03319 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.91143 $ & $   0.01762 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.76402 $ & $   0.02812 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.93995 $ & $   0.02737 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.83848 $ & $   0.01974 $ & $   0.02086 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.86194 $ & $   0.03008 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.93574 $ & $  -0.01485 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.66881 $ & $   0.02157 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.74283 $ & $  -0.00607 $ & $   0.03235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.98709 $ & $   0.00585 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.76613 $ & $  -0.04637 $ & $   0.02601 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.01043 $ & $  -0.00821 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.81709 $ & $   0.01738 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.91395 $ & $   0.01890 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.76654 $ & $  -0.01843 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.69331 $ & $   0.04826 $ & $   0.02704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.94246 $ & $  -0.02110 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.84101 $ & $   0.01172 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.86442 $ & $  -0.00731 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.93828 $ & $   0.05009 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.91532 $ & $  -0.08001 $ & $   0.03151 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.67131 $ & $  -0.00309 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.98959 $ & $  -0.03370 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.74553 $ & $  -0.05706 $ & $   0.05824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.76867 $ & $  -0.02173 $ & $   0.02565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.01292 $ & $   0.03016 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.81953 $ & $  -0.00932 $ & $   0.02168 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.76906 $ & $   0.00748 $ & $   0.02431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.91670 $ & $   0.00224 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.69584 $ & $   0.04280 $ & $   0.02369 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.94495 $ & $   0.00196 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.84375 $ & $   0.01701 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.91789 $ & $   0.00260 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.86720 $ & $  -0.00400 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.94103 $ & $  -0.01267 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.67382 $ & $   0.01654 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.99233 $ & $  -0.01260 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.01544 $ & $   0.01002 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.77119 $ & $  -0.00610 $ & $   0.02908 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.82211 $ & $  -0.02232 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.77157 $ & $   0.03640 $ & $   0.02426 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.91923 $ & $   0.01023 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.94753 $ & $   0.02765 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.84628 $ & $   0.01920 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.86969 $ & $   0.00406 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.94353 $ & $  -0.01240 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.92068 $ & $   0.02246 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.67658 $ & $  -0.00748 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.99484 $ & $  -0.01004 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.01793 $ & $   0.01435 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.77371 $ & $  -0.02606 $ & $   0.02397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.75077 $ & $  -0.01121 $ & $   0.02966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.77408 $ & $  -0.01165 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.92173 $ & $   0.01821 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.70085 $ & $   0.00368 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.95029 $ & $  -0.01340 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.84878 $ & $   0.01116 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.87218 $ & $  -0.01008 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.94605 $ & $   0.00438 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.67911 $ & $  -0.01175 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.99734 $ & $  -0.01612 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.02043 $ & $   0.02290 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.75326 $ & $   0.03055 $ & $   0.06563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.77650 $ & $  -0.02351 $ & $   0.02570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.92425 $ & $   0.01021 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.77684 $ & $  -0.01862 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.70360 $ & $   0.02539 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.95281 $ & $  -0.03140 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.85130 $ & $  -0.00213 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.87466 $ & $  -0.00004 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.94855 $ & $  -0.00269 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.68162 $ & $  -0.00256 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.99985 $ & $   0.00725 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.82969 $ & $  -0.00524 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.02320 $ & $  -0.03790 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.77902 $ & $  -0.02093 $ & $   0.02555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.92677 $ & $  -0.00531 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.77933 $ & $   0.02164 $ & $   0.02256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.70612 $ & $   0.01839 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.95532 $ & $   0.00030 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.85382 $ & $   0.04468 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.87719 $ & $  -0.00790 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.95108 $ & $   0.00350 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.68413 $ & $  -0.00321 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.00235 $ & $   0.00064 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.02563 $ & $  -0.01715 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.83225 $ & $   0.04168 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.78185 $ & $   0.03057 $ & $   0.02216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.92956 $ & $   0.01521 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.70865 $ & $   0.02626 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.95781 $ & $   0.01935 $ & $   0.02092 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.85659 $ & $   0.01783 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.87993 $ & $   0.02690 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.95383 $ & $  -0.01423 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.68666 $ & $   0.02339 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.00509 $ & $   0.00339 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.02820 $ & $   0.02334 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.83475 $ & $   0.00239 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.78402 $ & $   0.01404 $ & $   0.02483 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.78434 $ & $  -0.03319 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.93206 $ & $  -0.01222 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.71117 $ & $  -0.00479 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.96034 $ & $   0.01570 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.85911 $ & $  -0.01099 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.88242 $ & $   0.01974 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.95636 $ & $   0.01740 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.68939 $ & $   0.00731 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.00761 $ & $  -0.03859 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.83726 $ & $   0.02350 $ & $   0.02126 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.78655 $ & $   0.05340 $ & $   0.03130 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.78685 $ & $  -0.00647 $ & $   0.02338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.71369 $ & $  -0.04714 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.96309 $ & $  -0.00441 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.86162 $ & $   0.02972 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.88491 $ & $   0.02054 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.95888 $ & $   0.01922 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.01012 $ & $  -0.03675 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.83980 $ & $   0.00175 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.89072 $ & $   0.03020 $ & $   0.02929 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.78933 $ & $  -0.05587 $ & $   0.02657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.93705 $ & $  -0.02124 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.78961 $ & $  -0.04437 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.71648 $ & $  -0.00551 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.96559 $ & $  -0.06287 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.86414 $ & $   0.04323 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.88743 $ & $  -0.00526 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.96138 $ & $   0.01485 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.69437 $ & $   0.00843 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.01264 $ & $   0.00540 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.03587 $ & $   0.00240 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.79182 $ & $   0.00055 $ & $   0.03010 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.84258 $ & $   0.00722 $ & $   0.02192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.93958 $ & $  -0.01819 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.79213 $ & $   0.01299 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.89380 $ & $   0.02727 $ & $   0.02445 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.71900 $ & $   0.01076 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.96811 $ & $  -0.02225 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.86665 $ & $  -0.00727 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.88992 $ & $   0.01485 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.96388 $ & $  -0.02094 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.69689 $ & $   0.00372 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.01513 $ & $   0.01813 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.03840 $ & $  -0.02007 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.84509 $ & $   0.02096 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.79435 $ & $   0.02202 $ & $   0.02885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.79464 $ & $  -0.03734 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.89630 $ & $   0.01465 $ & $   0.02157 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.94235 $ & $   0.01228 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.72152 $ & $  -0.00772 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.97061 $ & $  -0.02307 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.86942 $ & $  -0.02073 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.89271 $ & $  -0.01568 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.69938 $ & $  -0.05177 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.96667 $ & $   0.00530 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.77340 $ & $   0.03582 $ & $   0.06136 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.01788 $ & $   0.01655 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.84755 $ & $   0.03377 $ & $   0.02178 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.79687 $ & $  -0.01048 $ & $   0.02883 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.79716 $ & $  -0.01771 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.89881 $ & $  -0.00896 $ & $   0.02073 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.94485 $ & $   0.01694 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.72405 $ & $   0.01742 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.97313 $ & $  -0.05037 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.87193 $ & $   0.00612 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.89519 $ & $   0.01750 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.96916 $ & $  -0.00367 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.70216 $ & $   0.00982 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.02037 $ & $  -0.03312 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.04339 $ & $  -0.00414 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.79936 $ & $   0.02958 $ & $   0.03258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.79964 $ & $  -0.00861 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.90131 $ & $   0.03204 $ & $   0.02157 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.94737 $ & $   0.01370 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.72657 $ & $   0.02995 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.97589 $ & $   0.00092 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.87446 $ & $  -0.00194 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.89769 $ & $  -0.04386 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.97170 $ & $  -0.00983 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.85211 $ & $   0.06670 $ & $   0.03479 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.70467 $ & $  -0.00796 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.02289 $ & $   0.00336 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.04593 $ & $   0.01498 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.85261 $ & $   0.00129 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.80215 $ & $   0.06040 $ & $   0.02903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.90384 $ & $   0.01105 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.94990 $ & $  -0.01675 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.80240 $ & $   0.01316 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.72936 $ & $   0.01508 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.97841 $ & $   0.02656 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.87698 $ & $  -0.02477 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.90017 $ & $  -0.00329 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.97419 $ & $  -0.01627 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.85448 $ & $  -0.03187 $ & $   0.02585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.70719 $ & $  -0.03895 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.02538 $ & $   0.02010 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.04868 $ & $  -0.00374 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.85542 $ & $   0.00886 $ & $   0.02179 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.80468 $ & $   0.02316 $ & $   0.02804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.80489 $ & $   0.02393 $ & $   0.02032 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.95242 $ & $   0.01300 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.90661 $ & $   0.00606 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.98093 $ & $   0.00812 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.87951 $ & $   0.01335 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.90270 $ & $   0.03575 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.78310 $ & $   0.06940 $ & $   0.04116 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.85686 $ & $  -0.03782 $ & $   0.02747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.97672 $ & $   0.00046 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.70971 $ & $  -0.00185 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.02787 $ & $  -0.00007 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.05120 $ & $   0.01460 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.85795 $ & $   0.02705 $ & $   0.02149 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.80720 $ & $  -0.01356 $ & $   0.02578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.80740 $ & $   0.03327 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.90912 $ & $  -0.01151 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.95517 $ & $  -0.01198 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.73437 $ & $   0.00929 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.98344 $ & $  -0.01537 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.88226 $ & $   0.02676 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.90545 $ & $   0.04695 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.85949 $ & $  -0.03706 $ & $   0.02607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.78591 $ & $   0.05106 $ & $   0.02649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.71223 $ & $  -0.00798 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.97948 $ & $  -0.00657 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.03064 $ & $   0.00335 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.05371 $ & $  -0.01074 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.80969 $ & $  -0.00521 $ & $   0.02591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.86049 $ & $  -0.03488 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.80989 $ & $   0.03588 $ & $   0.02275 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.95759 $ & $   0.02401 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.91164 $ & $  -0.02158 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.98596 $ & $  -0.01174 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.88478 $ & $   0.02127 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.86187 $ & $  -0.00609 $ & $   0.02385 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.90794 $ & $   0.04455 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.78840 $ & $   0.03631 $ & $   0.04192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.98197 $ & $  -0.00477 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.71499 $ & $   0.00266 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.03314 $ & $  -0.01551 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.81221 $ & $  -0.05166 $ & $   0.02701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.86303 $ & $  -0.02853 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.81241 $ & $   0.00318 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.91417 $ & $   0.00525 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.96017 $ & $  -0.00001 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.73937 $ & $  -0.02151 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.88720 $ & $  -0.00226 $ & $   0.02207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.98872 $ & $   0.00966 $ & $   0.02135 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.86424 $ & $  -0.04864 $ & $   0.02498 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.91046 $ & $  -0.00617 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.98450 $ & $   0.01809 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.71751 $ & $   0.02951 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.03566 $ & $   0.01523 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.86555 $ & $   0.00397 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.81500 $ & $   0.00453 $ & $   0.02828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.81515 $ & $   0.03559 $ & $   0.02086 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.91669 $ & $  -0.00755 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.96270 $ & $  -0.00177 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.86662 $ & $   0.04003 $ & $   0.02706 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.74216 $ & $  -0.01889 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.88977 $ & $   0.02288 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.91295 $ & $   0.00776 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.79327 $ & $  -0.01251 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.98700 $ & $   0.00752 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.72000 $ & $  -0.01313 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.03815 $ & $   0.01246 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.81752 $ & $  -0.00476 $ & $   0.02509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.86835 $ & $   0.00174 $ & $   0.02299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.81766 $ & $   0.01306 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.96522 $ & $  -0.01057 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.91940 $ & $   0.01026 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.74428 $ & $  -0.01156 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.86900 $ & $  -0.02969 $ & $   0.02571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.74470 $ & $   0.01176 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.99376 $ & $   0.02044 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.89230 $ & $  -0.00337 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.91548 $ & $  -0.00947 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.79594 $ & $  -0.00157 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.98949 $ & $   0.02152 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.72251 $ & $  -0.01102 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.04065 $ & $   0.02950 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.82004 $ & $   0.01501 $ & $   0.02685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.82014 $ & $  -0.00858 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.92190 $ & $  -0.00649 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.96801 $ & $  -0.01649 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.74697 $ & $  -0.02491 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.87162 $ & $   0.00894 $ & $   0.02999 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.77495 $ & $   0.01861 $ & $   0.03198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.74720 $ & $   0.00055 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.99629 $ & $   0.03417 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.89505 $ & $  -0.01797 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.79846 $ & $  -0.07354 $ & $   0.02818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.91824 $ & $   0.01904 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.79871 $ & $  -0.00942 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.72502 $ & $  -0.00735 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.99229 $ & $   0.01907 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.04341 $ & $  -0.00569 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.82252 $ & $   0.00626 $ & $   0.02872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.70289 $ & $  -0.00332 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.82263 $ & $   0.01523 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.87339 $ & $   0.03656 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.92442 $ & $   0.00001 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.97051 $ & $  -0.01158 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.87400 $ & $  -0.01883 $ & $   0.03043 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.74949 $ & $  -0.03789 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.74973 $ & $   0.01092 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55617.99879 $ & $  -0.03732 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.77775 $ & $   0.02646 $ & $   0.03261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.89758 $ & $   0.01603 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.80095 $ & $  -0.03439 $ & $   0.06347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.92076 $ & $   0.01392 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.80124 $ & $   0.00925 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.99479 $ & $  -0.01777 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.72779 $ & $   0.02874 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.04591 $ & $   0.01383 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.82514 $ & $  -0.01335 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.92695 $ & $  -0.00741 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.70575 $ & $  -0.00228 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.97304 $ & $   0.01396 $ & $   0.02203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.87638 $ & $   0.03874 $ & $   0.02922 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.75202 $ & $  -0.02804 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.75226 $ & $  -0.00056 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.00156 $ & $  -0.02355 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.90009 $ & $  -0.03201 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.92325 $ & $  -0.00275 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.80366 $ & $   0.02020 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.99733 $ & $   0.02143 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.73030 $ & $  -0.04019 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.04843 $ & $  -0.01537 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.82776 $ & $  -0.02630 $ & $   0.02991 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.82788 $ & $   0.00813 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.92947 $ & $   0.02419 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.87878 $ & $  -0.00257 $ & $   0.02966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.97553 $ & $  -0.03803 $ & $   0.02206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.75457 $ & $   0.00214 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.75501 $ & $  -0.00227 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.00407 $ & $   0.05687 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.90260 $ & $   0.05179 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.80597 $ & $  -0.00318 $ & $   0.02575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.92578 $ & $  -0.00129 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.80623 $ & $   0.00814 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.99982 $ & $   0.01794 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.73282 $ & $  -0.00388 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.05092 $ & $  -0.01428 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.83028 $ & $   0.06727 $ & $   0.03385 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.83039 $ & $   0.01402 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.88116 $ & $   0.03370 $ & $   0.03050 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.71087 $ & $  -0.00487 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.93222 $ & $   0.01362 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.78516 $ & $  -0.01324 $ & $   0.02687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.75753 $ & $  -0.02085 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.00661 $ & $   0.01240 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.90509 $ & $   0.00438 $ & $   0.02235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.80850 $ & $   0.03035 $ & $   0.03737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.92828 $ & $   0.01568 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.80875 $ & $   0.00834 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.00236 $ & $   0.00486 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.73531 $ & $   0.01093 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.05342 $ & $   0.00916 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.83276 $ & $  -0.01337 $ & $   0.03253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.83287 $ & $  -0.01209 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.88378 $ & $   0.03632 $ & $   0.02449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.71339 $ & $   0.01361 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.93474 $ & $   0.00254 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.75974 $ & $   0.00837 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.76003 $ & $  -0.01515 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.00911 $ & $   0.01610 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.90786 $ & $  -0.00921 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.81126 $ & $  -0.00655 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.93103 $ & $  -0.02020 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.81152 $ & $  -0.00337 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.73781 $ & $   0.00466 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.00511 $ & $  -0.01585 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.05618 $ & $  -0.00963 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.83528 $ & $   0.05827 $ & $   0.03021 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.83535 $ & $   0.05755 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.88616 $ & $   0.04299 $ & $   0.02614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.88619 $ & $   0.00896 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.71580 $ & $   0.04533 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.93726 $ & $   0.02847 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.76228 $ & $   0.03207 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.76256 $ & $  -0.01031 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.01163 $ & $   0.04623 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.79039 $ & $  -0.05124 $ & $   0.02649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.91040 $ & $  -0.01907 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.93352 $ & $   0.01900 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.81379 $ & $   0.03402 $ & $   0.02096 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.81405 $ & $  -0.00986 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.74059 $ & $  -0.00026 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.05868 $ & $   0.03261 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.83776 $ & $  -0.00956 $ & $   0.03500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.88854 $ & $  -0.03498 $ & $   0.02679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.83786 $ & $  -0.00024 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.88878 $ & $  -0.05169 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.71835 $ & $   0.01773 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.93978 $ & $  -0.00096 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.76481 $ & $   0.00731 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.76509 $ & $  -0.02196 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.79290 $ & $  -0.04230 $ & $   0.02588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.01440 $ & $  -0.03586 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.91293 $ & $  -0.01483 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.93605 $ & $  -0.02194 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.81631 $ & $   0.01826 $ & $   0.02443 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.81657 $ & $   0.00412 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.74308 $ & $   0.00525 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.06117 $ & $  -0.01301 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.89091 $ & $   0.00108 $ & $   0.02148 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.89120 $ & $   0.04337 $ & $   0.02078 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.84055 $ & $   0.00436 $ & $   0.02783 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.84059 $ & $  -0.01437 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.94230 $ & $   0.01490 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.72112 $ & $   0.01533 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.76734 $ & $  -0.02099 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.76788 $ & $  -0.01333 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.01691 $ & $  -0.00421 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.91545 $ & $  -0.03024 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.93854 $ & $   0.01421 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.81885 $ & $  -0.00422 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.81909 $ & $   0.01147 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.74560 $ & $  -0.00850 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.06366 $ & $   0.02084 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.89329 $ & $   0.03446 $ & $   0.02703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.84307 $ & $   0.01407 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.89405 $ & $  -0.02386 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.72357 $ & $  -0.03209 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.94507 $ & $   0.02741 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.79784 $ & $  -0.00695 $ & $   0.02757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.77013 $ & $   0.00048 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.01940 $ & $   0.01795 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.77041 $ & $   0.02970 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.91798 $ & $  -0.01698 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.94107 $ & $   0.03423 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.82138 $ & $  -0.00463 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.82161 $ & $  -0.00512 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.74810 $ & $  -0.03210 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.06617 $ & $   0.02067 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.89592 $ & $   0.00120 $ & $   0.02400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.84558 $ & $   0.01139 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.89659 $ & $   0.01096 $ & $   0.02078 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.72612 $ & $   0.02719 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.94759 $ & $   0.00441 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.77266 $ & $   0.01704 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.02193 $ & $  -0.00777 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.77294 $ & $   0.03110 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.92072 $ & $  -0.01482 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.94381 $ & $  -0.02316 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.82415 $ & $  -0.02609 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.75062 $ & $  -0.03033 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.82438 $ & $  -0.02356 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.89829 $ & $  -0.00661 $ & $   0.02215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.06891 $ & $  -0.01434 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.84804 $ & $  -0.05659 $ & $   0.02484 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.84806 $ & $   0.01299 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.72861 $ & $  -0.00402 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.89912 $ & $  -0.00629 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.95012 $ & $  -0.01555 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.77516 $ & $   0.00824 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.80304 $ & $   0.01009 $ & $   0.02710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.02444 $ & $   0.00261 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.77547 $ & $  -0.00364 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.92324 $ & $  -0.01234 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.94634 $ & $   0.00471 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.82667 $ & $   0.01438 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.82690 $ & $  -0.00498 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.90067 $ & $   0.03563 $ & $   0.02377 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.75340 $ & $   0.00302 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.07144 $ & $   0.02577 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.85057 $ & $  -0.01295 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.73104 $ & $   0.01911 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.90166 $ & $  -0.00667 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.95265 $ & $  -0.00807 $ & $   0.02158 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.77770 $ & $   0.00753 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.77800 $ & $   0.00346 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.02721 $ & $   0.02892 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.92574 $ & $  -0.03920 $ & $   0.02102 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.94883 $ & $  -0.01137 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.82919 $ & $  -0.03139 $ & $   0.02440 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.90305 $ & $  -0.00706 $ & $   0.02179 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.82940 $ & $   0.00588 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.75593 $ & $  -0.03610 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.07398 $ & $  -0.01883 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.85328 $ & $  -0.03242 $ & $   0.02868 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.85330 $ & $  -0.01496 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.90419 $ & $   0.00244 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.95515 $ & $  -0.05049 $ & $   0.03136 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.78019 $ & $   0.01283 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.80803 $ & $   0.00631 $ & $   0.02987 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.02972 $ & $   0.03587 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.92826 $ & $  -0.00204 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.78079 $ & $   0.01495 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.95132 $ & $  -0.01373 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.90542 $ & $  -0.02150 $ & $   0.02039 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.83171 $ & $  -0.00655 $ & $   0.04403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.83192 $ & $  -0.02310 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.75844 $ & $   0.04093 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.07650 $ & $   0.01278 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.85580 $ & $   0.01472 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.73623 $ & $   0.02533 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.90698 $ & $  -0.01398 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.95793 $ & $  -0.02635 $ & $   0.05174 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.81054 $ & $  -0.01953 $ & $   0.02758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.78297 $ & $   0.01396 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.03223 $ & $  -0.00971 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.93075 $ & $   0.02483 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.78328 $ & $  -0.01578 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55782.95385 $ & $  -0.02144 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.83423 $ & $   0.04187 $ & $   0.03679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.90805 $ & $  -0.00656 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.83442 $ & $   0.01842 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.76096 $ & $  -0.00246 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.07902 $ & $  -0.00545 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.85827 $ & $  -0.04839 $ & $   0.02926 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.85828 $ & $  -0.03300 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.73876 $ & $  -0.00296 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.90948 $ & $  -0.00248 $ & $   0.02108 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.96041 $ & $  -0.02668 $ & $   0.05966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.78546 $ & $  -0.03843 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.81329 $ & $  -0.03132 $ & $   0.02610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.03474 $ & $  -0.00594 $ & $   0.02102 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.78581 $ & $   0.01463 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.91043 $ & $  -0.02212 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.93351 $ & $  -0.00536 $ & $   0.02146 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.83700 $ & $   0.03378 $ & $   0.02392 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.83719 $ & $   0.01534 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.76348 $ & $   0.00773 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.08178 $ & $   0.01183 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.86077 $ & $   0.00531 $ & $   0.02036 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.86079 $ & $  -0.01587 $ & $   0.03130 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.74127 $ & $  -0.01460 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.91202 $ & $  -0.00291 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.78799 $ & $   0.01349 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.81580 $ & $   0.00917 $ & $   0.02438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.03725 $ & $   0.00474 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.78830 $ & $   0.00457 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.93602 $ & $  -0.00376 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.83953 $ & $   0.00957 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.83972 $ & $  -0.01438 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.76624 $ & $  -0.02807 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.08428 $ & $   0.01454 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.86325 $ & $   0.01219 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.86331 $ & $   0.03271 $ & $   0.03379 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.91456 $ & $  -0.02837 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.79048 $ & $  -0.00452 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.81828 $ & $  -0.00558 $ & $   0.02458 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.91520 $ & $   0.03724 $ & $   0.02303 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.79082 $ & $  -0.01195 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.04001 $ & $   0.04227 $ & $   0.02350 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.93855 $ & $  -0.01585 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.84203 $ & $   0.01841 $ & $   0.02259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.84224 $ & $   0.02279 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.76875 $ & $   0.00120 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.08680 $ & $   0.01174 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.86602 $ & $  -0.01454 $ & $   0.02106 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.86610 $ & $  -0.05079 $ & $   0.03129 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.74654 $ & $   0.01754 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.91706 $ & $  -0.00693 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.79301 $ & $   0.00019 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.82080 $ & $   0.00490 $ & $   0.02454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.91758 $ & $   0.02807 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.94097 $ & $  -0.02551 $ & $   0.02081 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.04254 $ & $   0.03363 $ & $   0.02311 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.79361 $ & $  -0.00960 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.84458 $ & $  -0.01590 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.84474 $ & $   0.00032 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.77126 $ & $   0.00770 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.08929 $ & $   0.01019 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.86850 $ & $  -0.03096 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.86861 $ & $   0.02374 $ & $   0.03107 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.74895 $ & $   0.02634 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.91985 $ & $  -0.03878 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.92021 $ & $  -0.01645 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.79572 $ & $   0.00461 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.94354 $ & $  -0.05012 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.79610 $ & $  -0.01017 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.84708 $ & $  -0.00376 $ & $   0.02225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.84726 $ & $  -0.02057 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.77377 $ & $  -0.01537 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.09178 $ & $   0.00144 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.87102 $ & $  -0.00543 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.87114 $ & $   0.00640 $ & $   0.02871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.75150 $ & $   0.00026 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.92231 $ & $  -0.03580 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.92259 $ & $   0.03481 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.82600 $ & $  -0.00058 $ & $   0.02417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.79829 $ & $  -0.03203 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.79862 $ & $  -0.02190 $ & $   0.02051 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.94633 $ & $   0.02745 $ & $   0.02203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.84986 $ & $  -0.01406 $ & $   0.02210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.85001 $ & $  -0.01494 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.77629 $ & $  -0.01418 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.09455 $ & $   0.03550 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.87351 $ & $  -0.03430 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.87362 $ & $   0.01420 $ & $   0.03014 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.75402 $ & $   0.01528 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.92488 $ & $  -0.04839 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.92497 $ & $   0.03717 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.80082 $ & $   0.01248 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.80114 $ & $   0.01551 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.94882 $ & $   0.01450 $ & $   0.02106 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.85235 $ & $   0.00717 $ & $   0.02358 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.85253 $ & $  -0.00615 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.68211 $ & $  -0.02957 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.09704 $ & $   0.01969 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.77906 $ & $   0.02216 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.87602 $ & $  -0.00340 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.87615 $ & $  -0.05548 $ & $   0.02904 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.92735 $ & $   0.01963 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.80332 $ & $   0.00230 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.80367 $ & $   0.00170 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.95134 $ & $   0.02282 $ & $   0.02142 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.85488 $ & $   0.01277 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.85503 $ & $   0.00895 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.09956 $ & $  -0.03684 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.78157 $ & $   0.03239 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.68519 $ & $  -0.00835 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.87877 $ & $  -0.02252 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.87890 $ & $   0.01392 $ & $   0.03030 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.92972 $ & $   0.00950 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.98049 $ & $  -0.03985 $ & $   0.04614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.75927 $ & $  -0.02563 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.92989 $ & $  -0.01690 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.83338 $ & $   0.02067 $ & $   0.02469 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.80581 $ & $  -0.07056 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.95385 $ & $  -0.03465 $ & $   0.02194 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.80646 $ & $   0.02207 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.85738 $ & $   0.01237 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.85756 $ & $   0.01801 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.10205 $ & $   0.01606 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.78408 $ & $  -0.01263 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.68768 $ & $   0.01437 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.76179 $ & $  -0.01540 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.93235 $ & $   0.04987 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.98325 $ & $  -0.02209 $ & $   0.04670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.83590 $ & $   0.02091 $ & $   0.02722 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.80857 $ & $   0.00172 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.95636 $ & $  -0.00866 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.80896 $ & $  -0.00271 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.85991 $ & $   0.00730 $ & $   0.02893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.86005 $ & $  -0.02613 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.10455 $ & $   0.01241 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.78662 $ & $   0.02096 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.69018 $ & $  -0.00573 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.88375 $ & $   0.02001 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.88388 $ & $  -0.03172 $ & $   0.03104 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.93473 $ & $   0.01358 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.76432 $ & $   0.03520 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.98577 $ & $  -0.04700 $ & $   0.03788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.93510 $ & $  -0.04214 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.81106 $ & $  -0.00181 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.81148 $ & $   0.02478 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.95910 $ & $   0.05102 $ & $   0.02434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.86265 $ & $   0.00333 $ & $   0.02503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.78914 $ & $  -0.00495 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.10732 $ & $   0.01032 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.69269 $ & $   0.02941 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.88627 $ & $  -0.00041 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.93711 $ & $  -0.01262 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.88640 $ & $   0.05144 $ & $   0.03245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.76684 $ & $  -0.00508 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.93757 $ & $  -0.03211 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.98834 $ & $  -0.03585 $ & $   0.04093 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.84101 $ & $  -0.02576 $ & $   0.02716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.81356 $ & $  -0.01534 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.81402 $ & $   0.02002 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55739.96161 $ & $  -0.02375 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.86518 $ & $   0.04436 $ & $   0.03953 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.10981 $ & $  -0.00429 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.79192 $ & $   0.00954 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.69522 $ & $   0.01043 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.93948 $ & $  -0.00993 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.88875 $ & $   0.01074 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.88892 $ & $   0.01534 $ & $   0.03145 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.76938 $ & $   0.00270 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.99086 $ & $  -0.01163 $ & $   0.02942 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.84353 $ & $   0.04400 $ & $   0.02420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.81609 $ & $  -0.00434 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.81654 $ & $  -0.01762 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.86770 $ & $   0.04164 $ & $   0.04040 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.11233 $ & $   0.00498 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.94186 $ & $   0.02302 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.79441 $ & $  -0.02867 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.69796 $ & $  -0.00587 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.89152 $ & $   0.04296 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.89171 $ & $  -0.00851 $ & $   0.03332 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.99338 $ & $   0.01527 $ & $   0.02423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.94262 $ & $  -0.03234 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.77214 $ & $   0.03765 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.81858 $ & $   0.01176 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.81933 $ & $   0.00157 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.11482 $ & $  -0.01749 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.79691 $ & $   0.00012 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.94449 $ & $   0.00066 $ & $   0.02198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.70045 $ & $  -0.00516 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.89400 $ & $  -0.01922 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.89423 $ & $   0.04709 $ & $   0.03242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.77467 $ & $   0.02790 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.87152 $ & $  -0.01138 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.99616 $ & $  -0.01717 $ & $   0.03056 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.94543 $ & $  -0.00853 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.82137 $ & $   0.01407 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.82185 $ & $   0.01727 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.87275 $ & $  -0.01394 $ & $   0.04961 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.11731 $ & $   0.01626 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.94686 $ & $   0.02614 $ & $   0.02328 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.79943 $ & $   0.04542 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.70297 $ & $   0.01583 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.89649 $ & $   0.00828 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.89676 $ & $  -0.00024 $ & $   0.03476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.77716 $ & $   0.00236 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.99865 $ & $   0.00334 $ & $   0.03184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.94797 $ & $  -0.00176 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.85126 $ & $  -0.04067 $ & $   0.02733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.87452 $ & $  -0.04362 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.82387 $ & $  -0.01247 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.82435 $ & $   0.00137 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.94924 $ & $  -0.00613 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.80194 $ & $  -0.00273 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.12007 $ & $   0.03925 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.70546 $ & $   0.01179 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.89897 $ & $  -0.05433 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.89924 $ & $   0.01685 $ & $   0.03681 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.77969 $ & $  -0.00881 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.95048 $ & $  -0.04549 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.85380 $ & $  -0.03772 $ & $   0.02338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.87704 $ & $   0.00788 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.82636 $ & $   0.00963 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.82680 $ & $   0.01071 $ & $   0.02032 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.95162 $ & $  -0.04963 $ & $   0.02032 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.12257 $ & $   0.00952 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.80468 $ & $   0.03863 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.70797 $ & $  -0.01883 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.90149 $ & $   0.04282 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.90178 $ & $  -0.05099 $ & $   0.03251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.78212 $ & $   0.00663 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.00367 $ & $  -0.03995 $ & $   0.07544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.95302 $ & $  -0.00580 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.85632 $ & $   0.02566 $ & $   0.02583 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.87956 $ & $  -0.01046 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.82886 $ & $  -0.02491 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.82936 $ & $   0.02824 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.95400 $ & $   0.02962 $ & $   0.02292 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.80721 $ & $   0.02389 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.71071 $ & $  -0.02823 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.90423 $ & $   0.01727 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.78485 $ & $   0.03385 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.95555 $ & $   0.01180 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.85884 $ & $   0.02455 $ & $   0.02502 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.88208 $ & $   0.01345 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.83136 $ & $   0.00035 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.95662 $ & $   0.00308 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.83214 $ & $   0.00570 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.80970 $ & $   0.02284 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.71319 $ & $   0.01105 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.90672 $ & $  -0.02029 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.90705 $ & $   0.03716 $ & $   0.03369 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.78740 $ & $  -0.02053 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.86135 $ & $   0.02940 $ & $   0.02760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.00892 $ & $  -0.06366 $ & $   0.04716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.95836 $ & $  -0.00495 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.88485 $ & $  -0.00848 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.83411 $ & $   0.00069 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.95900 $ & $   0.00760 $ & $   0.02219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.83463 $ & $  -0.01908 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.81222 $ & $   0.01987 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.71571 $ & $   0.04476 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.90921 $ & $   0.01026 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.01145 $ & $  -0.04555 $ & $   0.04944 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.86411 $ & $   0.00317 $ & $   0.02881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.96089 $ & $  -0.01428 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.88737 $ & $  -0.00448 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.83664 $ & $  -0.03576 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.96138 $ & $   0.04166 $ & $   0.02684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.83715 $ & $  -0.02487 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.88799 $ & $   0.03546 $ & $   0.02548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.81471 $ & $  -0.02143 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55610.91648 $ & $   0.05524 $ & $   0.03226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.71822 $ & $   0.01454 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.91172 $ & $   0.03506 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.91204 $ & $  -0.04369 $ & $   0.03649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.79233 $ & $  -0.01635 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.86663 $ & $   0.00936 $ & $   0.02845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.96342 $ & $  -0.01030 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.88989 $ & $  -0.00344 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.83914 $ & $   0.00113 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.96375 $ & $   0.00241 $ & $   0.02254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.83968 $ & $  -0.01680 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.91420 $ & $   0.01503 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.72074 $ & $  -0.00784 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.81750 $ & $  -0.03065 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.79486 $ & $   0.01198 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55610.91944 $ & $  -0.01316 $ & $   0.02883 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.01647 $ & $  -0.00689 $ & $   0.06754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.96594 $ & $   0.01786 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.96613 $ & $  -0.01235 $ & $   0.02856 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.84163 $ & $   0.00221 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.89241 $ & $   0.00357 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.84221 $ & $   0.02724 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.81999 $ & $  -0.01303 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.91693 $ & $   0.00909 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.72348 $ & $   0.01233 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.79763 $ & $   0.01048 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55610.92217 $ & $  -0.03792 $ & $   0.02932 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.01899 $ & $  -0.05323 $ & $   0.02853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.87151 $ & $  -0.00744 $ & $   0.02184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.96849 $ & $  -0.02489 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.84416 $ & $  -0.00127 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.89493 $ & $   0.00349 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.96878 $ & $  -0.06737 $ & $   0.02585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.84500 $ & $   0.01806 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.65189 $ & $  -0.05083 $ & $   0.03108 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.82251 $ & $  -0.01812 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.72600 $ & $  -0.02699 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.80015 $ & $  -0.00676 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55610.92469 $ & $   0.01292 $ & $   0.02724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.87403 $ & $  -0.00019 $ & $   0.02630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.02175 $ & $   0.02156 $ & $   0.02532 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.97116 $ & $  -0.02283 $ & $   0.02364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.97125 $ & $  -0.02068 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.84691 $ & $  -0.00006 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.89771 $ & $  -0.00582 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.84749 $ & $   0.01885 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.65437 $ & $  -0.04499 $ & $   0.02821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.82503 $ & $   0.00440 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.92192 $ & $  -0.00545 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.72849 $ & $   0.02637 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.80267 $ & $   0.00308 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55610.92719 $ & $   0.03397 $ & $   0.03895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.02428 $ & $   0.01617 $ & $   0.02851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.97353 $ & $  -0.01913 $ & $   0.02275 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.87680 $ & $   0.00963 $ & $   0.02234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.97370 $ & $  -0.03029 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.84941 $ & $  -0.00255 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.90023 $ & $   0.00772 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.85002 $ & $   0.01977 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.65690 $ & $   0.00709 $ & $   0.02993 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.82754 $ & $   0.01764 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.92440 $ & $   0.00472 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.73098 $ & $   0.02166 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55610.92972 $ & $  -0.01501 $ & $   0.02445 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.97591 $ & $  -0.02330 $ & $   0.02169 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.02680 $ & $   0.01352 $ & $   0.02078 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.87930 $ & $  -0.04299 $ & $   0.02146 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.97626 $ & $  -0.00386 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.85190 $ & $  -0.00251 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.90275 $ & $  -0.00333 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.90293 $ & $   0.06514 $ & $   0.04745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.65939 $ & $   0.05654 $ & $   0.02680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.92690 $ & $   0.01568 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.73349 $ & $  -0.01193 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.83030 $ & $   0.02869 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.80761 $ & $   0.01961 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55610.93214 $ & $  -0.02814 $ & $   0.02940 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.97829 $ & $   0.01905 $ & $   0.02180 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.02933 $ & $   0.04894 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.97881 $ & $  -0.00186 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.85439 $ & $  -0.02252 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.90527 $ & $  -0.00377 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.85497 $ & $   0.01550 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.66215 $ & $  -0.00552 $ & $   0.02650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.83282 $ & $   0.02217 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.92963 $ & $  -0.03333 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.73623 $ & $   0.02527 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55610.93486 $ & $  -0.03009 $ & $   0.02359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.98091 $ & $   0.02569 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.81043 $ & $   0.02530 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.98134 $ & $  -0.01675 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.85693 $ & $   0.00492 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.90777 $ & $  -0.01316 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.85776 $ & $  -0.01248 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.66467 $ & $   0.03419 $ & $   0.02605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.83533 $ & $   0.01679 $ & $   0.02096 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.93212 $ & $  -0.00764 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.73875 $ & $  -0.00151 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.98329 $ & $  -0.02514 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55610.93732 $ & $   0.00982 $ & $   0.03170 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.81299 $ & $   0.02800 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.91033 $ & $  -0.05934 $ & $   0.03131 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.85969 $ & $  -0.00424 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.91054 $ & $  -0.00439 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.86024 $ & $   0.00992 $ & $   0.02086 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.66716 $ & $  -0.01611 $ & $   0.02350 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.83785 $ & $   0.00131 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.93463 $ & $   0.01620 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.74126 $ & $   0.00132 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.98567 $ & $   0.03737 $ & $   0.02169 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55610.93985 $ & $  -0.02827 $ & $   0.02500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.88951 $ & $  -0.02575 $ & $   0.02213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.86222 $ & $  -0.00665 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.91306 $ & $   0.01421 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.66968 $ & $  -0.01416 $ & $   0.02429 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.93711 $ & $   0.06856 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.84038 $ & $  -0.00399 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.98805 $ & $  -0.00671 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55610.94233 $ & $  -0.01729 $ & $   0.02852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55750.76713 $ & $  -0.02360 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.81790 $ & $  -0.00127 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.89204 $ & $  -0.01864 $ & $   0.02498 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.86472 $ & $   0.00533 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.91556 $ & $  -0.01293 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.67221 $ & $  -0.08775 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.93960 $ & $   0.02611 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.99042 $ & $   0.02905 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.74626 $ & $   0.01691 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.84314 $ & $   0.01045 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55610.94486 $ & $   0.00019 $ & $   0.02431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.82044 $ & $   0.02459 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.89455 $ & $  -0.00067 $ & $   0.02275 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.86722 $ & $  -0.00510 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.91808 $ & $   0.00724 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.67495 $ & $  -0.02299 $ & $   0.02355 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.99305 $ & $  -0.05510 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.94234 $ & $   0.00585 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.84566 $ & $  -0.00185 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.74904 $ & $   0.01870 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.89708 $ & $  -0.00595 $ & $   0.02051 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.86974 $ & $   0.01024 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.92060 $ & $   0.02054 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.99543 $ & $   0.05190 $ & $   0.02118 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.67744 $ & $  -0.02548 $ & $   0.02475 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.94485 $ & $   0.01671 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.84818 $ & $   0.01331 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.75155 $ & $  -0.01356 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.89956 $ & $   0.00886 $ & $   0.02412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.87250 $ & $  -0.00036 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.92337 $ & $  -0.00790 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.99780 $ & $   0.02727 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.67994 $ & $  -0.04890 $ & $   0.02487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.94734 $ & $  -0.00455 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.85070 $ & $   0.02178 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.75406 $ & $  -0.00239 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.82815 $ & $   0.00824 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.90230 $ & $  -0.01706 $ & $   0.02256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.87500 $ & $  -0.00323 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.92587 $ & $   0.01578 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.00019 $ & $   0.02099 $ & $   0.02090 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.68245 $ & $  -0.06760 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.94983 $ & $  -0.01226 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.85319 $ & $   0.02963 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.75649 $ & $  -0.02236 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.83072 $ & $   0.00029 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.92798 $ & $   0.00148 $ & $   0.02824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.87754 $ & $   0.02647 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.92839 $ & $   0.01725 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.00257 $ & $  -0.04939 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.68495 $ & $  -0.01129 $ & $   0.02390 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.95231 $ & $   0.02794 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.75896 $ & $   0.00679 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.85597 $ & $  -0.03791 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.83326 $ & $  -0.00495 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.90715 $ & $   0.01024 $ & $   0.02435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.93050 $ & $  -0.04251 $ & $   0.04211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.88003 $ & $   0.00632 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.93088 $ & $   0.00241 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.00519 $ & $   0.02311 $ & $   0.02142 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.68769 $ & $   0.00295 $ & $   0.02291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.95507 $ & $  -0.01444 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.85848 $ & $   0.00869 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.76178 $ & $   0.01079 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.88252 $ & $   0.01508 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.00757 $ & $   0.01391 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.69021 $ & $   0.01600 $ & $   0.02391 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.95755 $ & $   0.00082 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.86100 $ & $   0.01750 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.76433 $ & $  -0.01900 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.91214 $ & $  -0.00535 $ & $   0.02462 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.83855 $ & $   0.00491 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.93603 $ & $  -0.01461 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.88531 $ & $  -0.03644 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.69272 $ & $   0.01331 $ & $   0.02525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.96004 $ & $  -0.02340 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.86351 $ & $  -0.00648 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.76682 $ & $  -0.00314 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.89134 $ & $   0.01838 $ & $   0.02132 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.84100 $ & $  -0.00323 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.93855 $ & $   0.00229 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.88781 $ & $   0.00008 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.01233 $ & $   0.03749 $ & $   0.02525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.69524 $ & $  -0.01601 $ & $   0.02157 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.96255 $ & $  -0.01344 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.76925 $ & $  -0.00049 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.86600 $ & $   0.02579 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.84356 $ & $   0.01930 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.91738 $ & $   0.00902 $ & $   0.02194 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.94057 $ & $  -0.01488 $ & $   0.06431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.01470 $ & $   0.01200 $ & $   0.02460 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.89031 $ & $  -0.00342 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.94108 $ & $  -0.00544 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.69776 $ & $   0.00746 $ & $   0.02768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.96503 $ & $   0.01408 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.86877 $ & $  -0.01642 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.84611 $ & $   0.01275 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.89695 $ & $  -0.04240 $ & $   0.02036 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.94358 $ & $  -0.01116 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.01733 $ & $   0.01996 $ & $   0.02148 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.89284 $ & $  -0.02379 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.70054 $ & $   0.00287 $ & $   0.02202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.96779 $ & $  -0.02273 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.87126 $ & $  -0.01750 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.77454 $ & $  -0.02825 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.92239 $ & $  -0.01998 $ & $   0.02276 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.89944 $ & $  -0.01417 $ & $   0.02160 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.84888 $ & $   0.01590 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.01971 $ & $   0.06227 $ & $   0.02206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.89533 $ & $  -0.00201 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.94610 $ & $  -0.01334 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.97027 $ & $  -0.00387 $ & $   0.02352 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.70305 $ & $   0.02410 $ & $   0.02301 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.77698 $ & $  -0.00827 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.87377 $ & $  -0.01783 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.92492 $ & $   0.01557 $ & $   0.02211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.90194 $ & $   0.01575 $ & $   0.02086 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.85142 $ & $   0.00427 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.02208 $ & $  -0.07274 $ & $   0.02298 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.94885 $ & $  -0.01350 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.89812 $ & $   0.01064 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.97276 $ & $  -0.00728 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.70557 $ & $   0.01821 $ & $   0.02407 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.87626 $ & $   0.01367 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.77954 $ & $  -0.00409 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.85385 $ & $   0.00323 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.92769 $ & $  -0.01933 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.90471 $ & $   0.00172 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.02446 $ & $  -0.02840 $ & $   0.02225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.95078 $ & $   0.02500 $ & $   0.08030 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.95137 $ & $   0.01338 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.90062 $ & $   0.00286 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.97526 $ & $   0.04249 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.70806 $ & $   0.03283 $ & $   0.02463 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.87878 $ & $   0.00401 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.78207 $ & $  -0.02620 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.02684 $ & $  -0.00791 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.85641 $ & $  -0.01090 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.93021 $ & $  -0.00821 $ & $   0.02340 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.90724 $ & $   0.02165 $ & $   0.02088 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.95329 $ & $  -0.07334 $ & $   0.02852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.95386 $ & $  -0.00361 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.90312 $ & $   0.00518 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.97775 $ & $  -0.02075 $ & $   0.02203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.71058 $ & $   0.00150 $ & $   0.02336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.78448 $ & $  -0.00024 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.88154 $ & $  -0.00278 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.85886 $ & $  -0.01906 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.02946 $ & $  -0.04346 $ & $   0.02176 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.90973 $ & $  -0.00057 $ & $   0.02166 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.93273 $ & $   0.02573 $ & $   0.02282 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.90561 $ & $   0.01524 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.95639 $ & $   0.00517 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.98048 $ & $   0.01366 $ & $   0.02394 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.71332 $ & $   0.03257 $ & $   0.02366 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.88405 $ & $   0.02221 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.78731 $ & $   0.00683 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.03184 $ & $   0.03230 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.91223 $ & $  -0.01537 $ & $   0.02239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.86167 $ & $   0.00360 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.95888 $ & $  -0.01665 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.90815 $ & $  -0.01992 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.98296 $ & $  -0.03634 $ & $   0.02154 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.71584 $ & $  -0.02774 $ & $   0.02201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.88656 $ & $   0.01364 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.78983 $ & $   0.01691 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.03424 $ & $   0.02369 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.93778 $ & $   0.02204 $ & $   0.02318 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.91480 $ & $   0.01442 $ & $   0.02281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55664.76733 $ & $   0.03808 $ & $   0.02642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.86420 $ & $  -0.00641 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.96165 $ & $  -0.01890 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.91090 $ & $  -0.00873 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.98547 $ & $   0.03303 $ & $   0.02147 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.71833 $ & $  -0.00632 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.88908 $ & $  -0.04277 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.79234 $ & $   0.00880 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.03662 $ & $   0.04406 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.96322 $ & $  -0.04557 $ & $   0.03870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.86673 $ & $  -0.01983 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.91754 $ & $   0.00187 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.94054 $ & $  -0.02140 $ & $   0.02336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.96415 $ & $   0.00094 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.91344 $ & $  -0.01125 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55664.77082 $ & $  -0.03054 $ & $   0.02729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.98795 $ & $   0.02216 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.72085 $ & $  -0.00586 $ & $   0.02313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.03899 $ & $   0.03439 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.89159 $ & $  -0.02529 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.79485 $ & $   0.00996 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.96575 $ & $   0.03650 $ & $   0.02569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.94305 $ & $  -0.05555 $ & $   0.02436 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.92006 $ & $   0.00393 $ & $   0.02557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.96665 $ & $   0.02024 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.91593 $ & $   0.00430 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.99043 $ & $   0.01130 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.72337 $ & $  -0.04837 $ & $   0.02290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.04162 $ & $   0.00244 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.89435 $ & $  -0.00117 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.96827 $ & $   0.02487 $ & $   0.02901 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.87163 $ & $   0.00686 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55610.99616 $ & $   0.00129 $ & $   0.02375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.92258 $ & $   0.03629 $ & $   0.02583 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.94558 $ & $  -0.00925 $ & $   0.02364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.74770 $ & $   0.00532 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.96917 $ & $   0.02350 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.91847 $ & $  -0.00831 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.65160 $ & $   0.01461 $ & $   0.03512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.99318 $ & $  -0.00090 $ & $   0.02435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.04400 $ & $  -0.01919 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.72613 $ & $  -0.00531 $ & $   0.02340 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.80008 $ & $   0.01082 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.89686 $ & $  -0.00589 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.97079 $ & $  -0.00982 $ & $   0.02293 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.92510 $ & $   0.03049 $ & $   0.03188 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.94810 $ & $  -0.03330 $ & $   0.02337 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55610.99892 $ & $  -0.05097 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.75040 $ & $   0.00480 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.97167 $ & $   0.02748 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.92096 $ & $   0.01878 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.65425 $ & $   0.05179 $ & $   0.02979 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.04638 $ & $  -0.00585 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.99566 $ & $  -0.07529 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.72865 $ & $  -0.03577 $ & $   0.02332 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.80261 $ & $   0.00395 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.89939 $ & $  -0.05050 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.97332 $ & $  -0.04144 $ & $   0.03364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.92762 $ & $  -0.00220 $ & $   0.02449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.95062 $ & $  -0.03107 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.87694 $ & $   0.02088 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55611.00145 $ & $  -0.01887 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.75294 $ & $   0.01141 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.97445 $ & $   0.00938 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.92371 $ & $  -0.00739 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.65688 $ & $  -0.01889 $ & $   0.02578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.04875 $ & $   0.01009 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.99816 $ & $   0.01733 $ & $   0.02357 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.73116 $ & $   0.04106 $ & $   0.02135 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.80510 $ & $   0.00462 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.90188 $ & $  -0.02218 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55611.00397 $ & $  -0.00567 $ & $   0.02374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.93039 $ & $   0.06804 $ & $   0.02826 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.95339 $ & $  -0.02064 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.75548 $ & $  -0.01756 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.97694 $ & $   0.00430 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.92624 $ & $  -0.00574 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.05113 $ & $  -0.05755 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.65950 $ & $  -0.00256 $ & $   0.02480 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.00064 $ & $  -0.00239 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.73367 $ & $   0.03175 $ & $   0.02335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.80759 $ & $   0.04626 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.90439 $ & $  -0.00500 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55611.00650 $ & $  -0.01609 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.93292 $ & $   0.00812 $ & $   0.02713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.75801 $ & $   0.00017 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.97946 $ & $   0.00017 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.92874 $ & $   0.02008 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.05376 $ & $   0.00308 $ & $   0.02355 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.00312 $ & $  -0.03182 $ & $   0.02133 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.66213 $ & $   0.01020 $ & $   0.02510 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.73618 $ & $  -0.04654 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.81002 $ & $  -0.02235 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.90714 $ & $   0.02098 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.88427 $ & $  -0.00971 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.93542 $ & $   0.00360 $ & $   0.02512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55611.00923 $ & $   0.05238 $ & $   0.02356 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.98196 $ & $  -0.00834 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.93124 $ & $   0.00575 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.76081 $ & $  -0.01064 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.05613 $ & $  -0.01105 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.00587 $ & $  -0.03585 $ & $   0.02247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.66492 $ & $  -0.00503 $ & $   0.02603 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.73894 $ & $   0.03074 $ & $   0.02148 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.81284 $ & $  -0.01208 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.90967 $ & $  -0.00866 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.96067 $ & $  -0.02685 $ & $   0.02209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.88709 $ & $   0.02538 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55611.01171 $ & $   0.02766 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.93796 $ & $   0.02702 $ & $   0.02463 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.98448 $ & $   0.00507 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.93377 $ & $  -0.02207 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.76335 $ & $  -0.00126 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.05851 $ & $   0.00207 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.00840 $ & $  -0.00156 $ & $   0.02171 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.74133 $ & $   0.01221 $ & $   0.02244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.81528 $ & $   0.01330 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.91216 $ & $  -0.04380 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.96320 $ & $   0.00137 $ & $   0.02336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.88964 $ & $  -0.00529 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.94044 $ & $   0.00825 $ & $   0.02513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55664.79332 $ & $  -0.03017 $ & $   0.02701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.76588 $ & $   0.00889 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.93653 $ & $   0.00174 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.01089 $ & $   0.01458 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.74394 $ & $   0.01943 $ & $   0.02356 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.67033 $ & $  -0.01382 $ & $   0.02257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.81785 $ & $  -0.01085 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.91468 $ & $   0.00302 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.96595 $ & $   0.01497 $ & $   0.02314 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.94321 $ & $   0.01602 $ & $   0.02591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.06327 $ & $   0.02985 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.76842 $ & $  -0.01250 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.93906 $ & $   0.00331 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.01340 $ & $   0.01382 $ & $   0.02265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.74646 $ & $   0.00951 $ & $   0.02444 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.82038 $ & $  -0.00378 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.91720 $ & $   0.04563 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.67297 $ & $   0.02468 $ & $   0.02308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.89465 $ & $  -0.00693 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.96847 $ & $  -0.02432 $ & $   0.02246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.94573 $ & $   0.05952 $ & $   0.02627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.77095 $ & $   0.01043 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.94155 $ & $  -0.01084 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.01589 $ & $   0.01219 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.82290 $ & $  -0.01426 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.91996 $ & $   0.03377 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.89719 $ & $  -0.02592 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.97099 $ & $   0.00638 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.94825 $ & $   0.01879 $ & $   0.02742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.06827 $ & $  -0.02295 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.94404 $ & $  -0.02194 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.77371 $ & $   0.01439 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.01865 $ & $  -0.03558 $ & $   0.02440 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.75170 $ & $  -0.01264 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.82567 $ & $  -0.00370 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.92247 $ & $   0.02482 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.97342 $ & $  -0.02290 $ & $   0.02409 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.89996 $ & $   0.00500 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.95076 $ & $  -0.02396 $ & $   0.02731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.07065 $ & $  -0.01159 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.94657 $ & $  -0.01454 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.77624 $ & $  -0.00131 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.02113 $ & $   0.00082 $ & $   0.02572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.75424 $ & $  -0.05612 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.82819 $ & $   0.01237 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.92499 $ & $   0.02480 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.97594 $ & $  -0.01009 $ & $   0.02375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.68115 $ & $  -0.01836 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.90249 $ & $   0.00256 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.95328 $ & $   0.02205 $ & $   0.02996 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.07303 $ & $  -0.00738 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.77873 $ & $   0.02171 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.94933 $ & $  -0.00729 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.02364 $ & $  -0.00063 $ & $   0.02386 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.75673 $ & $   0.02357 $ & $   0.02187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.83070 $ & $   0.00868 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.92751 $ & $   0.01635 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.07541 $ & $  -0.03869 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.97871 $ & $   0.03182 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.90501 $ & $  -0.01275 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.68384 $ & $   0.00177 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.95605 $ & $  -0.03859 $ & $   0.02463 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.78126 $ & $  -0.02046 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.95183 $ & $   0.00572 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.00348 $ & $   0.00165 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.75925 $ & $   0.01891 $ & $   0.02220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.93002 $ & $   0.00479 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.98122 $ & $   0.02916 $ & $   0.02209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.07803 $ & $   0.00254 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.90755 $ & $   0.00426 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.68633 $ & $   0.02021 $ & $   0.02207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.95857 $ & $  -0.01978 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.95425 $ & $   0.01390 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.78380 $ & $  -0.01503 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.76174 $ & $   0.00571 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.83569 $ & $   0.01273 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.00631 $ & $   0.01242 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.93278 $ & $  -0.02691 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.08041 $ & $  -0.01822 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.98373 $ & $   0.03699 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.68884 $ & $   0.02665 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.96109 $ & $  -0.03509 $ & $   0.02235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55664.81371 $ & $   0.01474 $ & $   0.02348 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.95680 $ & $   0.00648 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.78659 $ & $   0.01113 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.76448 $ & $   0.02984 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.00880 $ & $  -0.00451 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.83848 $ & $  -0.01751 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.08278 $ & $   0.02056 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.93530 $ & $  -0.01927 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.78817 $ & $   0.01251 $ & $   0.02403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.91281 $ & $   0.01424 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.96361 $ & $  -0.02384 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.69160 $ & $  -0.00821 $ & $   0.02124 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.95933 $ & $   0.00571 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.78913 $ & $   0.01656 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.76701 $ & $   0.03199 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.01131 $ & $  -0.00687 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.08516 $ & $   0.01373 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.84101 $ & $  -0.00455 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.93784 $ & $  -0.03214 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.91536 $ & $  -0.03113 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.69411 $ & $  -0.01115 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.96614 $ & $  -0.01266 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55664.81872 $ & $  -0.01807 $ & $   0.02169 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.74553 $ & $   0.00480 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.96208 $ & $   0.00102 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.79166 $ & $   0.00832 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.76952 $ & $  -0.04717 $ & $   0.02073 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.08754 $ & $   0.01523 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.01381 $ & $   0.01827 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.84353 $ & $   0.02045 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.94033 $ & $  -0.02873 $ & $   0.02063 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.99125 $ & $  -0.02531 $ & $   0.02257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.91786 $ & $  -0.01445 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.69662 $ & $  -0.00770 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.96888 $ & $   0.01969 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.96461 $ & $  -0.00591 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.79416 $ & $   0.01642 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.74829 $ & $  -0.03646 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.77205 $ & $  -0.04486 $ & $   0.02224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.09016 $ & $  -0.01030 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.84605 $ & $   0.01532 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.01658 $ & $  -0.00881 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.94284 $ & $   0.04237 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.99379 $ & $   0.02643 $ & $   0.02399 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.92040 $ & $  -0.00752 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.97141 $ & $  -0.01281 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.96711 $ & $  -0.00622 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.79669 $ & $   0.00903 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.75082 $ & $  -0.01430 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.09254 $ & $   0.01946 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.77458 $ & $  -0.04100 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.84857 $ & $  -0.00130 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.01908 $ & $  -0.00054 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.99630 $ & $  -0.03834 $ & $   0.02106 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.94559 $ & $   0.02946 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.70161 $ & $  -0.00587 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.92290 $ & $  -0.01357 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.97393 $ & $  -0.03481 $ & $   0.02167 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.96964 $ & $   0.02754 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.79945 $ & $   0.00541 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.09496 $ & $  -0.00131 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.02160 $ & $   0.02337 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.77735 $ & $   0.02852 $ & $   0.02230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55671.99881 $ & $   0.04234 $ & $   0.02373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.94811 $ & $  -0.02935 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.70439 $ & $  -0.00604 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.97647 $ & $   0.00173 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.97214 $ & $  -0.02966 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.80198 $ & $   0.00857 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.75608 $ & $  -0.03599 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.09736 $ & $   0.00017 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.02411 $ & $   0.02763 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.77988 $ & $   0.01520 $ & $   0.02135 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.85381 $ & $   0.02249 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.95060 $ & $  -0.00968 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.70678 $ & $  -0.00023 $ & $   0.02200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.92818 $ & $   0.02384 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.97899 $ & $   0.03217 $ & $   0.02102 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55775.97493 $ & $  -0.01048 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.80448 $ & $   0.00645 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.75860 $ & $  -0.02784 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.09976 $ & $   0.01252 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.02663 $ & $  -0.01905 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.78242 $ & $  -0.01000 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.85634 $ & $   0.01571 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.95311 $ & $   0.02594 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.70935 $ & $  -0.00210 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.93071 $ & $  -0.01330 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.98176 $ & $  -0.01016 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.80701 $ & $   0.01884 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.76115 $ & $   0.02323 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.10243 $ & $  -0.02619 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.78494 $ & $   0.02075 $ & $   0.02162 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.85887 $ & $  -0.01160 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.02938 $ & $   0.00287 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.95563 $ & $   0.00679 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.71187 $ & $  -0.02686 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.93324 $ & $  -0.01176 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.98428 $ & $  -0.03408 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.80950 $ & $  -0.00293 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.10480 $ & $  -0.00436 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.78746 $ & $  -0.03114 $ & $   0.02070 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.86136 $ & $   0.01357 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.03187 $ & $  -0.02294 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.95829 $ & $  -0.05816 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.71436 $ & $  -0.02393 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.93566 $ & $   0.02766 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.98679 $ & $  -0.04357 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.76604 $ & $   0.03430 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.10718 $ & $   0.01019 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.81229 $ & $   0.02585 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.73883 $ & $   0.03128 $ & $   0.02580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.03439 $ & $  -0.01319 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.96088 $ & $  -0.03107 $ & $   0.02098 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.86414 $ & $  -0.00409 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.71713 $ & $  -0.03513 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.93846 $ & $   0.02700 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.98928 $ & $   0.02633 $ & $   0.02150 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.10956 $ & $   0.00327 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.81478 $ & $   0.00557 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.76883 $ & $   0.03477 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.74183 $ & $  -0.01963 $ & $   0.02213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.03691 $ & $   0.00152 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.79271 $ & $  -0.03477 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.86663 $ & $  -0.01869 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.96341 $ & $   0.06298 $ & $   0.02513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.71962 $ & $   0.00130 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.94099 $ & $   0.00526 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.99180 $ & $  -0.00821 $ & $   0.02180 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.11193 $ & $  -0.01203 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.81732 $ & $   0.00615 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.77133 $ & $   0.02615 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.74436 $ & $   0.00496 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.03941 $ & $  -0.01882 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.79526 $ & $   0.00242 $ & $   0.02081 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.96589 $ & $  -0.03804 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.86916 $ & $   0.00204 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.99459 $ & $  -0.00182 $ & $   0.02352 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.11456 $ & $  -0.01243 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.81981 $ & $  -0.02036 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.77386 $ & $   0.00588 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.74688 $ & $  -0.03223 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.79778 $ & $  -0.01512 $ & $   0.02125 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.87165 $ & $  -0.00367 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.96841 $ & $  -0.00264 $ & $   0.02279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.04218 $ & $  -0.00606 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.72463 $ & $  -0.01146 $ & $   0.02051 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.99711 $ & $  -0.06837 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.11694 $ & $  -0.00514 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.82233 $ & $  -0.01580 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.77638 $ & $  -0.01049 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.74942 $ & $   0.01764 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.80030 $ & $   0.02204 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.87417 $ & $  -0.00948 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.04468 $ & $   0.01986 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.97115 $ & $  -0.03135 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.72707 $ & $   0.02512 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.11931 $ & $  -0.01990 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.99963 $ & $   0.01088 $ & $   0.02086 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.77888 $ & $   0.01814 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.82509 $ & $   0.01208 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.04717 $ & $  -0.00786 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.75220 $ & $   0.01380 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.80307 $ & $   0.00645 $ & $   0.02200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55732.97366 $ & $  -0.02875 $ & $   0.02268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.87692 $ & $  -0.01130 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.95114 $ & $   0.00525 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.12169 $ & $  -0.02353 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.00214 $ & $  -0.03524 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.82761 $ & $  -0.00200 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.78166 $ & $  -0.01103 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.04967 $ & $   0.00535 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.75472 $ & $   0.02176 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.80560 $ & $   0.01588 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.87944 $ & $   0.00113 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.12407 $ & $  -0.00591 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.73239 $ & $  -0.00424 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.95370 $ & $  -0.00734 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.00466 $ & $  -0.05140 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.83010 $ & $   0.01214 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.78418 $ & $  -0.00781 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.05219 $ & $   0.00870 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.80813 $ & $  -0.02208 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.88194 $ & $  -0.00697 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.73485 $ & $  -0.03800 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.00743 $ & $  -0.03717 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.83260 $ & $   0.02649 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.78672 $ & $  -0.00399 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.75977 $ & $  -0.01602 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.81066 $ & $   0.00363 $ & $   0.02290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.05494 $ & $  -0.00406 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.88447 $ & $   0.00841 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.73743 $ & $  -0.02558 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.95872 $ & $   0.03127 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.00995 $ & $  -0.01199 $ & $   0.02241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.83513 $ & $  -0.00075 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.78922 $ & $  -0.01198 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.76229 $ & $   0.02773 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.81317 $ & $  -0.01254 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.05746 $ & $   0.00163 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.88696 $ & $   0.03298 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.73996 $ & $  -0.01497 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.96126 $ & $   0.00908 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.01248 $ & $   0.04207 $ & $   0.02238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.79172 $ & $   0.01842 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.83789 $ & $   0.00410 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.76507 $ & $  -0.01245 $ & $   0.02161 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.81595 $ & $  -0.03825 $ & $   0.02108 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.88974 $ & $  -0.00732 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.74274 $ & $  -0.05081 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.01497 $ & $  -0.00588 $ & $   0.02404 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.64649 $ & $  -0.05860 $ & $   0.04476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.79443 $ & $   0.03132 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.84043 $ & $   0.01093 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.06234 $ & $  -0.00275 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.76756 $ & $   0.02149 $ & $   0.02627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.81844 $ & $  -0.00262 $ & $   0.02263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.89225 $ & $  -0.00221 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.74527 $ & $   0.01403 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.01751 $ & $  -0.00015 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.84293 $ & $   0.02000 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.79697 $ & $   0.01689 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.64970 $ & $  -0.02981 $ & $   0.03641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.06486 $ & $   0.02450 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.77008 $ & $   0.01522 $ & $   0.02766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.82086 $ & $  -0.01143 $ & $   0.02187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.89476 $ & $   0.00088 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.96894 $ & $  -0.00974 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.74779 $ & $  -0.01849 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.02026 $ & $  -0.00808 $ & $   0.02413 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.79948 $ & $  -0.02256 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.84546 $ & $  -0.01075 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.65218 $ & $  -0.06682 $ & $   0.03069 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.77256 $ & $   0.00779 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.06760 $ & $  -0.02078 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.82344 $ & $   0.00689 $ & $   0.02176 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.89728 $ & $   0.01448 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.97149 $ & $  -0.00554 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.75030 $ & $   0.00525 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.02279 $ & $   0.00518 $ & $   0.03690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.84796 $ & $   0.02042 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.80200 $ & $  -0.01361 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.65470 $ & $  -0.00241 $ & $   0.02842 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.77509 $ & $   0.02823 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.07012 $ & $  -0.00988 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.82597 $ & $   0.02897 $ & $   0.02185 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.89979 $ & $   0.01457 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.97397 $ & $  -0.00009 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.75283 $ & $  -0.00738 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.02534 $ & $  -0.01177 $ & $   0.06108 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.80450 $ & $  -0.01374 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.65719 $ & $   0.01485 $ & $   0.02910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.85072 $ & $  -0.00431 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.77784 $ & $   0.02108 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.82872 $ & $   0.03503 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.90256 $ & $  -0.01614 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.97677 $ & $  -0.00314 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.75551 $ & $   0.02119 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.85322 $ & $  -0.00546 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.80729 $ & $   0.00733 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.78037 $ & $  -0.00770 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.83127 $ & $   0.00461 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.90507 $ & $   0.02023 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.85575 $ & $  -0.02057 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.66233 $ & $  -0.01106 $ & $   0.02268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.78286 $ & $  -0.02199 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.83376 $ & $  -0.02278 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.90758 $ & $  -0.01285 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.98168 $ & $  -0.02488 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.76055 $ & $  -0.02141 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.85825 $ & $   0.00402 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.81229 $ & $  -0.04952 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.66486 $ & $   0.02486 $ & $   0.02499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.78534 $ & $  -0.04716 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.83629 $ & $   0.00800 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.91010 $ & $  -0.01731 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.98421 $ & $   0.00507 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.76308 $ & $   0.00218 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.03541 $ & $   0.02942 $ & $   0.04661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.86075 $ & $   0.00335 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.81484 $ & $  -0.01121 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.66734 $ & $   0.07008 $ & $   0.02531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.78787 $ & $   0.00498 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.83879 $ & $  -0.01033 $ & $   0.02196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.91264 $ & $   0.00574 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55689.98664 $ & $   0.01144 $ & $   0.02177 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.66987 $ & $   0.00733 $ & $   0.02242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.81738 $ & $   0.01589 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.86354 $ & $  -0.00513 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.79062 $ & $   0.04698 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.84156 $ & $  -0.01571 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.76831 $ & $   0.03780 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.86604 $ & $  -0.01000 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.67260 $ & $  -0.00934 $ & $   0.02218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.82018 $ & $   0.00248 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.08750 $ & $   0.01289 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.79311 $ & $   0.02230 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.84408 $ & $   0.03675 $ & $   0.02126 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.91792 $ & $  -0.03347 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.77084 $ & $   0.01744 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.86853 $ & $  -0.01275 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.67509 $ & $   0.01702 $ & $   0.02402 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.82273 $ & $   0.01355 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.09033 $ & $  -0.00027 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.79560 $ & $  -0.02806 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.84661 $ & $   0.00871 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.92046 $ & $   0.00033 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.77334 $ & $   0.01369 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.87103 $ & $   0.02212 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.67757 $ & $   0.00239 $ & $   0.02403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.82523 $ & $  -0.00822 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.09283 $ & $   0.01978 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.79813 $ & $   0.00043 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.84912 $ & $  -0.01113 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.92295 $ & $   0.00547 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.87353 $ & $  -0.00183 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.68009 $ & $  -0.00402 $ & $   0.02262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.82778 $ & $  -0.00705 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.09536 $ & $   0.00115 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.80062 $ & $  -0.02977 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.85164 $ & $  -0.02717 $ & $   0.02179 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.92548 $ & $  -0.03638 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.77825 $ & $  -0.02375 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.68257 $ & $  -0.03702 $ & $   0.02036 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.83028 $ & $   0.00260 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.87633 $ & $   0.00564 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.09786 $ & $  -0.00972 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.80337 $ & $  -0.01384 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.85443 $ & $  -0.01336 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.92824 $ & $   0.03812 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.78102 $ & $  -0.00599 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.68531 $ & $  -0.00624 $ & $   0.02509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.87883 $ & $   0.02278 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.83307 $ & $   0.00634 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.10063 $ & $   0.01311 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.80586 $ & $   0.00544 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.85698 $ & $  -0.03516 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.93076 $ & $   0.00583 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.78352 $ & $   0.03934 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.68782 $ & $   0.02899 $ & $   0.02359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.88133 $ & $   0.01447 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.80839 $ & $   0.01020 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.93325 $ & $  -0.00334 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.85950 $ & $   0.02356 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.69035 $ & $   0.01550 $ & $   0.02243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.88386 $ & $   0.01611 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.83805 $ & $   0.01648 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.81087 $ & $   0.01152 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.86202 $ & $   0.01189 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.93578 $ & $   0.01198 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.78843 $ & $  -0.01751 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.69283 $ & $   0.03791 $ & $   0.02360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.88636 $ & $   0.00167 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.84053 $ & $   0.02505 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.81341 $ & $   0.04615 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.93827 $ & $   0.02223 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.86455 $ & $   0.03795 $ & $   0.02259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.79096 $ & $   0.01324 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.69536 $ & $   0.00059 $ & $   0.02251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.88912 $ & $  -0.00160 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.81616 $ & $   0.01770 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.86734 $ & $   0.01565 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.79372 $ & $   0.03928 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.69809 $ & $  -0.03494 $ & $   0.02250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.89162 $ & $   0.00930 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.81865 $ & $   0.04513 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.94351 $ & $  -0.00249 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.86988 $ & $   0.05241 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.79624 $ & $   0.02208 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.81926 $ & $   0.05188 $ & $   0.05323 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.70061 $ & $  -0.00102 $ & $   0.02072 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.89411 $ & $   0.01384 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.84823 $ & $   0.00074 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.82114 $ & $  -0.03106 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.94604 $ & $   0.02139 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.87237 $ & $   0.00470 $ & $   0.02215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.70310 $ & $   0.03884 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.89665 $ & $  -0.00761 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.85082 $ & $   0.01107 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.11809 $ & $   0.00419 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.82367 $ & $  -0.03036 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.94856 $ & $  -0.03692 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.80114 $ & $   0.01769 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.87491 $ & $   0.00454 $ & $   0.02070 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.70561 $ & $  -0.01217 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.89915 $ & $  -0.01492 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.12077 $ & $   0.04901 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.82616 $ & $   0.00129 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.95107 $ & $   0.01944 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.80367 $ & $  -0.04020 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.87745 $ & $  -0.04200 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.82748 $ & $  -0.00486 $ & $   0.04295 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.70813 $ & $  -0.02080 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.90191 $ & $   0.01277 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.82894 $ & $   0.00467 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.95385 $ & $   0.02327 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.80644 $ & $   0.03283 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.88023 $ & $   0.00796 $ & $   0.02144 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.71089 $ & $  -0.04664 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.90441 $ & $  -0.00796 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.90989 $ & $   0.00426 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.83144 $ & $   0.00944 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.95636 $ & $   0.01368 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.80895 $ & $  -0.00861 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.88275 $ & $   0.05627 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.71338 $ & $  -0.02210 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.90694 $ & $   0.01033 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.83392 $ & $  -0.04498 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.95888 $ & $  -0.01400 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.81147 $ & $   0.01332 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.91299 $ & $  -0.05293 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.88524 $ & $   0.02334 $ & $   0.02139 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.71589 $ & $  -0.02251 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.90944 $ & $   0.00443 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.83645 $ & $   0.00465 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.96139 $ & $   0.00352 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.81398 $ & $   0.03390 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.88777 $ & $   0.00307 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.91574 $ & $  -0.03602 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.71840 $ & $  -0.01543 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.91194 $ & $   0.01044 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.83894 $ & $  -0.04114 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.96391 $ & $   0.01927 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.81651 $ & $  -0.03008 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.89029 $ & $   0.01714 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.91823 $ & $  -0.03396 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.72091 $ & $   0.00740 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.91473 $ & $  -0.00185 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.84169 $ & $  -0.01539 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.92075 $ & $  -0.00855 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.81928 $ & $  -0.01707 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.89304 $ & $   0.02465 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.72367 $ & $  -0.01115 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.91723 $ & $  -0.01058 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.65048 $ & $  -0.04869 $ & $   0.04827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.84422 $ & $  -0.00057 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.96907 $ & $   0.02760 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.92326 $ & $  -0.01253 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.82177 $ & $   0.01634 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.89555 $ & $  -0.01514 $ & $   0.02201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.74904 $ & $  -0.01308 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.72620 $ & $   0.01129 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.91976 $ & $   0.01964 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.84671 $ & $   0.01930 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.65325 $ & $   0.04402 $ & $   0.04444 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.97159 $ & $  -0.03521 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.92581 $ & $   0.02267 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.82429 $ & $   0.01558 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.89807 $ & $   0.03206 $ & $   0.02130 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.72869 $ & $  -0.00988 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.75171 $ & $  -0.00601 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.92226 $ & $   0.00586 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.84920 $ & $   0.01005 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.87732 $ & $  -0.01178 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.97408 $ & $  -0.00512 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.82682 $ & $  -0.02816 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.90061 $ & $   0.02543 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.92850 $ & $  -0.01097 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.73122 $ & $  -0.01268 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.75425 $ & $  -0.02370 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.92475 $ & $   0.00468 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55664.95260 $ & $   0.01894 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.85173 $ & $   0.00383 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.65880 $ & $  -0.02788 $ & $   0.03262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.82934 $ & $  -0.02064 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.90312 $ & $  -0.01568 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.93100 $ & $  -0.01988 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.73376 $ & $   0.01066 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.75678 $ & $  -0.00883 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.92754 $ & $   0.00527 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.85448 $ & $  -0.00893 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.93353 $ & $   0.00463 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.83208 $ & $   0.00429 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.66159 $ & $  -0.01255 $ & $   0.02817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.90589 $ & $   0.01166 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.86020 $ & $  -0.07388 $ & $   0.02856 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.75931 $ & $  -0.01245 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.73653 $ & $   0.02756 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.93004 $ & $  -0.00273 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.85700 $ & $   0.02836 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.93602 $ & $   0.04116 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.83461 $ & $  -0.02426 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.90842 $ & $   0.02365 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.66478 $ & $   0.00763 $ & $   0.02853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.86335 $ & $   0.03606 $ & $   0.03439 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.73905 $ & $   0.03596 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.93257 $ & $  -0.00096 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.76210 $ & $  -0.03099 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.85949 $ & $   0.00700 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.93854 $ & $  -0.00617 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.83709 $ & $  -0.02671 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.91095 $ & $   0.04498 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.66728 $ & $  -0.02904 $ & $   0.02603 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.86584 $ & $  -0.01078 $ & $   0.02713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.74157 $ & $  -0.01088 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.93507 $ & $  -0.01046 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.76463 $ & $   0.00673 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.86198 $ & $   0.03249 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.83961 $ & $   0.00127 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.91347 $ & $  -0.00964 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.94130 $ & $  -0.01882 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.66979 $ & $   0.00501 $ & $   0.02433 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.86834 $ & $  -0.05462 $ & $   0.03100 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.74409 $ & $  -0.02768 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.93761 $ & $   0.01113 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.76716 $ & $  -0.00578 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.86448 $ & $  -0.04432 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.84212 $ & $  -0.02857 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.91600 $ & $  -0.01406 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.94382 $ & $   0.00803 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.67220 $ & $   0.01778 $ & $   0.02571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.87109 $ & $   0.04709 $ & $   0.03553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.74660 $ & $  -0.00136 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.76965 $ & $   0.03215 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.94037 $ & $  -0.01616 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.86727 $ & $  -0.01610 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.94634 $ & $  -0.01269 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.84486 $ & $   0.01294 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.91879 $ & $  -0.00940 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.67478 $ & $   0.03736 $ & $   0.02355 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.87361 $ & $   0.02159 $ & $   0.03253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.89668 $ & $   0.00428 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.77219 $ & $  -0.01885 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.74939 $ & $  -0.00234 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.94290 $ & $   0.01073 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.86976 $ & $  -0.01455 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.94886 $ & $  -0.02078 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.84737 $ & $   0.02114 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.92129 $ & $   0.02457 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.94540 $ & $  -0.00428 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.75192 $ & $   0.00669 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.77498 $ & $  -0.01017 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.87225 $ & $   0.01585 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.95139 $ & $   0.01059 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.84989 $ & $   0.02401 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.92382 $ & $  -0.03076 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.67992 $ & $   0.00236 $ & $   0.02209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.87859 $ & $   0.02915 $ & $   0.03011 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.94790 $ & $  -0.01051 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.75444 $ & $  -0.03236 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.77751 $ & $   0.02290 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.87477 $ & $   0.01143 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.85239 $ & $   0.03817 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.92635 $ & $  -0.01171 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.95413 $ & $  -0.00510 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.68244 $ & $   0.01067 $ & $   0.02132 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.88107 $ & $  -0.00019 $ & $   0.02727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.75694 $ & $   0.01005 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.95043 $ & $  -0.00418 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.78004 $ & $  -0.04469 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.90495 $ & $  -0.02342 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.87726 $ & $  -0.00019 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.85493 $ & $  -0.01379 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.95662 $ & $   0.00550 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.92887 $ & $  -0.05331 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.68493 $ & $   0.00831 $ & $   0.02225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.88384 $ & $   0.01079 $ & $   0.02643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.75947 $ & $   0.02048 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.78258 $ & $  -0.00990 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.95319 $ & $   0.01132 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.90742 $ & $   0.02268 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.88005 $ & $  -0.01797 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.95915 $ & $  -0.00072 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.85769 $ & $  -0.00619 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.93165 $ & $  -0.01056 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.68741 $ & $  -0.02783 $ & $   0.02225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.81235 $ & $  -0.01727 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.88633 $ & $   0.05117 $ & $   0.03191 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.78511 $ & $  -0.01101 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.95571 $ & $   0.00729 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.76224 $ & $  -0.01810 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.88254 $ & $   0.01302 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.96164 $ & $  -0.00542 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.86021 $ & $  -0.00497 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.93418 $ & $  -0.01152 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.88884 $ & $   0.06705 $ & $   0.03305 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.95821 $ & $  -0.00934 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.76476 $ & $   0.00525 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.91238 $ & $  -0.02236 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.78787 $ & $  -0.00578 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.81574 $ & $   0.00341 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.88502 $ & $   0.00901 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.96418 $ & $   0.00355 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.86273 $ & $  -0.00381 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.93668 $ & $   0.00630 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.69263 $ & $   0.01273 $ & $   0.02196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.89132 $ & $  -0.01894 $ & $   0.02720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.96074 $ & $   0.01857 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.76728 $ & $  -0.02170 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.91485 $ & $   0.00775 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.84114 $ & $  -0.00599 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.79040 $ & $  -0.00738 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.81820 $ & $   0.02764 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.88754 $ & $   0.00861 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.86526 $ & $  -0.00557 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.96694 $ & $   0.00433 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.93922 $ & $   0.03157 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.69515 $ & $   0.01451 $ & $   0.02269 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.89385 $ & $   0.02462 $ & $   0.02784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.96324 $ & $  -0.01641 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.76980 $ & $  -0.00656 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.79289 $ & $  -0.00799 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.82071 $ & $   0.00378 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.84401 $ & $   0.01043 $ & $   0.02127 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.89003 $ & $  -0.04235 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.86778 $ & $  -0.00968 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.96946 $ & $  -0.00559 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.94174 $ & $   0.01976 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.69756 $ & $   0.05532 $ & $   0.02541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.89660 $ & $  -0.03080 $ & $   0.02975 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.77233 $ & $   0.01381 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.79542 $ & $  -0.00841 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.91996 $ & $   0.01806 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.82323 $ & $   0.01760 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.96603 $ & $   0.00286 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.84652 $ & $   0.04254 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.89278 $ & $  -0.01039 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.97203 $ & $  -0.01861 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.87057 $ & $  -0.00043 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.70014 $ & $   0.03811 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.94451 $ & $  -0.01438 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55664.99532 $ & $   0.03005 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.89911 $ & $  -0.01273 $ & $   0.02895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.92242 $ & $  -0.03338 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.79792 $ & $  -0.02617 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.82574 $ & $   0.01142 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.96853 $ & $   0.00127 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.77507 $ & $   0.00306 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.84929 $ & $   0.00817 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.89530 $ & $   0.02603 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.97455 $ & $  -0.02015 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.87307 $ & $   0.01010 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.94703 $ & $   0.03297 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.70291 $ & $  -0.00354 $ & $   0.02232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55664.99809 $ & $   0.01587 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.90162 $ & $   0.05865 $ & $   0.02920 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.92489 $ & $  -0.00089 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.77757 $ & $  -0.00473 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.97106 $ & $   0.00445 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.80070 $ & $   0.00685 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.82852 $ & $   0.01223 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.85180 $ & $  -0.02199 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.89780 $ & $   0.01037 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.97706 $ & $   0.00290 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.87558 $ & $  -0.02608 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.94957 $ & $  -0.03631 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.70540 $ & $   0.00092 $ & $   0.02088 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.90414 $ & $  -0.00342 $ & $   0.02684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.92736 $ & $   0.03850 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.78000 $ & $   0.01508 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.97356 $ & $  -0.00072 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.80323 $ & $   0.01423 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.83101 $ & $   0.01886 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.85430 $ & $  -0.00312 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.90032 $ & $  -0.01012 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.78074 $ & $  -0.00886 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.87810 $ & $   0.00273 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.97983 $ & $   0.00430 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.95210 $ & $  -0.02615 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.70791 $ & $   0.02836 $ & $   0.02088 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.90662 $ & $   0.01901 $ & $   0.02340 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.97605 $ & $   0.00575 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.78257 $ & $  -0.07154 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.93007 $ & $  -0.02292 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.80572 $ & $  -0.02058 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.85682 $ & $  -0.02956 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.90281 $ & $  -0.01153 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.78341 $ & $  -0.01348 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.88063 $ & $   0.00575 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.95452 $ & $   0.03686 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.98234 $ & $  -0.00833 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.71042 $ & $  -0.00872 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.02901 $ & $   0.00335 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.90938 $ & $   0.03084 $ & $   0.02564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.93254 $ & $  -0.00463 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.78509 $ & $   0.00727 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.80825 $ & $   0.01395 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.97885 $ & $   0.01008 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.85934 $ & $  -0.00865 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.90555 $ & $   0.04941 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.78618 $ & $   0.01250 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.98487 $ & $  -0.01573 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.88339 $ & $   0.04763 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.71293 $ & $   0.01864 $ & $   0.02106 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.95735 $ & $  -0.00936 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.91187 $ & $   0.06604 $ & $   0.03206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.03169 $ & $  -0.04438 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.83846 $ & $   0.00581 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.81074 $ & $   0.00627 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.78784 $ & $  -0.00737 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.98135 $ & $   0.00052 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.90808 $ & $   0.00547 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.86210 $ & $   0.00489 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.78870 $ & $  -0.00582 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.81170 $ & $   0.05484 $ & $   0.04466 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.98740 $ & $  -0.01523 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.88589 $ & $  -0.00273 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.76616 $ & $   0.00139 $ & $   0.02241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.71559 $ & $   0.02589 $ & $   0.02099 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.95990 $ & $   0.00582 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.91437 $ & $  -0.00354 $ & $   0.02514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.03419 $ & $   0.00781 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.79037 $ & $   0.01758 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.98388 $ & $  -0.00736 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.81353 $ & $   0.00424 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.91056 $ & $   0.02141 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.86461 $ & $  -0.01213 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.79112 $ & $  -0.01207 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.98989 $ & $   0.02159 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.88843 $ & $  -0.04957 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.96242 $ & $  -0.00405 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.71817 $ & $  -0.00298 $ & $   0.02065 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.76926 $ & $  -0.05561 $ & $   0.02320 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.91685 $ & $  -0.01860 $ & $   0.02545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.03671 $ & $  -0.02057 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.84362 $ & $   0.00571 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.98638 $ & $   0.00874 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.79290 $ & $   0.01441 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.81602 $ & $   0.00282 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.91309 $ & $  -0.00474 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.86717 $ & $   0.03853 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.79371 $ & $  -0.03473 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.89095 $ & $  -0.00504 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.99267 $ & $   0.00467 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.96494 $ & $  -0.01379 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.72070 $ & $   0.01945 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.77177 $ & $  -0.01411 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.91937 $ & $  -0.02726 $ & $   0.02420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.03920 $ & $  -0.01514 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.84613 $ & $  -0.04392 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.79542 $ & $   0.05307 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.98891 $ & $  -0.00789 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.81854 $ & $   0.01036 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.91557 $ & $   0.04730 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.86969 $ & $  -0.00396 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.79623 $ & $   0.01843 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.89347 $ & $  -0.00333 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.72312 $ & $   0.01371 $ & $   0.02098 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.96744 $ & $   0.01612 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.99525 $ & $   0.00792 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.92212 $ & $   0.04841 $ & $   0.02594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.04197 $ & $   0.00470 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.84864 $ & $  -0.00559 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.79794 $ & $  -0.02515 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.82104 $ & $   0.03266 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.99167 $ & $   0.00957 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.87220 $ & $  -0.00132 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.91832 $ & $   0.01589 $ & $   0.02272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.79901 $ & $   0.00271 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.72570 $ & $  -0.00249 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.89621 $ & $   0.03240 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55621.99775 $ & $   0.01267 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.97021 $ & $   0.02210 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.77676 $ & $  -0.02861 $ & $   0.02406 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.92463 $ & $   0.05507 $ & $   0.02460 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.04446 $ & $   0.01566 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.85118 $ & $   0.00049 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.82357 $ & $  -0.00952 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.80070 $ & $  -0.00206 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55768.99420 $ & $  -0.02541 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.92084 $ & $  -0.02545 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.87496 $ & $   0.03502 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.80153 $ & $   0.00508 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.89873 $ & $  -0.01571 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.00028 $ & $  -0.02905 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.72843 $ & $   0.00890 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.97271 $ & $  -0.00585 $ & $   0.02157 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.77955 $ & $   0.00721 $ & $   0.02227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.92713 $ & $   0.03494 $ & $   0.02951 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.04695 $ & $  -0.00853 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.85396 $ & $  -0.01005 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.80323 $ & $   0.01292 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.82632 $ & $  -0.02171 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.92333 $ & $  -0.02261 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.87748 $ & $   0.01659 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.80405 $ & $   0.00886 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.90126 $ & $   0.02175 $ & $   0.02159 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.00281 $ & $   0.01802 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.73095 $ & $   0.00734 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.97524 $ & $  -0.01815 $ & $   0.02582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.78209 $ & $   0.00937 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.92964 $ & $  -0.07367 $ & $   0.02653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.04945 $ & $  -0.03579 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.85647 $ & $  -0.01234 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.80576 $ & $  -0.00897 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.82881 $ & $   0.01200 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.92582 $ & $  -0.02023 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.87999 $ & $  -0.00159 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.80657 $ & $   0.00882 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.90379 $ & $  -0.01367 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.73344 $ & $  -0.01655 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.00558 $ & $  -0.02286 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.78459 $ & $   0.00467 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.93215 $ & $  -0.02514 $ & $   0.02649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.05196 $ & $   0.00176 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.80829 $ & $  -0.00187 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.83134 $ & $  -0.00961 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.92834 $ & $  -0.00588 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.88248 $ & $   0.02815 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.80907 $ & $   0.00305 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.90632 $ & $   0.00366 $ & $   0.02105 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.73596 $ & $   0.00071 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.00809 $ & $   0.01518 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.05471 $ & $   0.00878 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.86144 $ & $   0.02336 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.81083 $ & $   0.01491 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.83383 $ & $   0.02185 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.88500 $ & $   0.01401 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.93109 $ & $   0.00243 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.81184 $ & $   0.02963 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.73845 $ & $   0.01977 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.90909 $ & $  -0.00942 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.78957 $ & $   0.02698 $ & $   0.02324 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.93743 $ & $   0.01208 $ & $   0.02689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.05720 $ & $  -0.00205 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.86397 $ & $   0.01644 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.83636 $ & $   0.02165 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.81360 $ & $   0.00902 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.93361 $ & $  -0.01200 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.88776 $ & $   0.00775 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.71733 $ & $   0.02006 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.81433 $ & $   0.02041 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.01308 $ & $   0.00899 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.91158 $ & $  -0.01976 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.74112 $ & $  -0.01104 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.79230 $ & $   0.01282 $ & $   0.03266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.93994 $ & $   0.01032 $ & $   0.02660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.05972 $ & $  -0.00058 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.86671 $ & $   0.02002 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.81612 $ & $   0.04002 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.83912 $ & $  -0.01490 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.93610 $ & $   0.02992 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.89025 $ & $   0.01360 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.81685 $ & $   0.01618 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.72015 $ & $   0.01009 $ & $   0.02142 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.01560 $ & $  -0.02380 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.91410 $ & $  -0.00763 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.74371 $ & $   0.00100 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.79484 $ & $  -0.01345 $ & $   0.02051 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.94247 $ & $  -0.01733 $ & $   0.02567 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.06221 $ & $  -0.00474 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.86923 $ & $   0.02129 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.81863 $ & $   0.02148 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.84165 $ & $  -0.01266 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.93859 $ & $  -0.00486 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.89277 $ & $  -0.01537 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.81934 $ & $  -0.01924 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.72265 $ & $  -0.02697 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.91659 $ & $  -0.01010 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.74624 $ & $  -0.00471 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.01839 $ & $   0.00307 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.94496 $ & $   0.05576 $ & $   0.03019 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.06471 $ & $  -0.02020 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.87173 $ & $   0.04004 $ & $   0.02409 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.82115 $ & $  -0.01556 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.84414 $ & $  -0.01558 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.94107 $ & $  -0.03349 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.89525 $ & $  -0.02674 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.82186 $ & $  -0.01153 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.72543 $ & $  -0.00151 $ & $   0.02094 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.91911 $ & $   0.00237 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.74875 $ & $   0.00884 $ & $   0.02125 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.02091 $ & $   0.00173 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.79989 $ & $  -0.00172 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.94773 $ & $  -0.01069 $ & $   0.02521 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.06747 $ & $  -0.00424 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.87426 $ & $   0.02824 $ & $   0.03817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.84664 $ & $   0.01353 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.82367 $ & $   0.01747 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55786.94382 $ & $  -0.00144 $ & $   0.02147 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.82463 $ & $   0.00826 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.72793 $ & $   0.05234 $ & $   0.02093 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.75126 $ & $   0.03778 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.92186 $ & $  -0.02603 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.02342 $ & $  -0.03328 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.80237 $ & $   0.02589 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.06997 $ & $  -0.00548 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.95026 $ & $  -0.05208 $ & $   0.02427 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.87675 $ & $  -0.05519 $ & $   0.03005 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.84913 $ & $   0.02606 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.82645 $ & $  -0.01099 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.90030 $ & $   0.02273 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.82714 $ & $  -0.01115 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.73046 $ & $  -0.00283 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.92439 $ & $  -0.00423 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.02595 $ & $  -0.00719 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.75393 $ & $  -0.02104 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.80518 $ & $   0.04132 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.07246 $ & $   0.00002 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.95277 $ & $  -0.02773 $ & $   0.02648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.87951 $ & $  -0.00832 $ & $   0.02380 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.85193 $ & $  -0.00817 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.82900 $ & $   0.01555 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.90286 $ & $   0.04812 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.82967 $ & $   0.02376 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.92690 $ & $   0.01849 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.02847 $ & $   0.01005 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.75650 $ & $   0.02585 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.80772 $ & $  -0.03349 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.95526 $ & $   0.03721 $ & $   0.02576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.88203 $ & $  -0.01577 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.85445 $ & $  -0.00497 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.83152 $ & $   0.03342 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.90537 $ & $  -0.00803 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.83217 $ & $   0.00621 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.73547 $ & $   0.01193 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.75902 $ & $  -0.03742 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.03123 $ & $  -0.00559 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.07736 $ & $  -0.01024 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.95779 $ & $  -0.02515 $ & $   0.02234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.88455 $ & $   0.02728 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.85698 $ & $  -0.00335 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.83405 $ & $  -0.04012 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.90789 $ & $   0.01926 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.83469 $ & $   0.00744 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.73822 $ & $   0.01130 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.76144 $ & $   0.01888 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.93194 $ & $   0.03022 $ & $   0.02162 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.03376 $ & $  -0.00563 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.81270 $ & $  -0.00473 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.08010 $ & $   0.01720 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55682.98344 $ & $   0.02889 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.96056 $ & $   0.03929 $ & $   0.02619 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.88707 $ & $  -0.02375 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.85949 $ & $  -0.00363 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.83655 $ & $  -0.01588 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.91038 $ & $   0.00569 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.83744 $ & $  -0.00381 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.74072 $ & $  -0.01082 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.76402 $ & $  -0.00154 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.93472 $ & $   0.00780 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.03626 $ & $  -0.01189 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.81524 $ & $  -0.00128 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.08262 $ & $  -0.00225 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.66803 $ & $   0.02614 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.96306 $ & $   0.06832 $ & $   0.02468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.88961 $ & $  -0.01399 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.86203 $ & $   0.00478 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.83932 $ & $   0.00034 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.83996 $ & $  -0.01961 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.74324 $ & $  -0.04064 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.93722 $ & $  -0.04272 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.03880 $ & $   0.01321 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.08511 $ & $   0.02390 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.81801 $ & $   0.02184 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.96558 $ & $  -0.01479 $ & $   0.02723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.67109 $ & $  -0.03339 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.89239 $ & $  -0.00367 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.86479 $ & $   0.01276 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.84182 $ & $  -0.00867 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.91562 $ & $   0.00513 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.84246 $ & $  -0.00148 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.93973 $ & $  -0.00418 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.04129 $ & $  -0.01831 $ & $   0.02285 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.08763 $ & $  -0.01098 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.82052 $ & $   0.02113 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.96809 $ & $  -0.03744 $ & $   0.02351 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.67358 $ & $  -0.03130 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.89493 $ & $  -0.00172 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.86728 $ & $  -0.01089 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.84435 $ & $   0.01732 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.91813 $ & $   0.03101 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55754.69704 $ & $  -0.02211 $ & $   0.03454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.84499 $ & $   0.02601 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.77163 $ & $   0.00849 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.94222 $ & $   0.00644 $ & $   0.02146 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.82305 $ & $   0.02862 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.97060 $ & $   0.03965 $ & $   0.02397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.67611 $ & $   0.05087 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.89745 $ & $  -0.03129 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.86983 $ & $   0.00313 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.84686 $ & $  -0.02017 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.92062 $ & $   0.02049 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55754.69993 $ & $   0.02237 $ & $   0.03660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.84749 $ & $  -0.02287 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.75080 $ & $   0.02304 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.94474 $ & $  -0.02358 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.82558 $ & $  -0.02684 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.09284 $ & $  -0.00911 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.97336 $ & $  -0.01099 $ & $   0.02210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.67860 $ & $  -0.01169 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.89998 $ & $   0.00566 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.87234 $ & $   0.01541 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.92310 $ & $  -0.00118 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.84938 $ & $   0.01671 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55754.70243 $ & $  -0.04291 $ & $   0.04098 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.75333 $ & $   0.01185 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.85027 $ & $  -0.01719 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.77665 $ & $   0.03288 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.94748 $ & $  -0.04205 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.09536 $ & $  -0.02418 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.97588 $ & $  -0.02208 $ & $   0.02355 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.68109 $ & $   0.00452 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.90244 $ & $   0.01956 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.87483 $ & $  -0.00061 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.92587 $ & $   0.00638 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.85212 $ & $  -0.03630 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.85277 $ & $  -0.02309 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.77943 $ & $  -0.00469 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55743.95000 $ & $  -0.01985 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.09785 $ & $  -0.01272 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.83077 $ & $  -0.04237 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.97839 $ & $   0.02224 $ & $   0.02635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.68387 $ & $   0.02181 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.90516 $ & $  -0.00386 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.87761 $ & $   0.00267 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.92839 $ & $  -0.06159 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.85465 $ & $  -0.02230 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55754.70740 $ & $  -0.05779 $ & $   0.04136 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.75835 $ & $   0.03024 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.85529 $ & $  -0.00300 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.78194 $ & $  -0.01251 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.10037 $ & $  -0.01394 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.98091 $ & $   0.06406 $ & $   0.02525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.68636 $ & $   0.01017 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.90766 $ & $   0.02345 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.88011 $ & $   0.01498 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.93090 $ & $  -0.01081 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.85718 $ & $   0.01071 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.76082 $ & $  -0.02157 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55754.71016 $ & $  -0.00041 $ & $   0.03126 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.85780 $ & $   0.01315 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.78445 $ & $  -0.03129 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.10286 $ & $  -0.00374 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.83582 $ & $   0.02839 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.98345 $ & $  -0.02672 $ & $   0.02200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.68885 $ & $  -0.01381 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.91019 $ & $  -0.01869 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.88261 $ & $  -0.00008 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.93342 $ & $  -0.03774 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.85967 $ & $   0.01383 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55754.71267 $ & $   0.02848 $ & $   0.03310 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.86033 $ & $   0.01572 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.76364 $ & $   0.02261 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.78694 $ & $  -0.01230 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.83836 $ & $   0.03361 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.10561 $ & $   0.00244 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.98619 $ & $  -0.03131 $ & $   0.02388 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.69137 $ & $  -0.00521 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.91274 $ & $  -0.01943 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.88514 $ & $  -0.01109 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.93593 $ & $   0.02316 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.86219 $ & $  -0.03182 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55754.71518 $ & $  -0.00897 $ & $   0.03283 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.76615 $ & $   0.01372 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.86309 $ & $  -0.00981 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.78945 $ & $  -0.01198 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.10812 $ & $  -0.01076 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.84090 $ & $  -0.02721 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.98867 $ & $  -0.01173 $ & $   0.02219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.69386 $ & $  -0.03574 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.91526 $ & $   0.01008 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.88763 $ & $   0.01054 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.93871 $ & $   0.02505 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.86496 $ & $  -0.01592 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.76869 $ & $  -0.01286 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.79223 $ & $  -0.01079 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.11062 $ & $  -0.02024 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.84361 $ & $  -0.00286 $ & $   0.02174 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.99120 $ & $   0.03564 $ & $   0.02316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.69660 $ & $   0.00103 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.91803 $ & $  -0.01833 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.89039 $ & $  -0.01973 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.94120 $ & $   0.00588 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.86748 $ & $  -0.00258 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.77119 $ & $  -0.03037 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.86812 $ & $   0.01889 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.11314 $ & $   0.00882 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.84615 $ & $  -0.00829 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.99369 $ & $  -0.02759 $ & $   0.02216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.69912 $ & $  -0.01677 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.64849 $ & $  -0.01192 $ & $   0.03423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.92056 $ & $   0.00037 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.89289 $ & $   0.00377 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.94370 $ & $  -0.02509 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.87000 $ & $  -0.02364 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.77373 $ & $  -0.01544 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.87062 $ & $   0.00834 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.79722 $ & $  -0.00726 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.11563 $ & $   0.00966 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.99622 $ & $  -0.03527 $ & $   0.02363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.84871 $ & $  -0.02106 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.70161 $ & $  -0.00981 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.89539 $ & $   0.01129 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.94621 $ & $  -0.00204 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.65121 $ & $  -0.00484 $ & $   0.03943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.87252 $ & $  -0.03113 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.87315 $ & $  -0.01228 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.77650 $ & $   0.01808 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.79975 $ & $  -0.00170 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.11840 $ & $  -0.02785 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.85122 $ & $  -0.01680 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.99898 $ & $  -0.03177 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.70412 $ & $   0.02490 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.92556 $ & $   0.02445 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.89792 $ & $   0.00041 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.94870 $ & $  -0.01261 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.87505 $ & $   0.03358 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.65420 $ & $  -0.02376 $ & $   0.03542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.77905 $ & $  -0.00266 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.80213 $ & $   0.01062 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.87589 $ & $  -0.01353 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.12089 $ & $   0.00149 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.85376 $ & $  -0.03525 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.00151 $ & $  -0.02500 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.70663 $ & $  -0.01416 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.92808 $ & $  -0.02186 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.90041 $ & $   0.01633 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.95146 $ & $  -0.01659 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.87784 $ & $   0.01794 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.78157 $ & $   0.02796 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.87842 $ & $  -0.01366 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.80495 $ & $  -0.01656 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.12338 $ & $   0.00296 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.00403 $ & $  -0.04945 $ & $   0.02272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.70941 $ & $   0.02760 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.93085 $ & $   0.00381 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.90316 $ & $   0.02161 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.95396 $ & $   0.00132 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.88036 $ & $   0.00999 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.78411 $ & $   0.02437 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.88092 $ & $   0.00780 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.80747 $ & $  -0.00160 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.85893 $ & $   0.01219 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.00654 $ & $  -0.02858 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.71190 $ & $   0.00508 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.93338 $ & $   0.02982 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.90569 $ & $   0.01474 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.95647 $ & $  -0.01885 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.88288 $ & $   0.00700 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.78663 $ & $   0.02279 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.88345 $ & $  -0.01088 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.80996 $ & $   0.01009 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.86142 $ & $   0.01873 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.00906 $ & $  -0.03714 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.71439 $ & $   0.01538 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.93592 $ & $   0.02108 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.90818 $ & $  -0.04555 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.95897 $ & $   0.03030 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.88540 $ & $  -0.01453 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.66465 $ & $  -0.02663 $ & $   0.04741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.88599 $ & $   0.01405 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.78942 $ & $   0.00006 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.86397 $ & $  -0.00645 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.01183 $ & $   0.00882 $ & $   0.02277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.71691 $ & $   0.02026 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.91071 $ & $   0.00762 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.96148 $ & $   0.02085 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.88793 $ & $   0.02350 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.66743 $ & $  -0.02264 $ & $   0.05403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.79195 $ & $  -0.02737 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.81496 $ & $  -0.02143 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.88873 $ & $  -0.01452 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.86651 $ & $  -0.02086 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.01435 $ & $  -0.01315 $ & $   0.02082 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.71940 $ & $   0.01913 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.94091 $ & $   0.05659 $ & $   0.02653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.91320 $ & $   0.00756 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.96422 $ & $  -0.01468 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.89068 $ & $   0.02807 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.79440 $ & $   0.00278 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.89126 $ & $   0.00838 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.81773 $ & $   0.02663 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.86928 $ & $  -0.01299 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.01687 $ & $  -0.00916 $ & $   0.02150 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.72216 $ & $  -0.02678 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.94369 $ & $   0.01825 $ & $   0.02775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.91595 $ & $  -0.03133 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.96674 $ & $   0.00894 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.89322 $ & $   0.00859 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.64927 $ & $   0.00210 $ & $   0.03892 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.67232 $ & $   0.03441 $ & $   0.06820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.89376 $ & $   0.00398 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.87181 $ & $  -0.00207 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.01938 $ & $  -0.06379 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.72465 $ & $   0.02139 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.94619 $ & $  -0.03640 $ & $   0.02549 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.96923 $ & $  -0.00049 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.91848 $ & $  -0.00766 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.89573 $ & $   0.00028 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.67483 $ & $   0.03843 $ & $   0.08553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.79947 $ & $   0.00516 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.82252 $ & $   0.03698 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.89628 $ & $  -0.01170 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.65214 $ & $  -0.02919 $ & $   0.06839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.87434 $ & $  -0.00071 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.02191 $ & $   0.02612 $ & $   0.02250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.72718 $ & $   0.00154 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.94873 $ & $  -0.01043 $ & $   0.02249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.92097 $ & $   0.01118 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.97174 $ & $   0.01133 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.89826 $ & $   0.00144 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.67734 $ & $   0.00873 $ & $   0.04762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.89879 $ & $   0.01285 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.82508 $ & $   0.00418 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.80228 $ & $  -0.01734 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.87680 $ & $  -0.00788 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.02468 $ & $   0.02586 $ & $   0.02352 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.72969 $ & $   0.01577 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55614.92804 $ & $   0.01345 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.97423 $ & $  -0.00660 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.92348 $ & $   0.01117 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.90076 $ & $  -0.01474 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.82762 $ & $   0.00487 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.68012 $ & $   0.03332 $ & $   0.04894 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.80481 $ & $  -0.03431 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.90157 $ & $  -0.01307 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.87935 $ & $   0.03484 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.73218 $ & $  -0.00828 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.95377 $ & $  -0.01901 $ & $   0.02515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.92601 $ & $   0.00121 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.97688 $ & $   0.02051 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55614.93117 $ & $  -0.03700 $ & $   0.02175 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.90354 $ & $   0.00880 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.80727 $ & $  -0.00868 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.90407 $ & $   0.00364 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.83037 $ & $   0.00396 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.88215 $ & $  -0.00484 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.73495 $ & $  -0.00002 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.97944 $ & $   0.03186 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.92877 $ & $   0.02280 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.90604 $ & $   0.00755 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55614.93392 $ & $   0.01785 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.68512 $ & $   0.01637 $ & $   0.07712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.80983 $ & $   0.00900 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.90660 $ & $   0.00670 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.83288 $ & $  -0.00148 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.88468 $ & $  -0.00670 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.73746 $ & $  -0.03764 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.98200 $ & $  -0.03949 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.93130 $ & $  -0.01740 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.90856 $ & $  -0.00754 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55614.93640 $ & $   0.01058 $ & $   0.02110 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.66474 $ & $   0.05816 $ & $   0.02492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.83531 $ & $  -0.03173 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.90910 $ & $  -0.01800 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.88721 $ & $   0.00808 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.73998 $ & $  -0.00316 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.98449 $ & $  -0.04467 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.96152 $ & $  -0.01227 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.93379 $ & $   0.02197 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.91105 $ & $   0.00607 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55614.93890 $ & $  -0.02887 $ & $   0.02127 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.66726 $ & $  -0.00587 $ & $   0.03151 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.83790 $ & $  -0.01074 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.81501 $ & $   0.03254 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.74249 $ & $   0.04706 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.98701 $ & $   0.00921 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.93629 $ & $  -0.04344 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.96406 $ & $   0.00363 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.91357 $ & $  -0.00239 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55614.94139 $ & $   0.02034 $ & $   0.02246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.84044 $ & $   0.04024 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.81755 $ & $  -0.01594 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.91437 $ & $  -0.00816 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.74502 $ & $   0.04094 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.96658 $ & $   0.01195 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.93882 $ & $  -0.01921 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.98977 $ & $   0.01086 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55614.94391 $ & $  -0.01263 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.91634 $ & $  -0.01684 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.67221 $ & $  -0.05244 $ & $   0.03872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.82008 $ & $  -0.00669 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.91689 $ & $   0.01918 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.84318 $ & $   0.01162 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.89493 $ & $   0.00621 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.74777 $ & $  -0.01049 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.99226 $ & $  -0.00959 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.94157 $ & $   0.00698 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55614.94667 $ & $   0.02190 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.82260 $ & $  -0.00574 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.91940 $ & $   0.02331 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.84570 $ & $  -0.00928 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.89749 $ & $  -0.00152 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.75030 $ & $  -0.01195 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.99478 $ & $  -0.00817 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.94406 $ & $  -0.00323 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.92134 $ & $   0.00544 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55614.94916 $ & $   0.00248 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.67737 $ & $   0.00702 $ & $   0.03624 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.82512 $ & $   0.05509 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.92193 $ & $   0.00182 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.75284 $ & $  -0.00132 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.99727 $ & $  -0.03718 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.94659 $ & $   0.02803 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.92387 $ & $  -0.00152 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55614.95167 $ & $  -0.00704 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.92444 $ & $   0.01755 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.85069 $ & $   0.00781 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.82790 $ & $  -0.00454 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.90241 $ & $  -0.01288 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.75534 $ & $  -0.02315 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.99977 $ & $   0.02783 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.94908 $ & $  -0.05012 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.92639 $ & $   0.00929 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55614.95418 $ & $   0.02296 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.68235 $ & $   0.05531 $ & $   0.03132 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.85322 $ & $   0.00764 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.83044 $ & $   0.02547 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.92722 $ & $   0.01200 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.75787 $ & $   0.04279 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.95158 $ & $   0.02399 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.00251 $ & $  -0.00085 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55614.95670 $ & $   0.01237 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.68486 $ & $   0.01739 $ & $   0.02852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.92916 $ & $  -0.00757 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.83295 $ & $   0.00395 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.92972 $ & $   0.02554 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.90772 $ & $  -0.01369 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.76065 $ & $  -0.01350 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.00502 $ & $  -0.00922 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.95437 $ & $  -0.02030 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55614.95947 $ & $   0.02093 $ & $   0.02032 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.68762 $ & $   0.00404 $ & $   0.02362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.85835 $ & $  -0.01473 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.83539 $ & $   0.00508 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.93222 $ & $   0.02883 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.91020 $ & $  -0.03164 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.88758 $ & $   0.06456 $ & $   0.06994 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.76318 $ & $  -0.02336 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.00751 $ & $  -0.00666 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.95686 $ & $   0.00967 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.93414 $ & $   0.01354 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55614.96199 $ & $   0.02442 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.69013 $ & $  -0.02601 $ & $   0.04171 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.86076 $ & $  -0.00248 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.83787 $ & $  -0.00177 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.93474 $ & $   0.00416 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.91277 $ & $  -0.00268 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.76570 $ & $  -0.01777 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.01003 $ & $  -0.00451 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.95939 $ & $  -0.00619 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.93667 $ & $  -0.00055 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55614.96451 $ & $   0.01341 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.69264 $ & $   0.01159 $ & $   0.03129 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.86334 $ & $  -0.01660 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.93714 $ & $  -0.00106 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.91530 $ & $   0.01703 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.76823 $ & $  -0.01744 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.01251 $ & $   0.01590 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.96188 $ & $   0.00654 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.93917 $ & $   0.02446 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55614.96704 $ & $   0.02968 $ & $   0.02122 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.89331 $ & $   0.00645 $ & $   0.03262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.69516 $ & $   0.00607 $ & $   0.02781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.86584 $ & $   0.03493 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.93999 $ & $  -0.00008 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.77075 $ & $  -0.00893 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.96437 $ & $   0.01782 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.01528 $ & $   0.01068 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55614.96956 $ & $   0.00985 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.94184 $ & $  -0.03176 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.89586 $ & $  -0.01154 $ & $   0.03061 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.69765 $ & $  -0.00249 $ & $   0.02599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.84547 $ & $  -0.02342 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.86860 $ & $  -0.00792 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.94251 $ & $  -0.00127 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.92050 $ & $   0.00462 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.01777 $ & $  -0.01030 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.77353 $ & $   0.02054 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.96712 $ & $  -0.01316 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.89841 $ & $  -0.01021 $ & $   0.03196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.94441 $ & $  -0.04656 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55614.97230 $ & $  -0.01395 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.70043 $ & $  -0.06227 $ & $   0.02347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.84804 $ & $  -0.01397 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.87111 $ & $  -0.02966 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.94501 $ & $   0.00182 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.92307 $ & $   0.00246 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.02026 $ & $  -0.01587 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.77605 $ & $  -0.03471 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.96965 $ & $  -0.03287 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.90093 $ & $  -0.03120 $ & $   0.02285 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.94694 $ & $  -0.01037 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55614.97484 $ & $  -0.00855 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.70295 $ & $  -0.04804 $ & $   0.04376 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.85055 $ & $  -0.02959 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.87362 $ & $   0.00155 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.94750 $ & $   0.00878 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.02277 $ & $   0.00439 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.77858 $ & $  -0.00588 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.97214 $ & $  -0.00668 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.90343 $ & $   0.02488 $ & $   0.02163 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.94946 $ & $   0.02268 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55614.97732 $ & $   0.02709 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.70544 $ & $   0.04888 $ & $   0.02961 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.87614 $ & $   0.01542 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.95000 $ & $  -0.00278 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.85334 $ & $  -0.00731 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.83106 $ & $  -0.01326 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.92801 $ & $  -0.03967 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.02526 $ & $  -0.03331 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.78110 $ & $  -0.01126 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.97463 $ & $  -0.00931 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.95195 $ & $  -0.00581 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55614.97985 $ & $   0.02774 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.90617 $ & $  -0.02009 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.70797 $ & $   0.02912 $ & $   0.02869 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.87866 $ & $  -0.00533 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.85585 $ & $   0.00716 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.95276 $ & $   0.01232 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.93055 $ & $  -0.01251 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.83390 $ & $  -0.00581 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.78362 $ & $   0.01692 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.97716 $ & $   0.03516 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.02801 $ & $  -0.00390 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55614.98237 $ & $  -0.00324 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.90869 $ & $   0.03546 $ & $   0.02407 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.95471 $ & $  -0.01564 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.71050 $ & $   0.06401 $ & $   0.05199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.95526 $ & $   0.03451 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.83638 $ & $  -0.00381 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.93334 $ & $   0.01802 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.03051 $ & $  -0.02263 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.78640 $ & $   0.01158 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.97991 $ & $  -0.02122 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.95723 $ & $  -0.01862 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.91127 $ & $   0.05432 $ & $   0.02768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55614.98513 $ & $  -0.01027 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.71326 $ & $  -0.02291 $ & $   0.02894 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.86079 $ & $   0.01335 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.88390 $ & $  -0.01698 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.95778 $ & $  -0.02144 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.93581 $ & $  -0.00669 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.83912 $ & $  -0.00063 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.03299 $ & $   0.02431 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.78892 $ & $  -0.00439 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.98244 $ & $   0.02250 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.95975 $ & $  -0.02631 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55614.98766 $ & $   0.02001 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.71577 $ & $  -0.03328 $ & $   0.02451 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.86332 $ & $   0.02947 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.88641 $ & $   0.03149 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.96028 $ & $  -0.01015 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.93835 $ & $  -0.00288 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.84163 $ & $   0.00489 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.03550 $ & $   0.00021 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.98493 $ & $  -0.00580 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.79145 $ & $  -0.01649 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.96227 $ & $   0.02621 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.91630 $ & $  -0.02000 $ & $   0.02881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55614.99018 $ & $  -0.03349 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.71831 $ & $  -0.03445 $ & $   0.03057 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.88893 $ & $  -0.02676 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.96279 $ & $  -0.00167 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.94090 $ & $  -0.03218 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.03799 $ & $   0.02048 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.79395 $ & $   0.00011 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.98746 $ & $  -0.01713 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.96479 $ & $   0.02060 $ & $   0.02092 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55614.99269 $ & $   0.00067 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.72083 $ & $  -0.03796 $ & $   0.02247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.91913 $ & $   0.00233 $ & $   0.02652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.89142 $ & $  -0.01475 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.96554 $ & $   0.02031 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.84650 $ & $  -0.02788 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.94343 $ & $  -0.01871 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.04064 $ & $   0.00428 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.98995 $ & $  -0.03681 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.79648 $ & $   0.02140 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55614.99521 $ & $  -0.01231 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.96755 $ & $   0.01221 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.72335 $ & $   0.02057 $ & $   0.02554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.92171 $ & $   0.00943 $ & $   0.02193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.87100 $ & $   0.00967 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.89418 $ & $   0.02664 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.96804 $ & $   0.00187 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.84902 $ & $  -0.01342 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.74794 $ & $  -0.00770 $ & $   0.02161 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.04320 $ & $   0.01989 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.79923 $ & $  -0.02608 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.99274 $ & $  -0.02879 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.79950 $ & $  -0.01228 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.97007 $ & $   0.02222 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.92421 $ & $  -0.02184 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55614.99796 $ & $   0.00037 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.87355 $ & $   0.02212 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.72609 $ & $   0.02129 $ & $   0.02401 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.89669 $ & $   0.03826 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.97053 $ & $   0.02057 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.85176 $ & $   0.00276 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.94871 $ & $   0.02498 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.75060 $ & $   0.01136 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.04572 $ & $  -0.02314 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.99523 $ & $   0.00994 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.80177 $ & $   0.00365 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.97260 $ & $   0.01758 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.80217 $ & $  -0.00128 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.92671 $ & $  -0.00492 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.00049 $ & $  -0.00934 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.87608 $ & $   0.00029 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.72859 $ & $  -0.00699 $ & $   0.02318 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.89921 $ & $  -0.00393 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.97305 $ & $   0.00664 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.85425 $ & $  -0.01721 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55779.92340 $ & $   0.01077 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.95126 $ & $   0.00637 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.75313 $ & $  -0.00890 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.04821 $ & $  -0.01326 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.99772 $ & $  -0.04673 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.80426 $ & $   0.01399 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.97512 $ & $   0.03731 $ & $   0.02442 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.80469 $ & $  -0.00340 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.92923 $ & $  -0.04311 $ & $   0.02945 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.00303 $ & $   0.03138 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.73112 $ & $  -0.01395 $ & $   0.02450 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.90169 $ & $   0.02079 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.97555 $ & $  -0.00354 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.87886 $ & $  -0.00039 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.78298 $ & $   0.02937 $ & $   0.03018 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.85677 $ & $   0.01689 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55779.92610 $ & $  -0.00629 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.75566 $ & $   0.01574 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.05069 $ & $  -0.00624 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.00025 $ & $   0.03053 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.80680 $ & $   0.00303 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.80721 $ & $   0.00147 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.00551 $ & $   0.00884 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.90410 $ & $  -0.01422 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.73364 $ & $   0.02203 $ & $   0.02270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.93204 $ & $  -0.06668 $ & $   0.03235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.88139 $ & $  -0.00075 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.97829 $ & $   0.01559 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.85926 $ & $   0.00473 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55779.92860 $ & $  -0.00621 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.05346 $ & $  -0.03035 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.75845 $ & $  -0.00680 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.00275 $ & $   0.02041 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.80930 $ & $  -0.01696 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.78638 $ & $   0.02265 $ & $   0.02962 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.00805 $ & $  -0.01631 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.73616 $ & $  -0.05292 $ & $   0.02446 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.93457 $ & $   0.00324 $ & $   0.02252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.88392 $ & $  -0.01007 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.90692 $ & $  -0.00193 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.98079 $ & $   0.00730 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.86177 $ & $  -0.01528 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.95886 $ & $  -0.00192 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55779.93112 $ & $  -0.01352 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.05595 $ & $   0.01999 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.78887 $ & $  -0.01402 $ & $   0.02815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.00553 $ & $   0.00052 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.81208 $ & $   0.01185 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.81245 $ & $   0.00605 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.93709 $ & $  -0.00886 $ & $   0.02757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.01086 $ & $   0.00435 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.73893 $ & $  -0.00602 $ & $   0.02419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.90944 $ & $   0.01053 $ & $   0.02255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.88645 $ & $   0.00219 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.98331 $ & $   0.01328 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.86453 $ & $  -0.02914 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.96136 $ & $   0.02611 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55779.93362 $ & $  -0.01440 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.05844 $ & $  -0.00421 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.79136 $ & $  -0.01914 $ & $   0.02737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.00802 $ & $   0.01502 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.81460 $ & $  -0.01642 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.81497 $ & $   0.00046 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.93960 $ & $   0.00225 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.01338 $ & $   0.02309 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.88890 $ & $  -0.01872 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.91195 $ & $   0.01905 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.74147 $ & $  -0.00577 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.98580 $ & $  -0.00086 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.69121 $ & $   0.03090 $ & $   0.04555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.86702 $ & $   0.02448 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.96391 $ & $  -0.00332 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.06093 $ & $  -0.01803 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.79384 $ & $  -0.01133 $ & $   0.02480 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.01055 $ & $   0.02208 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.81713 $ & $  -0.01457 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.81749 $ & $   0.00095 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.94213 $ & $   0.01454 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.01589 $ & $   0.00871 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.91444 $ & $   0.03685 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.74397 $ & $   0.02404 $ & $   0.02485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.98830 $ & $  -0.00268 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.89174 $ & $   0.00926 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.69386 $ & $   0.02849 $ & $   0.04669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.86951 $ & $  -0.00301 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.96646 $ & $  -0.00924 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.79633 $ & $  -0.01649 $ & $   0.02605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.01304 $ & $   0.00829 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.81966 $ & $  -0.00569 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.82001 $ & $   0.01103 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.91686 $ & $   0.00809 $ & $   0.02062 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.01840 $ & $   0.02593 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.74651 $ & $  -0.01333 $ & $   0.02445 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.94489 $ & $  -0.00101 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.89429 $ & $  -0.01017 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.99104 $ & $   0.00420 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.69648 $ & $   0.01905 $ & $   0.03689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.87204 $ & $  -0.00624 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.96896 $ & $  -0.00949 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.79909 $ & $   0.01192 $ & $   0.02940 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.82221 $ & $   0.00965 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.02093 $ & $  -0.05311 $ & $   0.02139 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.74901 $ & $  -0.04473 $ & $   0.02360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.82278 $ & $  -0.00211 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.94741 $ & $  -0.02165 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.91968 $ & $  -0.00701 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.99356 $ & $   0.00711 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.89683 $ & $  -0.00681 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.69913 $ & $  -0.04625 $ & $   0.03253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.87457 $ & $  -0.01687 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.97176 $ & $   0.01577 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.80159 $ & $   0.01382 $ & $   0.02965 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.82498 $ & $   0.01536 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.82531 $ & $   0.00479 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.94994 $ & $   0.00698 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.02371 $ & $  -0.01459 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.92220 $ & $   0.01964 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.75180 $ & $  -0.00158 $ & $   0.02379 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.99606 $ & $  -0.02754 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.89934 $ & $   0.01300 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.07026 $ & $  -0.05156 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.70203 $ & $   0.01967 $ & $   0.02882 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.87731 $ & $   0.01511 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.97427 $ & $   0.02282 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.80407 $ & $   0.01217 $ & $   0.02563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.82751 $ & $   0.01453 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.82781 $ & $   0.00716 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.02621 $ & $  -0.01175 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.95246 $ & $   0.02847 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.92472 $ & $  -0.00160 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.90180 $ & $   0.01822 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55718.99855 $ & $   0.01139 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.75431 $ & $  -0.04407 $ & $   0.02433 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.07309 $ & $  -0.02151 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.87980 $ & $  -0.01698 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.70460 $ & $   0.00074 $ & $   0.03064 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.97682 $ & $   0.03061 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.83005 $ & $  -0.00750 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.83033 $ & $  -0.02273 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.92721 $ & $   0.00370 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.95498 $ & $  -0.00585 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.02873 $ & $   0.00299 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.00107 $ & $  -0.01931 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.75685 $ & $   0.05241 $ & $   0.02815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.90461 $ & $   0.01445 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.73448 $ & $  -0.01297 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.07558 $ & $   0.00971 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.88229 $ & $   0.00297 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.97930 $ & $  -0.01711 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.70730 $ & $  -0.02683 $ & $   0.03077 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.80894 $ & $   0.00006 $ & $   0.02270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.83258 $ & $  -0.02769 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.83285 $ & $   0.00308 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.92973 $ & $   0.04126 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.03125 $ & $  -0.01083 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.75937 $ & $   0.04938 $ & $   0.02528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.95776 $ & $  -0.02213 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.00382 $ & $   0.00324 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.07807 $ & $   0.03875 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.88481 $ & $  -0.01583 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.98183 $ & $   0.02712 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.70992 $ & $   0.04678 $ & $   0.03286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.81170 $ & $   0.00530 $ & $   0.02694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.83511 $ & $   0.01612 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.03378 $ & $  -0.00174 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.93236 $ & $  -0.03547 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.76190 $ & $  -0.02842 $ & $   0.02279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.96026 $ & $  -0.00824 $ & $   0.02090 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.90956 $ & $  -0.00527 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.00631 $ & $  -0.01440 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.08060 $ & $  -0.00737 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.88733 $ & $  -0.01803 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.73987 $ & $  -0.01299 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.98458 $ & $  -0.01518 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.81419 $ & $  -0.02227 $ & $   0.02595 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.71303 $ & $  -0.04655 $ & $   0.02656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.83787 $ & $   0.00992 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.83811 $ & $  -0.00917 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.93494 $ & $  -0.01910 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.03654 $ & $  -0.01841 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.96279 $ & $   0.03620 $ & $   0.02926 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.00883 $ & $   0.00703 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.91213 $ & $  -0.01086 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.76469 $ & $  -0.01573 $ & $   0.02463 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.89007 $ & $   0.00627 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.74271 $ & $   0.02856 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.98713 $ & $   0.02321 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.81669 $ & $   0.05723 $ & $   0.02555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.71577 $ & $   0.02034 $ & $   0.02861 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.84040 $ & $  -0.01492 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.84063 $ & $   0.00302 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.03905 $ & $  -0.03649 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.96532 $ & $   0.00124 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.01133 $ & $   0.01622 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.91468 $ & $   0.02911 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.76722 $ & $   0.01068 $ & $   0.02290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.89258 $ & $  -0.00074 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.98967 $ & $  -0.02150 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.74546 $ & $  -0.01219 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.81922 $ & $  -0.01100 $ & $   0.02898 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.71829 $ & $  -0.01339 $ & $   0.02743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.84293 $ & $  -0.00198 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.84312 $ & $   0.00401 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.04156 $ & $  -0.00196 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.01383 $ & $  -0.01020 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.96784 $ & $   0.03023 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.76974 $ & $  -0.00783 $ & $   0.02564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.91744 $ & $  -0.01847 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.99221 $ & $   0.01253 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.82173 $ & $   0.00936 $ & $   0.02528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.74799 $ & $  -0.00461 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.72081 $ & $   0.03340 $ & $   0.02990 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.84547 $ & $   0.00347 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.94232 $ & $  -0.00047 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.84564 $ & $   0.00538 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.04407 $ & $  -0.02102 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.77227 $ & $  -0.06548 $ & $   0.02150 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.97059 $ & $   0.01037 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.01659 $ & $  -0.00527 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.89755 $ & $   0.03656 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55675.99475 $ & $   0.01359 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.82450 $ & $  -0.06128 $ & $   0.02242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.09209 $ & $  -0.00827 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.84801 $ & $   0.00374 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.94508 $ & $  -0.01061 $ & $   0.02127 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.84839 $ & $  -0.01528 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.77479 $ & $   0.03557 $ & $   0.02447 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.01909 $ & $   0.00749 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.97312 $ & $   0.02712 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.92248 $ & $   0.01030 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.90009 $ & $   0.00595 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.82698 $ & $  -0.03482 $ & $   0.02254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.72581 $ & $  -0.05168 $ & $   0.02868 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.09477 $ & $  -0.02004 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.85076 $ & $   0.02800 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.85092 $ & $   0.00237 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.02158 $ & $  -0.00038 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.97566 $ & $   0.00526 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.92501 $ & $   0.00359 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.77756 $ & $  -0.02907 $ & $   0.02635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.90287 $ & $  -0.03388 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.75547 $ & $  -0.01118 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.82950 $ & $  -0.01150 $ & $   0.02347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.09726 $ & $  -0.00218 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.72858 $ & $  -0.02955 $ & $   0.02578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.94998 $ & $   0.02489 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.85328 $ & $  -0.02291 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.85344 $ & $   0.01904 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.02410 $ & $   0.02631 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.97815 $ & $  -0.01845 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.92752 $ & $   0.00876 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.78009 $ & $  -0.00170 $ & $   0.02936 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.90539 $ & $  -0.01119 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.83198 $ & $   0.00288 $ & $   0.02558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.75825 $ & $   0.00233 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.09975 $ & $  -0.00812 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.73110 $ & $   0.01071 $ & $   0.02995 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.95251 $ & $   0.00584 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.85578 $ & $   0.01912 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.85593 $ & $   0.00605 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.02663 $ & $  -0.01055 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.98069 $ & $  -0.02494 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.78261 $ & $  -0.00822 $ & $   0.02606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.93029 $ & $   0.02879 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.90792 $ & $  -0.00016 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.83447 $ & $   0.03658 $ & $   0.02430 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.76075 $ & $   0.00053 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.68722 $ & $  -0.02324 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.10214 $ & $  -0.01152 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.95499 $ & $   0.03396 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.85831 $ & $   0.01524 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.85846 $ & $  -0.00247 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.02938 $ & $   0.00965 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.78514 $ & $   0.00540 $ & $   0.02503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.98345 $ & $   0.01567 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.93283 $ & $   0.00253 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.91039 $ & $  -0.00492 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.83723 $ & $  -0.03460 $ & $   0.02484 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.73608 $ & $  -0.02938 $ & $   0.02625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.10495 $ & $   0.00479 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.86081 $ & $   0.00282 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.95775 $ & $  -0.03229 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.73652 $ & $  -0.02214 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.86120 $ & $  -0.02441 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.03189 $ & $  -0.03306 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.78766 $ & $  -0.04929 $ & $   0.02228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.98597 $ & $  -0.00059 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.93527 $ & $  -0.00612 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.91288 $ & $  -0.02760 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.76566 $ & $  -0.01373 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.83974 $ & $   0.02534 $ & $   0.02567 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.10746 $ & $   0.02318 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.69277 $ & $   0.04047 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.96024 $ & $   0.00086 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.86359 $ & $   0.02668 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.86370 $ & $   0.02663 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.73923 $ & $  -0.00582 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.03439 $ & $  -0.00393 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.98849 $ & $   0.00189 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.93783 $ & $  -0.01224 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.79043 $ & $   0.04264 $ & $   0.03012 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.91562 $ & $   0.01670 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.84224 $ & $   0.02854 $ & $   0.02451 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.10995 $ & $   0.01666 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.74132 $ & $   0.00713 $ & $   0.02768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.96275 $ & $  -0.00099 $ & $   0.02118 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.86609 $ & $   0.01344 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.86623 $ & $  -0.00790 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.74179 $ & $  -0.00486 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.03689 $ & $   0.00476 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.99101 $ & $  -0.00719 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.94036 $ & $  -0.02413 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.79296 $ & $  -0.05771 $ & $   0.03415 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.91816 $ & $  -0.02657 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.84476 $ & $  -0.03406 $ & $   0.02289 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.69777 $ & $   0.02420 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.74383 $ & $   0.04346 $ & $   0.02919 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.96524 $ & $  -0.01185 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.86861 $ & $  -0.00199 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.86874 $ & $  -0.02995 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.74433 $ & $  -0.00326 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.03940 $ & $   0.00242 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.99354 $ & $  -0.00816 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.79548 $ & $   0.03213 $ & $   0.04164 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.94306 $ & $  -0.00695 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.92062 $ & $  -0.00511 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.84728 $ & $   0.00885 $ & $   0.02281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.11482 $ & $  -0.01590 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.70017 $ & $  -0.01330 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.74635 $ & $  -0.05366 $ & $   0.02643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55736.96775 $ & $  -0.01781 $ & $   0.02277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.87111 $ & $  -0.02254 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.87127 $ & $   0.01344 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.74686 $ & $  -0.01232 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.04215 $ & $  -0.00438 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.79801 $ & $  -0.00522 $ & $   0.03211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.99632 $ & $   0.00939 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.92311 $ & $  -0.00750 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.77585 $ & $   0.02258 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.70270 $ & $   0.03265 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.11758 $ & $  -0.02606 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.74887 $ & $  -0.04248 $ & $   0.02609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.87363 $ & $   0.00081 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.87404 $ & $   0.00114 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.04464 $ & $   0.00374 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.74966 $ & $  -0.00251 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.80050 $ & $  -0.02810 $ & $   0.03297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.94805 $ & $   0.01842 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55632.99884 $ & $   0.00557 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.92565 $ & $   0.01006 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.85252 $ & $  -0.00933 $ & $   0.02364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.12007 $ & $  -0.01271 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.75140 $ & $  -0.03766 $ & $   0.02498 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.70544 $ & $   0.01023 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.87640 $ & $   0.00063 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.87654 $ & $   0.01133 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.04714 $ & $   0.01334 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.75219 $ & $  -0.00173 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.95061 $ & $   0.00241 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.00137 $ & $  -0.03593 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.78072 $ & $   0.00705 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.92841 $ & $   0.02256 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.85504 $ & $   0.01494 $ & $   0.02586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.12256 $ & $  -0.01913 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.70794 $ & $  -0.00410 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.87890 $ & $   0.02180 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.87907 $ & $   0.02452 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.04963 $ & $   0.00415 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.75472 $ & $   0.00739 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.00387 $ & $  -0.00889 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.95317 $ & $   0.00027 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.80571 $ & $  -0.04193 $ & $   0.04378 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.93092 $ & $  -0.02410 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.78353 $ & $  -0.04038 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.85756 $ & $  -0.06612 $ & $   0.02427 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.12508 $ & $   0.02325 $ & $   0.02332 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.71043 $ & $  -0.01632 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.75666 $ & $  -0.05213 $ & $   0.02530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.88143 $ & $   0.03919 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.88157 $ & $   0.00539 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.05214 $ & $  -0.00974 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.75725 $ & $   0.03736 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.00640 $ & $  -0.04417 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.95597 $ & $  -0.03797 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.93344 $ & $   0.01261 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.78606 $ & $   0.01176 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.86009 $ & $   0.03349 $ & $   0.02331 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.71295 $ & $  -0.03349 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.75914 $ & $  -0.00838 $ & $   0.02686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.88396 $ & $   0.00965 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.88406 $ & $   0.00698 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.75975 $ & $  -0.01112 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.05489 $ & $   0.01238 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.81066 $ & $   0.00187 $ & $   0.05575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.00915 $ & $   0.00221 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.95849 $ & $   0.00722 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.93595 $ & $  -0.03093 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.78856 $ & $   0.02036 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.86286 $ & $   0.05735 $ & $   0.02272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.71545 $ & $   0.00128 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.76166 $ & $   0.00822 $ & $   0.02585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.88648 $ & $   0.03599 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.88683 $ & $  -0.01472 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.81313 $ & $  -0.00494 $ & $   0.05153 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.05739 $ & $   0.01176 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.01169 $ & $  -0.02919 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.96103 $ & $   0.00269 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.93847 $ & $   0.01869 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.79109 $ & $   0.00073 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.86539 $ & $  -0.02554 $ & $   0.02160 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.76418 $ & $   0.03590 $ & $   0.02663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.71821 $ & $   0.04347 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.88926 $ & $  -0.01189 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.88932 $ & $   0.02004 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.05990 $ & $   0.00537 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.76502 $ & $   0.02609 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.81585 $ & $  -0.00673 $ & $   0.03488 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.01422 $ & $  -0.00373 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.96349 $ & $  -0.00231 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.79351 $ & $  -0.01199 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.94123 $ & $   0.01745 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.72070 $ & $  -0.00796 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.64717 $ & $  -0.02979 $ & $   0.03613 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.76696 $ & $   0.05682 $ & $   0.03671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.89179 $ & $   0.03790 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.89185 $ & $   0.00298 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.06240 $ & $  -0.01182 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.76749 $ & $  -0.00566 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.01672 $ & $  -0.01636 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.96609 $ & $   0.01964 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.94375 $ & $   0.00234 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.79631 $ & $  -0.00451 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.87027 $ & $   0.04395 $ & $   0.02420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.72321 $ & $  -0.00810 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.76948 $ & $  -0.02595 $ & $   0.02562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.89433 $ & $   0.00803 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.89434 $ & $   0.01436 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.06490 $ & $  -0.02723 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.65015 $ & $  -0.01810 $ & $   0.03378 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.77002 $ & $  -0.01894 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.82086 $ & $   0.03171 $ & $   0.03627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.01926 $ & $  -0.02823 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.96889 $ & $  -0.01373 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.94626 $ & $   0.00255 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.79885 $ & $   0.00116 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.87285 $ & $   0.02418 $ & $   0.02268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.72573 $ & $  -0.01863 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.77200 $ & $   0.02724 $ & $   0.03194 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.89686 $ & $  -0.01656 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.89687 $ & $   0.00211 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.77255 $ & $  -0.01437 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.82338 $ & $   0.01735 $ & $   0.03620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.06765 $ & $   0.02961 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.65305 $ & $   0.02721 $ & $   0.02910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.02203 $ & $  -0.03051 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.97140 $ & $   0.01346 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.94878 $ & $  -0.00023 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.80139 $ & $   0.01085 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.75096 $ & $   0.01891 $ & $   0.02589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.72825 $ & $   0.01027 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.89939 $ & $   0.00268 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.84880 $ & $   0.02850 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.82587 $ & $   0.01628 $ & $   0.05166 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.89963 $ & $  -0.02433 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.07017 $ & $  -0.01757 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.77531 $ & $   0.01202 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.02461 $ & $  -0.04991 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.97394 $ & $   0.00829 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.95130 $ & $  -0.00010 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.80392 $ & $   0.01377 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.87800 $ & $   0.02533 $ & $   0.02362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.75395 $ & $  -0.01566 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.73100 $ & $   0.01271 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.77698 $ & $   0.02328 $ & $   0.02910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.90215 $ & $  -0.02037 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.90216 $ & $   0.01352 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.65792 $ & $  -0.04662 $ & $   0.02459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.07267 $ & $   0.00883 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.77784 $ & $   0.00025 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.82862 $ & $  -0.08041 $ & $   0.03968 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.02713 $ & $  -0.00822 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.97644 $ & $   0.00218 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.80644 $ & $  -0.02264 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.95409 $ & $   0.00744 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.88051 $ & $  -0.03264 $ & $   0.02201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.75646 $ & $   0.00350 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.73349 $ & $  -0.00207 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.77976 $ & $   0.02134 $ & $   0.02646 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.90466 $ & $  -0.02958 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.07517 $ & $   0.01957 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.90469 $ & $   0.01335 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.78033 $ & $   0.00195 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.83113 $ & $   0.02362 $ & $   0.03238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.66065 $ & $   0.00825 $ & $   0.02270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.02965 $ & $   0.01812 $ & $   0.02338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.97897 $ & $  -0.03324 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.95658 $ & $  -0.02445 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.80922 $ & $   0.00064 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.88303 $ & $  -0.02931 $ & $   0.02207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.75898 $ & $   0.03147 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.73601 $ & $  -0.00355 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.78228 $ & $  -0.00045 $ & $   0.02833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.90718 $ & $   0.01920 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.07769 $ & $   0.01422 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.90723 $ & $   0.00469 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.66307 $ & $   0.02217 $ & $   0.02375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.78282 $ & $   0.02908 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.83365 $ & $   0.01749 $ & $   0.03540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.03218 $ & $   0.01100 $ & $   0.02252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55693.98172 $ & $  -0.01086 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.95907 $ & $   0.00187 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.88554 $ & $   0.02000 $ & $   0.02416 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.73850 $ & $   0.00647 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.76151 $ & $  -0.03078 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.78477 $ & $   0.02445 $ & $   0.02882 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.90969 $ & $   0.00587 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.90972 $ & $  -0.01472 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.78532 $ & $  -0.00619 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.83616 $ & $   0.02878 $ & $   0.04071 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.08045 $ & $  -0.00880 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.96160 $ & $   0.00805 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.81426 $ & $  -0.00614 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.74100 $ & $   0.02051 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.76428 $ & $  -0.01097 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.91226 $ & $  -0.02695 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.66802 $ & $  -0.01183 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.91237 $ & $   0.03190 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.83869 $ & $   0.00176 $ & $   0.03338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.08298 $ & $  -0.01209 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.78811 $ & $   0.02620 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.96412 $ & $  -0.03179 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.81681 $ & $   0.02265 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.74376 $ & $   0.02705 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.78977 $ & $   0.00554 $ & $   0.02783 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.76681 $ & $  -0.00505 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.67053 $ & $   0.00583 $ & $   0.02175 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.91496 $ & $  -0.01281 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.08548 $ & $  -0.00895 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.91504 $ & $   0.03786 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.79060 $ & $   0.01021 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.84146 $ & $   0.00159 $ & $   0.03172 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.81931 $ & $  -0.06014 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.96689 $ & $  -0.00430 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.89316 $ & $   0.01393 $ & $   0.02146 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.74625 $ & $   0.03737 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.76934 $ & $   0.00632 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.79255 $ & $   0.00322 $ & $   0.03344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.91748 $ & $  -0.00837 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.08798 $ & $   0.00165 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.67327 $ & $  -0.02610 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.91759 $ & $   0.00082 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.79309 $ & $   0.01515 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.84398 $ & $   0.00745 $ & $   0.04085 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.96937 $ & $  -0.01928 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.89569 $ & $   0.04679 $ & $   0.02167 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.82211 $ & $   0.00098 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.74876 $ & $   0.03903 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.77186 $ & $  -0.03130 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.79507 $ & $   0.06371 $ & $   0.03732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.91998 $ & $   0.00613 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.09051 $ & $  -0.00121 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.67578 $ & $  -0.01877 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.92009 $ & $  -0.01187 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.79562 $ & $   0.01439 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.84649 $ & $  -0.01801 $ & $   0.04241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.89820 $ & $   0.03694 $ & $   0.02070 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.82465 $ & $   0.02291 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.75128 $ & $  -0.02098 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.77439 $ & $  -0.00417 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.79759 $ & $  -0.02687 $ & $   0.02787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.92250 $ & $   0.00709 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.67829 $ & $  -0.04525 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.92262 $ & $  -0.01183 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.79811 $ & $  -0.00026 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.84901 $ & $  -0.04515 $ & $   0.03993 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.09328 $ & $   0.01449 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.97436 $ & $  -0.00486 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.82718 $ & $  -0.02515 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.90097 $ & $  -0.00699 $ & $   0.02322 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.75379 $ & $  -0.02758 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.80011 $ & $  -0.01391 $ & $   0.03869 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.77717 $ & $   0.00097 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.68082 $ & $  -0.00589 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.92512 $ & $   0.01909 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.09569 $ & $  -0.01556 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.92526 $ & $   0.01370 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.85151 $ & $   0.05064 $ & $   0.04365 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.80090 $ & $   0.00230 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.97690 $ & $   0.01153 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.82971 $ & $  -0.00146 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.90348 $ & $   0.04496 $ & $   0.02266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.75655 $ & $  -0.00291 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.77970 $ & $   0.01920 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.68331 $ & $   0.03436 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.92777 $ & $   0.00169 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.09828 $ & $  -0.00235 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.92789 $ & $  -0.01270 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.80340 $ & $   0.02355 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.85429 $ & $  -0.02586 $ & $   0.03337 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.83224 $ & $  -0.01130 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.90601 $ & $  -0.02500 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55754.95256 $ & $  -0.01793 $ & $   0.02397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.75907 $ & $   0.01298 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.78222 $ & $  -0.00066 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.80541 $ & $  -0.01526 $ & $   0.04037 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.87919 $ & $  -0.01274 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.93029 $ & $   0.00241 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.68604 $ & $   0.01118 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.10081 $ & $   0.00826 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.93039 $ & $   0.00068 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.80589 $ & $  -0.02454 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.85680 $ & $   0.04592 $ & $   0.04897 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.98214 $ & $  -0.03809 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.90850 $ & $  -0.00661 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.83502 $ & $   0.01104 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.76159 $ & $   0.00538 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.78475 $ & $  -0.01126 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.80790 $ & $   0.02030 $ & $   0.03721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.88181 $ & $   0.01514 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.93279 $ & $   0.00445 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.10331 $ & $  -0.01035 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.68857 $ & $  -0.00995 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.80838 $ & $   0.01924 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.93292 $ & $  -0.00180 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.85930 $ & $   0.02489 $ & $   0.03572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.98466 $ & $   0.01983 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.91102 $ & $  -0.00167 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.83755 $ & $   0.04515 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.76412 $ & $  -0.02272 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.78724 $ & $  -0.00842 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.88437 $ & $   0.01503 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.69106 $ & $   0.04462 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.93531 $ & $  -0.00289 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.81087 $ & $   0.02781 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.93544 $ & $   0.00274 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.86179 $ & $  -0.02932 $ & $   0.03047 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.10609 $ & $   0.00313 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.98718 $ & $   0.02866 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.91376 $ & $   0.06010 $ & $   0.02426 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.84007 $ & $  -0.01723 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.76662 $ & $  -0.02066 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.79002 $ & $  -0.00462 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.88687 $ & $   0.00461 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.69357 $ & $  -0.03747 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.93797 $ & $  -0.00742 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.93807 $ & $   0.01072 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.86433 $ & $   0.01202 $ & $   0.02773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.10859 $ & $  -0.01380 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.81366 $ & $   0.03446 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.98971 $ & $   0.01474 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.84252 $ & $   0.00091 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.91628 $ & $  -0.00317 $ & $   0.02192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.76940 $ & $   0.03400 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.79254 $ & $  -0.01219 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.88937 $ & $  -0.00385 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.69608 $ & $   0.01062 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.94056 $ & $  -0.00903 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.11112 $ & $  -0.00949 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.81614 $ & $   0.01799 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.94074 $ & $   0.02983 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.86709 $ & $  -0.01958 $ & $   0.02621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.99248 $ & $  -0.01883 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.91877 $ & $   0.02040 $ & $   0.02102 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.84508 $ & $  -0.01092 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.77194 $ & $   0.01064 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.79506 $ & $   0.00124 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.89221 $ & $  -0.00358 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.94307 $ & $  -0.00797 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.69886 $ & $  -0.02414 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.81867 $ & $  -0.00932 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.94326 $ & $   0.01487 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.86961 $ & $   0.03097 $ & $   0.03056 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.89774 $ & $   0.02364 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.99501 $ & $  -0.01955 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.92129 $ & $   0.01057 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.77446 $ & $  -0.00384 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.79756 $ & $  -0.02319 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.89472 $ & $   0.01434 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.11600 $ & $   0.01915 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.94559 $ & $   0.00519 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.70136 $ & $   0.02718 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.82117 $ & $  -0.02855 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.94578 $ & $  -0.02870 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.87211 $ & $  -0.00124 $ & $   0.03073 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.90056 $ & $  -0.01812 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.92373 $ & $  -0.01393 $ & $   0.02306 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55650.99752 $ & $  -0.00237 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.85034 $ & $  -0.01159 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.77698 $ & $   0.00266 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.80009 $ & $  -0.00220 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.89722 $ & $   0.00072 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.94809 $ & $   0.00078 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.70388 $ & $   0.00757 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.82366 $ & $  -0.00031 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.11879 $ & $  -0.00827 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.94830 $ & $   0.00021 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.87464 $ & $  -0.00651 $ & $   0.02344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.00004 $ & $  -0.00121 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.90330 $ & $  -0.00366 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.92652 $ & $  -0.01379 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.85288 $ & $  -0.02186 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.77953 $ & $  -0.04548 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.80287 $ & $   0.00993 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.89975 $ & $  -0.00835 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.70640 $ & $  -0.02721 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.12128 $ & $   0.00514 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.95082 $ & $  -0.01092 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.95086 $ & $   0.01887 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.87713 $ & $   0.04666 $ & $   0.02879 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.82642 $ & $  -0.01625 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.90580 $ & $   0.00151 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.00255 $ & $   0.00501 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.92906 $ & $   0.02867 $ & $   0.02133 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.85541 $ & $   0.00182 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.78229 $ & $  -0.01578 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.80536 $ & $  -0.00565 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.90218 $ & $  -0.00864 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.70892 $ & $  -0.00519 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.95336 $ & $  -0.00799 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.82895 $ & $  -0.00282 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.95359 $ & $  -0.01312 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.87991 $ & $   0.04322 $ & $   0.03577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.90832 $ & $   0.00090 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.93158 $ & $  -0.02869 $ & $   0.02114 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.78481 $ & $  -0.00527 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.80788 $ & $  -0.02780 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.90501 $ & $   0.01038 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.95588 $ & $   0.01238 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.71170 $ & $   0.03157 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.83145 $ & $  -0.01697 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.95613 $ & $   0.00193 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.88240 $ & $   0.00863 $ & $   0.02708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.91083 $ & $   0.03037 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.00779 $ & $   0.01447 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.86067 $ & $   0.00094 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.78733 $ & $   0.02580 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.81039 $ & $  -0.01557 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.90754 $ & $   0.02971 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.95839 $ & $   0.00696 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.83394 $ & $   0.02042 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.71423 $ & $   0.00975 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.95863 $ & $  -0.02277 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.88492 $ & $   0.00724 $ & $   0.03111 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.91336 $ & $  -0.01299 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.93656 $ & $   0.00828 $ & $   0.02263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.01032 $ & $  -0.02926 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.86321 $ & $   0.02308 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.78985 $ & $   0.00013 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.81292 $ & $  -0.04202 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.91005 $ & $   0.01717 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.96091 $ & $  -0.00474 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.83648 $ & $   0.00976 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.71674 $ & $   0.04744 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.96115 $ & $  -0.01548 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.88742 $ & $   0.04709 $ & $   0.03933 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55754.98445 $ & $  -0.07571 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.91610 $ & $  -0.01124 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.01285 $ & $  -0.03825 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.93935 $ & $   0.01645 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.86571 $ & $  -0.00196 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.79235 $ & $   0.02886 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.81566 $ & $  -0.00412 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.91255 $ & $   0.00347 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.71928 $ & $  -0.00934 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.96364 $ & $   0.00516 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.96366 $ & $   0.01632 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.83923 $ & $   0.00870 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55754.98727 $ & $   0.01899 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.91859 $ & $   0.01011 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.01535 $ & $  -0.02458 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.94187 $ & $   0.03193 $ & $   0.02235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.86825 $ & $   0.00068 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.79512 $ & $  -0.01123 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.81818 $ & $   0.00694 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.91509 $ & $  -0.02677 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.72181 $ & $  -0.00266 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.96618 $ & $  -0.03885 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.84173 $ & $  -0.00124 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.89265 $ & $  -0.01012 $ & $   0.02914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.96641 $ & $  -0.01351 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.92111 $ & $  -0.00215 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.01814 $ & $   0.01320 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.87068 $ & $  -0.01668 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.79762 $ & $  -0.00688 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.82068 $ & $  -0.02256 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.91785 $ & $  -0.00841 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.96868 $ & $  -0.00378 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.84426 $ & $   0.00295 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.84907 $ & $  -0.06307 $ & $   0.02868 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.72460 $ & $  -0.00646 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.89518 $ & $  -0.04656 $ & $   0.03323 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.96893 $ & $   0.00346 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.74795 $ & $   0.01858 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.92360 $ & $  -0.01204 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.94687 $ & $  -0.02200 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.87350 $ & $   0.00761 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.80014 $ & $  -0.00708 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.82322 $ & $   0.00147 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.92035 $ & $   0.00892 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.97117 $ & $   0.03232 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.84676 $ & $   0.02231 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.72715 $ & $   0.01232 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.97142 $ & $  -0.02069 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.89769 $ & $   0.02955 $ & $   0.03182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.85201 $ & $  -0.02833 $ & $   0.03105 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.92612 $ & $   0.01660 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.75101 $ & $  -0.00768 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.94940 $ & $   0.00357 $ & $   0.02152 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.87604 $ & $  -0.00826 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.80265 $ & $   0.03414 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.82571 $ & $  -0.00807 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.92288 $ & $   0.01293 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.97370 $ & $  -0.00474 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.84929 $ & $  -0.00971 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.72968 $ & $  -0.00815 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.97394 $ & $   0.01671 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.90021 $ & $   0.00333 $ & $   0.03038 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.85480 $ & $   0.03165 $ & $   0.03003 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.65656 $ & $  -0.04256 $ & $   0.03652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.75354 $ & $  -0.01826 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.92888 $ & $  -0.00544 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.95217 $ & $   0.05302 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.87856 $ & $  -0.05813 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.80517 $ & $  -0.04249 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.82848 $ & $   0.04215 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.92537 $ & $   0.01376 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.97645 $ & $   0.01221 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.73220 $ & $  -0.02760 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.97646 $ & $  -0.07975 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.90272 $ & $  -0.02451 $ & $   0.02917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.85205 $ & $   0.01094 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.85729 $ & $  -0.02623 $ & $   0.02821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.65930 $ & $  -0.02872 $ & $   0.03408 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.75607 $ & $  -0.00407 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.93140 $ & $   0.00001 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.95470 $ & $  -0.02716 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.88109 $ & $  -0.00062 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.80794 $ & $   0.00233 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.83098 $ & $  -0.00905 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.92790 $ & $   0.01128 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.97895 $ & $   0.00087 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.73472 $ & $   0.01010 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.85454 $ & $   0.01060 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.90549 $ & $   0.01076 $ & $   0.03358 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.85978 $ & $   0.01176 $ & $   0.02599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.66182 $ & $  -0.05521 $ & $   0.02992 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.75860 $ & $   0.00786 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.93392 $ & $  -0.02392 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.95716 $ & $   0.03026 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.88362 $ & $   0.01207 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.81047 $ & $   0.01690 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.83350 $ & $   0.00150 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.93066 $ & $   0.01341 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.98147 $ & $  -0.00740 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.85707 $ & $  -0.00780 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.73748 $ & $   0.02161 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.90801 $ & $  -0.00008 $ & $   0.02668 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.86254 $ & $  -0.01482 $ & $   0.02734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.93644 $ & $  -0.01544 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.66453 $ & $   0.04972 $ & $   0.03118 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.76139 $ & $   0.00896 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.95968 $ & $  -0.01986 $ & $   0.02106 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.88639 $ & $  -0.01488 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.81296 $ & $  -0.00270 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.83600 $ & $   0.00329 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.00661 $ & $  -0.01796 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.93316 $ & $  -0.00965 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.98396 $ & $  -0.00539 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.85957 $ & $  -0.00778 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.74000 $ & $   0.04686 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.91050 $ & $   0.01319 $ & $   0.03119 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.86506 $ & $   0.01805 $ & $   0.02602 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.93896 $ & $   0.00714 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.66706 $ & $   0.02576 $ & $   0.02904 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.76393 $ & $  -0.02290 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.88891 $ & $  -0.01749 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.81545 $ & $   0.00236 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.83852 $ & $   0.01481 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.00929 $ & $  -0.00973 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.93569 $ & $   0.03500 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.98649 $ & $   0.00357 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.86210 $ & $  -0.03203 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.74251 $ & $   0.01517 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.91302 $ & $  -0.04712 $ & $   0.03235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.86755 $ & $   0.01217 $ & $   0.02720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.66955 $ & $  -0.00131 $ & $   0.02703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.94170 $ & $  -0.01823 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.76646 $ & $  -0.00703 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.96495 $ & $   0.00602 $ & $   0.02065 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.89144 $ & $   0.01736 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.81798 $ & $  -0.00241 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.84127 $ & $  -0.04169 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.01179 $ & $   0.03704 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.93818 $ & $   0.00127 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.98923 $ & $   0.01448 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.91554 $ & $   0.05078 $ & $   0.03193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.74506 $ & $   0.01672 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.86486 $ & $   0.00238 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.87005 $ & $   0.01429 $ & $   0.02576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.67204 $ & $  -0.03186 $ & $   0.02881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.94420 $ & $  -0.00551 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.76900 $ & $  -0.00612 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.96747 $ & $  -0.02735 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.69560 $ & $   0.00336 $ & $   0.03053 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.89397 $ & $   0.00453 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.82073 $ & $   0.02940 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.84376 $ & $  -0.00451 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.01430 $ & $  -0.01381 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.94068 $ & $  -0.01440 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.99175 $ & $  -0.00461 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.74761 $ & $   0.00571 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.86739 $ & $  -0.00301 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.91830 $ & $  -0.00215 $ & $   0.02829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.87254 $ & $  -0.03164 $ & $   0.02496 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.67454 $ & $   0.00849 $ & $   0.02846 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.94672 $ & $   0.02631 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.77156 $ & $  -0.00856 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.96997 $ & $  -0.00253 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.69811 $ & $   0.06142 $ & $   0.03634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.89650 $ & $   0.00719 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.82326 $ & $  -0.02379 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.84628 $ & $   0.00182 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.01680 $ & $   0.02747 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.94347 $ & $  -0.00430 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.99425 $ & $   0.02616 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.86988 $ & $  -0.01029 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.92081 $ & $   0.06030 $ & $   0.03287 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.75038 $ & $  -0.02732 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.87530 $ & $  -0.01966 $ & $   0.02381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.94921 $ & $  -0.01362 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.97250 $ & $  -0.00496 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.77432 $ & $   0.03007 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.70063 $ & $  -0.02647 $ & $   0.03107 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.89927 $ & $   0.01459 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.82575 $ & $   0.00581 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.84877 $ & $   0.00276 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.01956 $ & $   0.01848 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.99675 $ & $   0.01699 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.87241 $ & $   0.01817 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.92330 $ & $   0.01483 $ & $   0.03050 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.84958 $ & $  -0.01866 $ & $   0.03104 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.75290 $ & $   0.00493 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.87779 $ & $   0.00271 $ & $   0.02464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.95174 $ & $   0.00877 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.67975 $ & $  -0.02205 $ & $   0.03101 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.97499 $ & $  -0.00358 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.77685 $ & $   0.01231 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.70314 $ & $   0.04199 $ & $   0.02966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.90179 $ & $  -0.01311 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.85129 $ & $  -0.00786 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.02206 $ & $   0.01433 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.94835 $ & $  -0.02789 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55711.99924 $ & $   0.01249 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.87491 $ & $  -0.00392 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.75544 $ & $  -0.00278 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.85237 $ & $  -0.00794 $ & $   0.02712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.88030 $ & $   0.00299 $ & $   0.02899 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.68227 $ & $  -0.05433 $ & $   0.02713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.95452 $ & $   0.01022 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.83007 $ & $   0.02017 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.77939 $ & $  -0.02658 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.97779 $ & $   0.02452 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.70592 $ & $   0.02606 $ & $   0.02969 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.90431 $ & $   0.00558 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.83078 $ & $   0.03135 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.85404 $ & $   0.00704 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.95088 $ & $   0.02222 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.00200 $ & $  -0.00031 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.92833 $ & $  -0.08856 $ & $   0.02647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.87767 $ & $   0.00105 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.75797 $ & $   0.02860 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.88282 $ & $   0.03228 $ & $   0.02668 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.68476 $ & $  -0.00731 $ & $   0.02770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.95704 $ & $   0.02341 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.78189 $ & $  -0.00990 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.98032 $ & $  -0.02876 $ & $   0.02086 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.70844 $ & $  -0.02311 $ & $   0.03078 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.83296 $ & $   0.01514 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.90685 $ & $  -0.02455 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.83356 $ & $   0.00626 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.85656 $ & $   0.00234 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.95338 $ & $  -0.00484 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.88019 $ & $   0.00645 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.76051 $ & $  -0.01592 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.93109 $ & $  -0.02901 $ & $   0.03138 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.88533 $ & $  -0.00605 $ & $   0.02233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.68727 $ & $   0.03728 $ & $   0.02578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.85780 $ & $  -0.00634 $ & $   0.02325 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.95954 $ & $  -0.00283 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.78441 $ & $   0.02036 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.98282 $ & $   0.01533 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.71095 $ & $   0.03916 $ & $   0.03005 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.83553 $ & $  -0.01931 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.85906 $ & $   0.01279 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.83607 $ & $  -0.03074 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.00688 $ & $   0.01212 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.95614 $ & $  -0.01123 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.88269 $ & $   0.00453 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.93359 $ & $  -0.07058 $ & $   0.03195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.76325 $ & $  -0.01853 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.88811 $ & $   0.05840 $ & $   0.02703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.69000 $ & $   0.00961 $ & $   0.02305 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.96207 $ & $   0.00722 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.86058 $ & $   0.00075 $ & $   0.02419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.98537 $ & $   0.00127 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.71343 $ & $   0.03388 $ & $   0.03847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.78720 $ & $  -0.00164 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.91211 $ & $   0.02278 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.83836 $ & $  -0.02117 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.83859 $ & $   0.00224 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.86159 $ & $  -0.02608 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.95863 $ & $  -0.02524 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.00940 $ & $   0.00241 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.88519 $ & $   0.01576 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.93611 $ & $  -0.05051 $ & $   0.02987 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.76579 $ & $  -0.02140 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.89063 $ & $  -0.02084 $ & $   0.02210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.69252 $ & $  -0.02931 $ & $   0.02402 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.86307 $ & $  -0.00768 $ & $   0.02356 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.96460 $ & $  -0.00153 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.98788 $ & $   0.01086 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.71588 $ & $  -0.00675 $ & $   0.03154 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.78974 $ & $  -0.01775 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.84088 $ & $  -0.01448 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.91466 $ & $   0.01705 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.84110 $ & $  -0.00357 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.01190 $ & $  -0.01356 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.96116 $ & $  -0.00667 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.88772 $ & $   0.03008 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.93862 $ & $   0.05225 $ & $   0.04631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.76828 $ & $   0.01471 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.89312 $ & $  -0.03226 $ & $   0.02371 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.69500 $ & $  -0.05560 $ & $   0.02491 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.86560 $ & $   0.00461 $ & $   0.02444 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.96737 $ & $   0.02645 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.79227 $ & $   0.00839 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.99065 $ & $  -0.00766 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.71867 $ & $  -0.00286 $ & $   0.03243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.84340 $ & $  -0.01109 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.91716 $ & $   0.01089 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.84362 $ & $   0.02848 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.96365 $ & $  -0.01101 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.01464 $ & $  -0.01186 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.94110 $ & $  -0.04252 $ & $   0.03177 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.89047 $ & $  -0.02158 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.77082 $ & $  -0.02093 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.89565 $ & $  -0.01775 $ & $   0.02380 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.86811 $ & $  -0.01912 $ & $   0.02235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.96988 $ & $  -0.03162 $ & $   0.02399 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.79476 $ & $  -0.00308 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55668.99318 $ & $   0.03772 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.72118 $ & $  -0.03058 $ & $   0.02562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.84593 $ & $  -0.01183 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.91970 $ & $   0.01275 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.84640 $ & $   0.00208 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.96615 $ & $   0.02344 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.01713 $ & $  -0.00904 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.89300 $ & $  -0.01850 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.77332 $ & $   0.02415 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.94390 $ & $   0.01502 $ & $   0.03231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.89813 $ & $  -0.00365 $ & $   0.02431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.87066 $ & $   0.01870 $ & $   0.02184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.79729 $ & $  -0.00091 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.97257 $ & $   0.00302 $ & $   0.02238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.72366 $ & $  -0.02249 $ & $   0.02767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.84845 $ & $  -0.01136 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.01963 $ & $  -0.00670 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.96895 $ & $   0.00914 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.89550 $ & $   0.00028 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.94641 $ & $  -0.02494 $ & $   0.03216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.77609 $ & $  -0.01066 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.90088 $ & $  -0.00818 $ & $   0.02417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.87341 $ & $  -0.03470 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.97510 $ & $   0.00895 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.72618 $ & $  -0.04577 $ & $   0.02523 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.80008 $ & $  -0.01518 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.92487 $ & $   0.02361 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.85122 $ & $   0.00592 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.85130 $ & $   0.01584 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.75458 $ & $   0.03729 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.02214 $ & $  -0.01193 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.97144 $ & $   0.00365 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.89803 $ & $   0.00042 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.94896 $ & $  -0.07116 $ & $   0.03137 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.77859 $ & $   0.00605 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.90339 $ & $   0.02548 $ & $   0.02604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.87594 $ & $   0.00635 $ & $   0.02122 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.97759 $ & $  -0.00514 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.00067 $ & $   0.02772 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.72869 $ & $  -0.03603 $ & $   0.02886 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.80258 $ & $   0.01360 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.92744 $ & $   0.00493 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.85374 $ & $  -0.00052 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.85383 $ & $   0.00187 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.02464 $ & $  -0.00452 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.75742 $ & $  -0.03753 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.97397 $ & $   0.00481 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.90053 $ & $   0.03843 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.78112 $ & $   0.05323 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.90591 $ & $  -0.00886 $ & $   0.02550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.80511 $ & $  -0.00563 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.98043 $ & $   0.00958 $ & $   0.02478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.73147 $ & $   0.02118 $ & $   0.02981 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.85623 $ & $  -0.02282 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.92999 $ & $  -0.00247 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.85634 $ & $  -0.00086 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.75991 $ & $   0.00477 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.97647 $ & $   0.00407 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.02740 $ & $   0.02797 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.95397 $ & $  -0.07949 $ & $   0.03187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.90328 $ & $   0.03868 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.78364 $ & $  -0.01825 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.90842 $ & $  -0.02603 $ & $   0.02381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.71037 $ & $  -0.00228 $ & $   0.02707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.88095 $ & $  -0.00401 $ & $   0.02267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.88118 $ & $  -0.02010 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.80761 $ & $  -0.00466 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.98292 $ & $  -0.00977 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.73395 $ & $  -0.01901 $ & $   0.02892 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.93249 $ & $  -0.01616 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.85874 $ & $   0.01047 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.85910 $ & $   0.03591 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.76243 $ & $  -0.00707 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.97899 $ & $  -0.02112 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.02990 $ & $  -0.01302 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.90578 $ & $  -0.00841 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.78617 $ & $  -0.01848 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.95675 $ & $  -0.02034 $ & $   0.02837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.91094 $ & $   0.01581 $ & $   0.02424 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.71289 $ & $  -0.04818 $ & $   0.02179 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.88348 $ & $  -0.00391 $ & $   0.02328 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.88387 $ & $  -0.00675 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.81013 $ & $   0.00303 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.98545 $ & $   0.00301 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.73647 $ & $  -0.05019 $ & $   0.02713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.86124 $ & $  -0.00426 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.86164 $ & $   0.00203 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.76492 $ & $  -0.00445 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.03242 $ & $   0.01810 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55772.98175 $ & $  -0.01723 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.90831 $ & $   0.01326 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.95924 $ & $   0.05678 $ & $   0.03377 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.78895 $ & $   0.01071 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.91370 $ & $  -0.05242 $ & $   0.02323 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.71562 $ & $  -0.03500 $ & $   0.03286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.88625 $ & $  -0.00002 $ & $   0.02307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.88639 $ & $   0.00206 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.98796 $ & $   0.01150 $ & $   0.02806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.73895 $ & $   0.00501 $ & $   0.02824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.81289 $ & $  -0.00023 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.86401 $ & $   0.00654 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.93778 $ & $   0.02489 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.86416 $ & $   0.00483 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.03491 $ & $  -0.01332 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.76768 $ & $   0.02026 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.91081 $ & $  -0.00276 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.96176 $ & $  -0.01121 $ & $   0.03413 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.79148 $ & $  -0.00509 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.71811 $ & $  -0.03304 $ & $   0.02214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.88877 $ & $  -0.05341 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.74140 $ & $   0.03282 $ & $   0.03247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.88891 $ & $  -0.00012 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.99046 $ & $  -0.00465 $ & $   0.02719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.81539 $ & $   0.01037 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.86653 $ & $  -0.00276 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.94032 $ & $  -0.00368 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.86660 $ & $   0.02975 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.03741 $ & $  -0.00275 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.77021 $ & $   0.01098 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.91330 $ & $  -0.01548 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.96428 $ & $   0.03832 $ & $   0.04023 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.79400 $ & $  -0.01092 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.91875 $ & $   0.01845 $ & $   0.02552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.72063 $ & $   0.01577 $ & $   0.02407 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.89128 $ & $   0.02655 $ & $   0.02313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.89140 $ & $   0.00871 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.81792 $ & $  -0.01259 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.74417 $ & $   0.05137 $ & $   0.03186 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.99323 $ & $  -0.03391 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.86905 $ & $   0.00485 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.64780 $ & $  -0.00133 $ & $   0.04269 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.86916 $ & $   0.01964 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.77272 $ & $   0.02936 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.04016 $ & $  -0.01332 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.96679 $ & $  -0.02013 $ & $   0.03848 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.91610 $ & $   0.00147 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.79654 $ & $   0.01648 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.92126 $ & $   0.00430 $ & $   0.02419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.72312 $ & $  -0.00358 $ & $   0.02266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.82042 $ & $  -0.01744 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.89417 $ & $   0.00247 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.74669 $ & $   0.00185 $ & $   0.02802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.99576 $ & $  -0.00166 $ & $   0.02669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.87157 $ & $   0.00343 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.65043 $ & $   0.05235 $ & $   0.04010 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.87192 $ & $  -0.01607 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.77526 $ & $   0.03119 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.04265 $ & $  -0.00160 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.91860 $ & $   0.01583 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.96956 $ & $   0.05780 $ & $   0.03827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.79908 $ & $   0.00760 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.92378 $ & $  -0.00232 $ & $   0.02122 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.72564 $ & $  -0.02144 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.89668 $ & $  -0.01799 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.82295 $ & $   0.00267 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.74920 $ & $  -0.00408 $ & $   0.02877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55625.99828 $ & $   0.01170 $ & $   0.02150 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.87409 $ & $   0.00415 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.87441 $ & $   0.00961 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.77776 $ & $   0.01371 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.04517 $ & $   0.00841 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.92113 $ & $   0.02058 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.97209 $ & $  -0.02265 $ & $   0.04235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.80185 $ & $  -0.01499 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.92656 $ & $   0.01895 $ & $   0.02186 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.72840 $ & $   0.04147 $ & $   0.02601 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.89897 $ & $  -0.00631 $ & $   0.02507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.89920 $ & $  -0.02091 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.75172 $ & $  -0.01854 $ & $   0.02745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.00080 $ & $  -0.01421 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.82571 $ & $   0.00610 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.95048 $ & $   0.02707 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.87684 $ & $  -0.00414 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.87693 $ & $   0.00878 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.04767 $ & $   0.00899 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.78051 $ & $  -0.01143 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.65604 $ & $  -0.05431 $ & $   0.03477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.92362 $ & $  -0.00710 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55729.97458 $ & $  -0.00018 $ & $   0.04393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.80439 $ & $   0.00658 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.92909 $ & $   0.00811 $ & $   0.02460 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.73087 $ & $  -0.03320 $ & $   0.02573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.90170 $ & $  -0.00712 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.75423 $ & $   0.01695 $ & $   0.02708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.00332 $ & $  -0.04862 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.82824 $ & $  -0.00221 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.95303 $ & $  -0.00853 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.87935 $ & $   0.00759 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.87943 $ & $   0.00675 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.05019 $ & $   0.00754 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.78304 $ & $  -0.00656 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.65866 $ & $  -0.01623 $ & $   0.03191 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.92612 $ & $  -0.03132 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.80692 $ & $   0.02821 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.93158 $ & $   0.02638 $ & $   0.02488 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.73344 $ & $  -0.03812 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.90400 $ & $   0.02054 $ & $   0.02410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.83074 $ & $  -0.00016 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.00610 $ & $   0.02706 $ & $   0.03030 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.75713 $ & $   0.06093 $ & $   0.02560 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.95555 $ & $  -0.00938 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.88185 $ & $  -0.00111 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.88195 $ & $   0.03080 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.71180 $ & $  -0.01582 $ & $   0.03009 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.78557 $ & $  -0.00515 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.05294 $ & $   0.00094 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.92891 $ & $  -0.01424 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.66167 $ & $   0.00938 $ & $   0.03601 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.80944 $ & $   0.03390 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.93411 $ & $  -0.01763 $ & $   0.02347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.73596 $ & $  -0.02076 $ & $   0.02392 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.90693 $ & $   0.00523 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.75945 $ & $   0.02739 $ & $   0.03597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.83323 $ & $  -0.00142 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.00862 $ & $   0.00409 $ & $   0.02606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.95809 $ & $   0.01263 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.88436 $ & $  -0.00002 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.88470 $ & $  -0.00481 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.78811 $ & $   0.02866 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.05543 $ & $   0.00370 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55790.93140 $ & $   0.01510 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.93665 $ & $   0.02405 $ & $   0.02543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.73847 $ & $  -0.02927 $ & $   0.02244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.90946 $ & $  -0.03077 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.83572 $ & $   0.00706 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.76199 $ & $  -0.01003 $ & $   0.03152 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.01118 $ & $  -0.02785 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.88686 $ & $  -0.01473 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.96063 $ & $  -0.00684 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.88722 $ & $  -0.02547 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.05795 $ & $   0.00963 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.71762 $ & $   0.06774 $ & $   0.03133 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.81473 $ & $   0.02342 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.93941 $ & $  -0.00030 $ & $   0.02225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.91171 $ & $  -0.03436 $ & $   0.02099 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.74124 $ & $  -0.00568 $ & $   0.02347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.91196 $ & $   0.00576 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.76450 $ & $   0.02605 $ & $   0.02751 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.01370 $ & $   0.03292 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.83847 $ & $   0.00150 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.88963 $ & $   0.00175 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.88974 $ & $  -0.03999 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.06044 $ & $  -0.00178 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.79337 $ & $  -0.02808 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.66916 $ & $   0.00012 $ & $   0.02995 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.81727 $ & $   0.00713 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.74365 $ & $   0.01315 $ & $   0.02420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.94193 $ & $   0.01959 $ & $   0.02280 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.91446 $ & $   0.00345 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.76695 $ & $   0.01381 $ & $   0.03291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.01622 $ & $   0.02201 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.84099 $ & $   0.00015 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.89213 $ & $   0.02223 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.96592 $ & $   0.00601 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.89226 $ & $   0.01911 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.06296 $ & $  -0.01011 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.79590 $ & $  -0.00231 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.67169 $ & $   0.01511 $ & $   0.02912 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.81977 $ & $   0.00854 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.94446 $ & $  -0.03794 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.74622 $ & $   0.01772 $ & $   0.02429 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.84349 $ & $   0.00317 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.01898 $ & $  -0.02591 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.89465 $ & $  -0.00332 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.79842 $ & $  -0.00174 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.06571 $ & $  -0.02547 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.82227 $ & $   0.01742 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.91910 $ & $   0.01109 $ & $   0.02161 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.94697 $ & $   0.02026 $ & $   0.02347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.74874 $ & $  -0.02345 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.91970 $ & $   0.00231 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.77221 $ & $   0.00448 $ & $   0.03091 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.84602 $ & $  -0.00098 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.02150 $ & $  -0.00696 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.89714 $ & $   0.03953 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.97094 $ & $  -0.00675 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.89738 $ & $   0.02600 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.80095 $ & $   0.02993 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.06820 $ & $  -0.00796 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.72777 $ & $  -0.00946 $ & $   0.03775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.82481 $ & $  -0.01062 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.94948 $ & $   0.01379 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.75126 $ & $  -0.01937 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.92220 $ & $  -0.02493 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.84851 $ & $  -0.01160 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.02400 $ & $  -0.00431 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.89966 $ & $  -0.00368 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.97349 $ & $  -0.01872 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.89991 $ & $  -0.00669 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.65576 $ & $  -0.00335 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.80345 $ & $  -0.00464 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.67941 $ & $  -0.03567 $ & $   0.03252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.73027 $ & $  -0.03213 $ & $   0.02537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.92427 $ & $  -0.02266 $ & $   0.02211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.82755 $ & $   0.01035 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.95223 $ & $  -0.01931 $ & $   0.02175 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.75403 $ & $  -0.01257 $ & $   0.02228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.77719 $ & $   0.00595 $ & $   0.03036 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.92471 $ & $  -0.00153 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.02653 $ & $  -0.03072 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.90240 $ & $   0.01451 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.90244 $ & $  -0.00745 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.07320 $ & $   0.00451 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.65857 $ & $   0.01689 $ & $   0.02073 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.80623 $ & $  -0.02052 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.73277 $ & $   0.02505 $ & $   0.02887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.92681 $ & $   0.00019 $ & $   0.02106 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.83008 $ & $   0.00819 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.95475 $ & $   0.00549 $ & $   0.02433 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.92721 $ & $   0.00489 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.77970 $ & $   0.03033 $ & $   0.03148 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.02902 $ & $  -0.01068 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.90492 $ & $   0.00873 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.90496 $ & $   0.00633 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.97874 $ & $   0.01749 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.07571 $ & $   0.01703 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.80873 $ & $   0.01233 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.66130 $ & $   0.01504 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.73528 $ & $  -0.00928 $ & $   0.02371 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.83258 $ & $  -0.01764 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.92934 $ & $   0.01020 $ & $   0.02154 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.95726 $ & $   0.05868 $ & $   0.02202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.75906 $ & $   0.05968 $ & $   0.03587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.92974 $ & $  -0.01055 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.78248 $ & $   0.00528 $ & $   0.02682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.03180 $ & $  -0.00190 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.90744 $ & $  -0.01248 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.90746 $ & $  -0.00173 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.07846 $ & $   0.02068 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.81122 $ & $   0.01213 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.66383 $ & $   0.01928 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.73778 $ & $  -0.06317 $ & $   0.02236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.68704 $ & $   0.02132 $ & $   0.03197 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.93173 $ & $   0.03187 $ & $   0.04618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.83511 $ & $  -0.01490 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.95978 $ & $   0.00356 $ & $   0.02251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.78496 $ & $   0.05596 $ & $   0.03027 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.93249 $ & $   0.00976 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.03431 $ & $  -0.03954 $ & $   0.02901 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.90998 $ & $  -0.00547 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.91021 $ & $  -0.01148 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.08096 $ & $   0.01564 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.81374 $ & $  -0.03545 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.66631 $ & $   0.03490 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.68956 $ & $   0.01636 $ & $   0.02869 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.93434 $ & $  -0.04382 $ & $   0.02338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.83761 $ & $  -0.03485 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.76397 $ & $  -0.01476 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.96230 $ & $  -0.01373 $ & $   0.02105 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.78747 $ & $  -0.00339 $ & $   0.03054 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.93499 $ & $  -0.01907 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.03684 $ & $   0.02870 $ & $   0.02211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.98614 $ & $   0.00174 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.91248 $ & $  -0.00248 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.91272 $ & $   0.01700 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.08347 $ & $   0.01336 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.81627 $ & $   0.03684 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.66882 $ & $   0.02028 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.86254 $ & $   0.00923 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.69208 $ & $   0.01259 $ & $   0.03017 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.74303 $ & $   0.06178 $ & $   0.02783 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.84039 $ & $  -0.00596 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.96506 $ & $   0.01482 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.93751 $ & $  -0.01793 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55686.98896 $ & $   0.00689 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.91522 $ & $   0.00008 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.08597 $ & $   0.03149 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.67131 $ & $   0.05418 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.81906 $ & $   0.02874 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.79146 $ & $  -0.00264 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.86523 $ & $   0.00440 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.84291 $ & $  -0.00746 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.79236 $ & $  -0.01081 $ & $   0.03243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.94001 $ & $   0.00357 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.91771 $ & $  -0.00169 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.91774 $ & $  -0.01121 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.08849 $ & $  -0.01024 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.82152 $ & $  -0.00422 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.69707 $ & $  -0.01148 $ & $   0.02827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.67408 $ & $  -0.02407 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.74794 $ & $  -0.09407 $ & $   0.02466 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.86772 $ & $  -0.00634 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.79427 $ & $  -0.00517 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.77150 $ & $   0.02952 $ & $   0.02072 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.84542 $ & $   0.01319 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.97006 $ & $  -0.01215 $ & $   0.02146 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.94251 $ & $   0.01892 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.92023 $ & $   0.02045 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.92026 $ & $  -0.00242 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.09123 $ & $  -0.01040 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.82406 $ & $   0.00910 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.67657 $ & $   0.00958 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.87022 $ & $   0.00443 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.79676 $ & $   0.03193 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.77404 $ & $  -0.03000 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.84794 $ & $   0.01992 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.97260 $ & $   0.02680 $ & $   0.02218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.79761 $ & $  -0.01788 $ & $   0.03005 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.94528 $ & $   0.02912 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.92278 $ & $  -0.00552 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.92300 $ & $  -0.02548 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.09373 $ & $  -0.00137 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.67906 $ & $  -0.00427 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.82660 $ & $   0.01413 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.87275 $ & $  -0.00761 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.70235 $ & $  -0.01474 $ & $   0.02735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.75320 $ & $   0.00858 $ & $   0.02374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.79934 $ & $  -0.00383 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.77654 $ & $  -0.00652 $ & $   0.02126 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.85043 $ & $  -0.02464 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.97509 $ & $  -0.02020 $ & $   0.03326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.80013 $ & $   0.00903 $ & $   0.03112 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.94778 $ & $   0.00158 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.92530 $ & $   0.03277 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.92553 $ & $   0.01259 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.09624 $ & $  -0.00818 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.68155 $ & $   0.00195 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.82912 $ & $   0.02794 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.70488 $ & $   0.00291 $ & $   0.02693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.87550 $ & $  -0.00308 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.80183 $ & $  -0.02055 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.77930 $ & $  -0.00503 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.85320 $ & $  -0.03625 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.97783 $ & $  -0.00515 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.95030 $ & $  -0.03067 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.92809 $ & $  -0.01328 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.09874 $ & $  -0.00526 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.68406 $ & $  -0.03094 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.83190 $ & $   0.01023 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.70741 $ & $   0.04850 $ & $   0.03089 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.80458 $ & $   0.00334 $ & $   0.02166 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.78179 $ & $   0.01726 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.98036 $ & $   0.04221 $ & $   0.02251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.95280 $ & $   0.01725 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.93041 $ & $   0.01704 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.93058 $ & $  -0.00863 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.10126 $ & $  -0.00672 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.68680 $ & $  -0.01001 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.83443 $ & $   0.00852 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.70993 $ & $  -0.04083 $ & $   0.02674 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.76074 $ & $  -0.00030 $ & $   0.02403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.78433 $ & $   0.00131 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.85821 $ & $  -0.00369 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.98286 $ & $   0.02230 $ & $   0.02343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.80773 $ & $  -0.06758 $ & $   0.03212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.95529 $ & $  -0.02275 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.93294 $ & $   0.03740 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.93308 $ & $   0.00841 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.10403 $ & $   0.00255 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.68931 $ & $  -0.05935 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.83695 $ & $  -0.01502 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.80963 $ & $   0.02003 $ & $   0.02437 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.78682 $ & $  -0.00911 $ & $   0.02032 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.86073 $ & $  -0.01541 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.98539 $ & $  -0.00299 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.81024 $ & $   0.02995 $ & $   0.03639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.88407 $ & $   0.01449 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.95806 $ & $  -0.00958 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.93559 $ & $  -0.01223 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.93570 $ & $  -0.00854 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.10655 $ & $   0.00448 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.69183 $ & $  -0.00739 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.71520 $ & $   0.02084 $ & $   0.03199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.81212 $ & $   0.03663 $ & $   0.03310 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.78935 $ & $   0.01433 $ & $   0.02259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.86325 $ & $  -0.02969 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.98789 $ & $  -0.01261 $ & $   0.02070 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.81272 $ & $   0.04700 $ & $   0.03620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.88676 $ & $   0.00302 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.96056 $ & $   0.00466 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.93809 $ & $  -0.00927 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.10905 $ & $   0.01916 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.69435 $ & $  -0.00699 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.84188 $ & $  -0.00270 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.76832 $ & $   0.02046 $ & $   0.02633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.71772 $ & $   0.06789 $ & $   0.03173 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.81461 $ & $   0.04199 $ & $   0.02678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.79211 $ & $   0.00789 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.81523 $ & $   0.04735 $ & $   0.03024 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.86603 $ & $  -0.00299 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.99066 $ & $   0.00666 $ & $   0.02191 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.88925 $ & $   0.01277 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.96305 $ & $   0.00422 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.94073 $ & $   0.03958 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.94086 $ & $  -0.01324 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.11154 $ & $   0.01951 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.69687 $ & $  -0.01075 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.77087 $ & $  -0.02683 $ & $   0.02543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.84468 $ & $   0.02345 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.72024 $ & $  -0.01269 $ & $   0.02839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.81739 $ & $  -0.01801 $ & $   0.02651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.79461 $ & $   0.02575 $ & $   0.02108 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.81775 $ & $   0.03291 $ & $   0.03265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.86856 $ & $   0.01286 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.99318 $ & $  -0.00462 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.89175 $ & $  -0.00028 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.96557 $ & $  -0.00520 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.94327 $ & $   0.01611 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.94335 $ & $   0.00144 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.11406 $ & $   0.00962 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.77339 $ & $   0.04689 $ & $   0.02638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.69965 $ & $   0.00008 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.84721 $ & $   0.00685 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.72273 $ & $   0.00180 $ & $   0.02805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.81987 $ & $  -0.07601 $ & $   0.02491 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.79714 $ & $  -0.00431 $ & $   0.02144 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.87107 $ & $  -0.00062 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.99570 $ & $  -0.01206 $ & $   0.02148 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.89424 $ & $  -0.01918 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.96807 $ & $   0.00906 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.94577 $ & $   0.00455 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.94588 $ & $   0.00325 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.11680 $ & $  -0.00494 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.70215 $ & $   0.00456 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.84973 $ & $   0.02293 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.72552 $ & $   0.00177 $ & $   0.03161 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.82235 $ & $  -0.02491 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.87361 $ & $   0.02847 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55643.99822 $ & $  -0.02115 $ & $   0.02076 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.82299 $ & $  -0.00396 $ & $   0.03557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.97083 $ & $  -0.03289 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.94837 $ & $  -0.00067 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.94854 $ & $  -0.03562 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.11929 $ & $  -0.01428 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.70467 $ & $   0.02984 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.85225 $ & $   0.01083 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.77867 $ & $   0.00458 $ & $   0.02369 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.82488 $ & $   0.00174 $ & $   0.02039 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.80215 $ & $  -0.02233 $ & $   0.02105 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.87613 $ & $  -0.03417 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.00074 $ & $   0.04548 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.97333 $ & $   0.00434 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.95089 $ & $  -0.00932 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.12181 $ & $  -0.01220 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.70717 $ & $   0.00464 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.82737 $ & $  -0.01683 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.80493 $ & $   0.02497 $ & $   0.02173 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.00352 $ & $  -0.02003 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.97582 $ & $  -0.00222 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.95353 $ & $   0.01708 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.95364 $ & $   0.02215 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.90289 $ & $  -0.01845 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.70968 $ & $  -0.01111 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.73277 $ & $  -0.02837 $ & $   0.02478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.78369 $ & $  -0.03599 $ & $   0.02507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.85752 $ & $  -0.01043 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.83012 $ & $   0.02314 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.80734 $ & $  -0.03679 $ & $   0.02491 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.88141 $ & $  -0.01762 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.00603 $ & $   0.02856 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.97834 $ & $   0.00329 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.95607 $ & $  -0.01184 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.95614 $ & $   0.02945 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.90557 $ & $   0.01738 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.73530 $ & $  -0.02344 $ & $   0.02744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.71243 $ & $   0.02760 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.78622 $ & $   0.01564 $ & $   0.02417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.86005 $ & $   0.00605 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.83260 $ & $   0.01591 $ & $   0.02945 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.80993 $ & $   0.00673 $ & $   0.02245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.88397 $ & $   0.03299 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.00854 $ & $   0.01810 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.95864 $ & $  -0.01176 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.90807 $ & $  -0.00073 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.71492 $ & $  -0.03893 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.78876 $ & $   0.03830 $ & $   0.02626 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.86258 $ & $  -0.05079 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.73806 $ & $  -0.00660 $ & $   0.02812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.83512 $ & $   0.02981 $ & $   0.02417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.81246 $ & $   0.01271 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.88649 $ & $  -0.04472 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.01108 $ & $   0.00166 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.98356 $ & $   0.01989 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.96116 $ & $   0.03357 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.96121 $ & $  -0.00172 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.91057 $ & $  -0.02096 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.71744 $ & $  -0.00311 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.84214 $ & $   0.05883 $ & $   0.02895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.79154 $ & $   0.00466 $ & $   0.02355 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.83760 $ & $   0.01514 $ & $   0.02313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.91629 $ & $  -0.00832 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.81497 $ & $  -0.00401 $ & $   0.02065 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.88901 $ & $   0.00214 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.01360 $ & $  -0.00143 $ & $   0.02213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.98607 $ & $   0.00105 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.96365 $ & $  -0.02691 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.96374 $ & $  -0.00745 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.91306 $ & $  -0.00792 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.86741 $ & $   0.02564 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.71996 $ & $   0.03294 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.74297 $ & $  -0.00636 $ & $   0.02657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.84013 $ & $  -0.03155 $ & $   0.02273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.91923 $ & $  -0.02202 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.81773 $ & $  -0.00881 $ & $   0.02065 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.84561 $ & $   0.00568 $ & $   0.02522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.89180 $ & $  -0.02792 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.98857 $ & $  -0.00144 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.01637 $ & $   0.00990 $ & $   0.02257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.96626 $ & $  -0.01086 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.96642 $ & $  -0.01606 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.91582 $ & $  -0.00912 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.72247 $ & $   0.01893 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.87014 $ & $  -0.00164 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.84288 $ & $   0.01458 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.84810 $ & $   0.05381 $ & $   0.02380 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.92204 $ & $  -0.01817 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.89431 $ & $  -0.01224 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.99110 $ & $  -0.01547 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.01889 $ & $   0.03806 $ & $   0.02249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.65060 $ & $  -0.00104 $ & $   0.03087 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.89485 $ & $   0.04460 $ & $   0.02726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.96876 $ & $   0.00354 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.96891 $ & $  -0.01380 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.91831 $ & $   0.00250 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.74797 $ & $   0.05571 $ & $   0.02836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.87271 $ & $  -0.00491 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.72524 $ & $   0.00098 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.84541 $ & $   0.02351 $ & $   0.02384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.82274 $ & $   0.00654 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.85059 $ & $  -0.01538 $ & $   0.02713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.92454 $ & $   0.02282 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.89683 $ & $  -0.00026 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.99359 $ & $  -0.03175 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.02140 $ & $   0.02511 $ & $   0.02224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.97127 $ & $  -0.00944 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.89753 $ & $  -0.00712 $ & $   0.02328 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.97141 $ & $  -0.00893 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.65342 $ & $  -0.02110 $ & $   0.02399 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.92084 $ & $  -0.01061 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.87526 $ & $  -0.00829 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.72776 $ & $  -0.03898 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.75075 $ & $  -0.02840 $ & $   0.02932 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.80156 $ & $  -0.03432 $ & $   0.02127 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.84790 $ & $  -0.01667 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.82527 $ & $   0.02643 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.85310 $ & $   0.03507 $ & $   0.02504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.92705 $ & $   0.00256 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.89935 $ & $  -0.00712 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.02392 $ & $   0.01507 $ & $   0.02772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.99635 $ & $   0.00862 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.90005 $ & $   0.01513 $ & $   0.02828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.97393 $ & $  -0.02834 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.65594 $ & $   0.03447 $ & $   0.02273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.97404 $ & $   0.00651 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.92334 $ & $  -0.00007 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.87773 $ & $   0.00375 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.73027 $ & $   0.01195 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.75328 $ & $  -0.07436 $ & $   0.02606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.85039 $ & $  -0.04666 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.82780 $ & $   0.01365 $ & $   0.02191 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.85560 $ & $  -0.01281 $ & $   0.02299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.90187 $ & $  -0.01233 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.92982 $ & $  -0.03047 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55747.99887 $ & $   0.00998 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.90257 $ & $  -0.02271 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.97642 $ & $  -0.00717 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.65843 $ & $  -0.02470 $ & $   0.02211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.97657 $ & $  -0.02958 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.92586 $ & $   0.01221 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.88028 $ & $   0.00908 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.73280 $ & $  -0.00278 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.75580 $ & $  -0.01224 $ & $   0.03036 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.80676 $ & $  -0.00253 $ & $   0.02175 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.85288 $ & $  -0.01972 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.83044 $ & $   0.03011 $ & $   0.02558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.85834 $ & $   0.00488 $ & $   0.02290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.93237 $ & $  -0.00029 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.90464 $ & $  -0.02856 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.00140 $ & $   0.00438 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.90509 $ & $   0.04135 $ & $   0.02375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.66092 $ & $  -0.03822 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.97906 $ & $   0.00536 $ & $   0.02355 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.97919 $ & $  -0.00397 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.92862 $ & $   0.01870 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.80929 $ & $   0.01579 $ & $   0.02336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.85563 $ & $   0.02302 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.83303 $ & $   0.03339 $ & $   0.02258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.86085 $ & $  -0.01085 $ & $   0.02348 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.93491 $ & $  -0.00628 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.00390 $ & $  -0.01805 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.90716 $ & $  -0.02837 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.90783 $ & $  -0.00539 $ & $   0.03014 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.98169 $ & $  -0.01097 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.66368 $ & $  -0.00655 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.93111 $ & $   0.03437 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.88544 $ & $   0.01371 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.73803 $ & $   0.00032 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.85815 $ & $   0.00323 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.83557 $ & $  -0.00574 $ & $   0.02127 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.86337 $ & $   0.03945 $ & $   0.02280 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.93740 $ & $   0.03261 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.00640 $ & $   0.01594 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.90969 $ & $  -0.00439 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.66617 $ & $   0.04837 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.98421 $ & $   0.01927 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.93364 $ & $  -0.00034 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.88798 $ & $   0.04147 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.76351 $ & $   0.00549 $ & $   0.02754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.81429 $ & $   0.03014 $ & $   0.02639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.74056 $ & $  -0.03058 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.86064 $ & $  -0.01278 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.83807 $ & $   0.00683 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.86586 $ & $  -0.02771 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.93992 $ & $   0.02982 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.91220 $ & $  -0.01881 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.00917 $ & $   0.00341 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.66869 $ & $   0.03231 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.98670 $ & $   0.00953 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.93613 $ & $   0.01214 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.89053 $ & $   0.00493 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.76603 $ & $  -0.04220 $ & $   0.02719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.74309 $ & $   0.02984 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.86313 $ & $  -0.03052 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.84060 $ & $  -0.01916 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.86838 $ & $   0.01182 $ & $   0.02262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.91472 $ & $  -0.00569 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.94266 $ & $  -0.01740 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.01168 $ & $  -0.00492 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.98919 $ & $  -0.02040 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.67122 $ & $   0.02036 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.93866 $ & $  -0.02376 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.89303 $ & $  -0.01543 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.76855 $ & $  -0.04491 $ & $   0.02568 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.74561 $ & $  -0.02684 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.86565 $ & $  -0.02380 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.87112 $ & $   0.02100 $ & $   0.02252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.84337 $ & $   0.02125 $ & $   0.02088 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.94518 $ & $   0.02982 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.01418 $ & $   0.00458 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.91750 $ & $  -0.00285 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.67374 $ & $   0.04402 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.99196 $ & $   0.01463 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.94142 $ & $   0.01771 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.77106 $ & $   0.01023 $ & $   0.02696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.74814 $ & $   0.00572 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.89581 $ & $   0.00210 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.86840 $ & $  -0.05389 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.84585 $ & $  -0.01310 $ & $   0.02228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.87364 $ & $  -0.02352 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.01668 $ & $  -0.00401 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.94770 $ & $   0.01577 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.92003 $ & $   0.04604 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.99446 $ & $   0.00227 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.67651 $ & $  -0.01422 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.94395 $ & $   0.01806 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.77359 $ & $  -0.08417 $ & $   0.02825 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.82447 $ & $  -0.00660 $ & $   0.03478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.89835 $ & $  -0.00207 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.75090 $ & $   0.02775 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.87089 $ & $  -0.02804 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.87614 $ & $  -0.04128 $ & $   0.02205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.84838 $ & $  -0.01506 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.95022 $ & $   0.00503 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.01920 $ & $   0.00535 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.92255 $ & $  -0.02853 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.99696 $ & $   0.00062 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.67903 $ & $   0.01474 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.94644 $ & $  -0.00280 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.82701 $ & $  -0.00166 $ & $   0.02454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.90080 $ & $   0.00160 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.77638 $ & $   0.01256 $ & $   0.03125 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.75341 $ & $  -0.00485 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.87338 $ & $  -0.02424 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.85080 $ & $  -0.01446 $ & $   0.02481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.87867 $ & $   0.01094 $ & $   0.02228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.95273 $ & $   0.01110 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.92508 $ & $   0.01127 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.02195 $ & $  -0.02322 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55704.99948 $ & $  -0.00430 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.68156 $ & $  -0.02262 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.94897 $ & $   0.02867 $ & $   0.02292 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.90337 $ & $  -0.01111 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.75590 $ & $   0.01233 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.82980 $ & $  -0.01633 $ & $   0.02307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.87590 $ & $  -0.00414 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.85337 $ & $   0.00995 $ & $   0.02153 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.88118 $ & $  -0.01579 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.92760 $ & $  -0.02400 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.02447 $ & $  -0.00033 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.95556 $ & $  -0.00987 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.00198 $ & $   0.00194 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.68406 $ & $   0.01105 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.95146 $ & $   0.01710 $ & $   0.02285 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.78138 $ & $   0.00338 $ & $   0.03228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.90591 $ & $  -0.02657 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.75843 $ & $  -0.02444 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.87839 $ & $   0.01694 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.85616 $ & $   0.01484 $ & $   0.02268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.88402 $ & $   0.01282 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.95809 $ & $  -0.00433 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.93035 $ & $   0.01123 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.68658 $ & $   0.00555 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.00474 $ & $  -0.01438 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.95424 $ & $  -0.02201 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.78390 $ & $   0.01078 $ & $   0.03129 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.76095 $ & $  -0.02245 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.83479 $ & $  -0.00917 $ & $   0.02992 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.90870 $ & $  -0.04142 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.88114 $ & $  -0.01843 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.85867 $ & $  -0.00816 $ & $   0.02125 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.88655 $ & $  -0.00901 $ & $   0.02122 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.02935 $ & $  -0.00194 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.96058 $ & $   0.02878 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.93287 $ & $  -0.04230 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.00724 $ & $   0.00253 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.68933 $ & $  -0.00115 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.95677 $ & $   0.00225 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.78642 $ & $   0.01228 $ & $   0.03073 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.88367 $ & $  -0.02959 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.86118 $ & $  -0.00746 $ & $   0.02184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.88904 $ & $  -0.05752 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.03186 $ & $   0.00965 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.96307 $ & $   0.01874 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.93537 $ & $   0.00755 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.00974 $ & $   0.00734 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.69182 $ & $  -0.02323 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.95926 $ & $   0.01608 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.83980 $ & $  -0.01584 $ & $   0.02153 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.76618 $ & $   0.00342 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.91371 $ & $   0.00981 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.88616 $ & $  -0.01326 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.86370 $ & $   0.00473 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.89154 $ & $   0.02454 $ & $   0.02136 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.03451 $ & $   0.05218 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.96560 $ & $   0.01155 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.93791 $ & $  -0.00498 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.01226 $ & $  -0.00228 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.69435 $ & $  -0.00549 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.96175 $ & $  -0.05964 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.76870 $ & $  -0.01357 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.79170 $ & $  -0.02981 $ & $   0.03052 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.84259 $ & $  -0.00933 $ & $   0.02388 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.88868 $ & $   0.05924 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.86622 $ & $   0.04007 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.89407 $ & $  -0.01927 $ & $   0.02076 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.03711 $ & $  -0.00916 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.94043 $ & $  -0.01182 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55618.96834 $ & $  -0.02617 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.82093 $ & $  -0.02004 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.01476 $ & $  -0.00152 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.69684 $ & $  -0.02399 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.96428 $ & $   0.02269 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.91873 $ & $   0.00474 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.84500 $ & $  -0.02804 $ & $   0.02406 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.89118 $ & $   0.00040 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.86899 $ & $   0.02458 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.89681 $ & $   0.00331 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.94320 $ & $   0.04450 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.82376 $ & $   0.02481 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.69937 $ & $  -0.01721 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.01750 $ & $   0.03988 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55661.99457 $ & $  -0.01269 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.96704 $ & $   0.00577 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.77370 $ & $   0.01120 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.79673 $ & $  -0.00431 $ & $   0.02916 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.84757 $ & $  -0.01997 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.89393 $ & $  -0.04338 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.04202 $ & $  -0.03698 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.89933 $ & $  -0.01568 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.94570 $ & $  -0.03450 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.82625 $ & $  -0.00704 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.02003 $ & $   0.01383 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.70213 $ & $   0.00493 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.96957 $ & $   0.02496 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.79926 $ & $  -0.00245 $ & $   0.02943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55661.99758 $ & $   0.00144 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.85011 $ & $   0.00446 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.77648 $ & $  -0.00026 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.92400 $ & $  -0.01125 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.89646 $ & $   0.02261 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.85078 $ & $  -0.02175 $ & $   0.02523 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.87399 $ & $  -0.04459 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.04452 $ & $  -0.02735 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.90184 $ & $  -0.01303 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.94823 $ & $  -0.01357 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.82900 $ & $   0.00590 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.02253 $ & $   0.00891 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.70463 $ & $   0.01037 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.97206 $ & $   0.05941 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.00008 $ & $  -0.01474 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.85263 $ & $   0.01415 $ & $   0.02132 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.77901 $ & $   0.02873 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.80201 $ & $  -0.04900 $ & $   0.02736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.92653 $ & $   0.00773 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.89895 $ & $  -0.00459 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.87653 $ & $   0.01668 $ & $   0.02304 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.90436 $ & $  -0.00341 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.85378 $ & $   0.04589 $ & $   0.02706 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.04729 $ & $  -0.02969 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.95074 $ & $  -0.01642 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.83149 $ & $   0.00105 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.02505 $ & $  -0.03327 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.70715 $ & $  -0.01148 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.97459 $ & $  -0.02417 $ & $   0.02180 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.00260 $ & $  -0.01005 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.78151 $ & $  -0.00476 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.80453 $ & $   0.04200 $ & $   0.02903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.92907 $ & $  -0.01163 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.85539 $ & $  -0.02631 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.90144 $ & $   0.05588 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.87903 $ & $  -0.03500 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.90688 $ & $  -0.01241 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.04979 $ & $  -0.01163 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.85634 $ & $   0.00530 $ & $   0.02918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.95326 $ & $  -0.00399 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.02760 $ & $  -0.01215 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.70968 $ & $   0.00635 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.97708 $ & $   0.01403 $ & $   0.02203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.00510 $ & $  -0.01714 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.80703 $ & $  -0.06957 $ & $   0.03506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.78405 $ & $   0.02945 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.93158 $ & $  -0.01366 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.85793 $ & $  -0.02444 $ & $   0.02263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.90397 $ & $   0.00169 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.88179 $ & $  -0.00021 $ & $   0.02168 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.05233 $ & $  -0.01603 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.90965 $ & $  -0.01464 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.85890 $ & $  -0.01399 $ & $   0.03335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.95602 $ & $  -0.01066 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.83646 $ & $   0.00951 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.71221 $ & $  -0.00998 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.03035 $ & $  -0.00138 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.97986 $ & $   0.01024 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.80955 $ & $  -0.07354 $ & $   0.03096 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.78657 $ & $   0.00969 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.00787 $ & $   0.02461 $ & $   0.02343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.86045 $ & $   0.00989 $ & $   0.02374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.93436 $ & $  -0.00300 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.90672 $ & $  -0.00763 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.88428 $ & $  -0.05749 $ & $   0.02344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.91217 $ & $   0.02293 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.95855 $ & $  -0.02303 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.03287 $ & $   0.00340 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.71497 $ & $  -0.00402 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.98236 $ & $   0.02135 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.86298 $ & $  -0.09237 $ & $   0.05054 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.78934 $ & $  -0.00159 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.90925 $ & $   0.01866 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.88681 $ & $  -0.02318 $ & $   0.02124 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.91467 $ & $  -0.01115 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.86425 $ & $  -0.04066 $ & $   0.02987 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.96107 $ & $  -0.02652 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.84173 $ & $  -0.00221 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.03537 $ & $   0.01360 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.71748 $ & $  -0.01764 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.98488 $ & $   0.01465 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.96219 $ & $   0.00619 $ & $   0.02429 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.86549 $ & $   0.03665 $ & $   0.04974 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.81479 $ & $   0.01909 $ & $   0.03451 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.79184 $ & $   0.01076 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.93934 $ & $   0.02457 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.91174 $ & $   0.01486 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.88932 $ & $   0.00230 $ & $   0.02249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.91717 $ & $  -0.00013 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.86675 $ & $   0.05223 $ & $   0.03600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.96361 $ & $  -0.01114 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.84427 $ & $  -0.00374 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.03787 $ & $  -0.00366 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.77064 $ & $   0.05420 $ & $   0.02913 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.72000 $ & $  -0.01380 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.98737 $ & $  -0.04286 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.81732 $ & $   0.00474 $ & $   0.03118 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.79433 $ & $   0.00242 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.94189 $ & $  -0.00778 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.91426 $ & $  -0.02236 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.96512 $ & $  -0.00140 $ & $   0.03038 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.91970 $ & $   0.00870 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.74459 $ & $   0.00477 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.69872 $ & $   0.04286 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.86925 $ & $   0.02116 $ & $   0.03345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.96611 $ & $  -0.01015 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.04039 $ & $   0.01803 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.72251 $ & $   0.01373 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.98990 $ & $   0.01940 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.77348 $ & $   0.02761 $ & $   0.02818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.81984 $ & $   0.00031 $ & $   0.02996 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.79687 $ & $  -0.00434 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.87065 $ & $  -0.01359 $ & $   0.02136 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.91676 $ & $   0.03024 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.89444 $ & $   0.05023 $ & $   0.02520 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.92244 $ & $  -0.00193 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.74728 $ & $   0.00313 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.70157 $ & $   0.02580 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.96888 $ & $  -0.01454 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.72503 $ & $   0.02415 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.04317 $ & $  -0.00161 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.77597 $ & $   0.00874 $ & $   0.02281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.99265 $ & $   0.03305 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.82235 $ & $  -0.02895 $ & $   0.03018 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.79939 $ & $  -0.00428 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.87318 $ & $   0.01138 $ & $   0.03175 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.94702 $ & $  -0.00834 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.97018 $ & $   0.00662 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.91954 $ & $   0.00831 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.92497 $ & $   0.01392 $ & $   0.02144 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.74982 $ & $  -0.01111 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.70405 $ & $   0.02179 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.97138 $ & $   0.01739 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.04567 $ & $   0.03124 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.77849 $ & $   0.00799 $ & $   0.02304 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.72780 $ & $   0.02528 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.99520 $ & $   0.03347 $ & $   0.02295 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.82487 $ & $  -0.05000 $ & $   0.03328 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.94956 $ & $   0.01369 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.80217 $ & $   0.00780 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.92204 $ & $  -0.00785 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.89946 $ & $   0.00238 $ & $   0.02308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.92749 $ & $  -0.00058 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.75235 $ & $   0.01080 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.87706 $ & $   0.05732 $ & $   0.02344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.70657 $ & $   0.01459 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.97391 $ & $  -0.02501 $ & $   0.02372 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.04816 $ & $  -0.00717 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.73032 $ & $   0.02856 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55765.99769 $ & $   0.02755 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.78123 $ & $   0.01883 $ & $   0.02349 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.95207 $ & $   0.00133 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.82765 $ & $  -0.03622 $ & $   0.03092 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.80469 $ & $   0.01524 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.92453 $ & $   0.00039 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.90199 $ & $  -0.01694 $ & $   0.02421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.93001 $ & $  -0.04551 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.75488 $ & $  -0.03005 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.87959 $ & $  -0.03660 $ & $   0.02124 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.70931 $ & $   0.00414 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.05068 $ & $   0.00105 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.73281 $ & $  -0.01081 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.00022 $ & $   0.03052 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.78374 $ & $   0.00482 $ & $   0.02386 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.95462 $ & $   0.01673 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.80723 $ & $  -0.03038 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.92703 $ & $  -0.00766 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.93253 $ & $  -0.00512 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.88209 $ & $  -0.00324 $ & $   0.02297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.75771 $ & $  -0.01798 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.71182 $ & $   0.03373 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.05318 $ & $   0.00048 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.73531 $ & $  -0.01000 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.00271 $ & $  -0.02634 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.78623 $ & $  -0.04249 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.95714 $ & $  -0.00094 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.80976 $ & $   0.00464 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.92956 $ & $   0.02457 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.90723 $ & $  -0.00948 $ & $   0.02312 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.93531 $ & $   0.05660 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.88465 $ & $   0.02031 $ & $   0.02169 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.71423 $ & $   0.03381 $ & $   0.02222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.76025 $ & $  -0.02163 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.73783 $ & $  -0.02935 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.05594 $ & $   0.01412 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.78876 $ & $   0.01223 $ & $   0.02441 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.81229 $ & $  -0.00064 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.95992 $ & $  -0.02290 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.93231 $ & $   0.01635 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.93783 $ & $  -0.03594 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.76278 $ & $  -0.00053 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.71680 $ & $  -0.02605 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.88745 $ & $  -0.01738 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.05844 $ & $   0.01499 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.79125 $ & $   0.01700 $ & $   0.02263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.74057 $ & $  -0.02843 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.96244 $ & $  -0.00207 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.81505 $ & $   0.02743 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.93480 $ & $   0.00861 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.91213 $ & $  -0.01912 $ & $   0.02147 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.94035 $ & $   0.02134 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.71924 $ & $   0.03264 $ & $   0.02092 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.76531 $ & $  -0.01922 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.88999 $ & $  -0.01582 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.86712 $ & $   0.00317 $ & $   0.02262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.06093 $ & $   0.00346 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.74310 $ & $  -0.00310 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.89092 $ & $  -0.01903 $ & $   0.02507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.96494 $ & $   0.02419 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.93732 $ & $   0.01899 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.81759 $ & $   0.00000 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.91467 $ & $   0.03398 $ & $   0.02222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.94286 $ & $  -0.03201 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.76784 $ & $  -0.00849 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.89253 $ & $   0.04399 $ & $   0.02132 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.72203 $ & $   0.00640 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.86985 $ & $   0.02306 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.06346 $ & $   0.00688 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.74561 $ & $   0.03873 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.79646 $ & $  -0.03260 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.89376 $ & $   0.00443 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.93981 $ & $   0.02394 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.82011 $ & $   0.01756 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.91716 $ & $  -0.01379 $ & $   0.02445 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.94539 $ & $   0.02683 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.72457 $ & $   0.04199 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.89508 $ & $   0.03188 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.82137 $ & $   0.01644 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.77063 $ & $   0.00272 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.87233 $ & $  -0.00364 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.84463 $ & $  -0.01858 $ & $   0.05618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.06595 $ & $   0.01971 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.74811 $ & $  -0.00728 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.79899 $ & $  -0.00009 $ & $   0.02265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.96994 $ & $   0.00283 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.89625 $ & $   0.03624 $ & $   0.02286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.94234 $ & $  -0.01209 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.82263 $ & $   0.00505 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.91994 $ & $  -0.03343 $ & $   0.02072 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.94815 $ & $  -0.00921 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.72698 $ & $  -0.03097 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.89756 $ & $   0.00694 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.77317 $ & $  -0.03033 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.82419 $ & $   0.00684 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.75064 $ & $   0.00395 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.06869 $ & $   0.02207 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.80149 $ & $  -0.00531 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.82515 $ & $  -0.01145 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.97274 $ & $   0.02122 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.94509 $ & $   0.01744 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.92233 $ & $  -0.00556 $ & $   0.02530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.95068 $ & $  -0.01495 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.72953 $ & $   0.00345 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.77566 $ & $  -0.01242 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.90031 $ & $  -0.00930 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.82671 $ & $   0.01295 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.07121 $ & $   0.00075 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.80400 $ & $  -0.03943 $ & $   0.02233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55722.99754 $ & $   0.01270 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.85011 $ & $   0.04866 $ & $   0.06740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.75341 $ & $  -0.02291 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.97526 $ & $   0.00036 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.94759 $ & $   0.01515 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.82792 $ & $   0.00844 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.92489 $ & $  -0.02094 $ & $   0.02213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.95318 $ & $   0.00327 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.73198 $ & $  -0.00431 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.77820 $ & $   0.01866 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.90280 $ & $  -0.04646 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.82923 $ & $  -0.00402 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.07372 $ & $   0.02526 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.75594 $ & $  -0.01443 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.80674 $ & $   0.02925 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.00038 $ & $  -0.04325 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.90373 $ & $  -0.00366 $ & $   0.02882 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.97779 $ & $   0.03313 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55783.95012 $ & $  -0.01383 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.83044 $ & $   0.00682 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.92740 $ & $   0.02556 $ & $   0.02361 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.95571 $ & $   0.02595 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.78070 $ & $   0.01306 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.73479 $ & $  -0.03563 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.90536 $ & $  -0.00352 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.83176 $ & $  -0.00534 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.07624 $ & $  -0.00173 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.75846 $ & $  -0.01100 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.80926 $ & $   0.01739 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.85531 $ & $  -0.02178 $ & $   0.04470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.00288 $ & $  -0.00200 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.90652 $ & $  -0.02842 $ & $   0.02695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.98032 $ & $   0.00954 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.83296 $ & $   0.00779 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.92990 $ & $   0.01534 $ & $   0.02270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.95821 $ & $  -0.01165 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.73731 $ & $   0.01046 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.90784 $ & $   0.02245 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.88497 $ & $   0.03318 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.78348 $ & $   0.00071 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.07876 $ & $  -0.00059 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.83453 $ & $  -0.00973 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.76097 $ & $  -0.01749 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.81177 $ & $   0.00145 $ & $   0.02133 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.85781 $ & $   0.02123 $ & $   0.04203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.83548 $ & $  -0.00339 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.93266 $ & $   0.01186 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.96099 $ & $  -0.02154 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.73984 $ & $   0.01181 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.91034 $ & $   0.00286 $ & $   0.02689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.78601 $ & $   0.01810 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.83705 $ & $  -0.01796 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.76349 $ & $  -0.00836 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.08151 $ & $  -0.00528 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.81430 $ & $   0.00450 $ & $   0.02192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.86033 $ & $  -0.01621 $ & $   0.03956 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.83801 $ & $  -0.01122 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.98557 $ & $  -0.01668 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.93518 $ & $  -0.01577 $ & $   0.02298 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.96353 $ & $  -0.02149 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.74234 $ & $   0.02398 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.89005 $ & $   0.00704 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.78854 $ & $   0.00084 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.91312 $ & $   0.04668 $ & $   0.02911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.83958 $ & $   0.02017 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.08403 $ & $  -0.00532 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.81679 $ & $  -0.00041 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.86285 $ & $  -0.00608 $ & $   0.03461 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.76626 $ & $   0.02399 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.98811 $ & $  -0.03404 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.84075 $ & $   0.00981 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.93760 $ & $  -0.04340 $ & $   0.02383 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.96605 $ & $   0.01485 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.74486 $ & $  -0.01587 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.79104 $ & $  -0.00920 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.91562 $ & $  -0.02863 $ & $   0.02427 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.84210 $ & $   0.00243 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.08653 $ & $  -0.00516 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.81953 $ & $   0.04698 $ & $   0.02260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.76879 $ & $   0.01068 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.86563 $ & $   0.00617 $ & $   0.03650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.99063 $ & $  -0.00117 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.84329 $ & $   0.01213 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.94018 $ & $  -0.02304 $ & $   0.02196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.96858 $ & $  -0.01801 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.79357 $ & $  -0.00797 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.74760 $ & $  -0.00998 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.91815 $ & $   0.01248 $ & $   0.02489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.08902 $ & $  -0.00193 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.82206 $ & $   0.01360 $ & $   0.02105 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.77131 $ & $   0.01818 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.86812 $ & $   0.03866 $ & $   0.03871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55679.99317 $ & $  -0.01509 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.84578 $ & $   0.02392 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.94271 $ & $   0.04747 $ & $   0.02324 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.97108 $ & $  -0.00779 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.75010 $ & $   0.01519 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.92065 $ & $  -0.04150 $ & $   0.03066 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.79633 $ & $  -0.00717 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.67669 $ & $   0.00346 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.09154 $ & $  -0.00750 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.82455 $ & $   0.00892 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.77383 $ & $  -0.02133 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.87063 $ & $  -0.02841 $ & $   0.02894 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.92155 $ & $  -0.03419 $ & $   0.05836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.84832 $ & $   0.00036 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.94545 $ & $  -0.01233 $ & $   0.02292 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.75260 $ & $   0.02977 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.97386 $ & $  -0.01847 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.92316 $ & $  -0.02168 $ & $   0.03075 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.79882 $ & $  -0.00385 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.09429 $ & $   0.00265 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.82704 $ & $  -0.03878 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.77635 $ & $   0.02155 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.87312 $ & $   0.02490 $ & $   0.03868 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.02088 $ & $  -0.02368 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.85082 $ & $  -0.01654 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.94797 $ & $   0.00317 $ & $   0.02476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.97638 $ & $   0.00323 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.75513 $ & $  -0.00311 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.90276 $ & $  -0.05105 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.92581 $ & $   0.06084 $ & $   0.04202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.80131 $ & $  -0.00054 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.09680 $ & $  -0.00174 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.82956 $ & $  -0.03611 $ & $   0.02232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.68215 $ & $   0.00711 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.92654 $ & $  -0.01090 $ & $   0.02744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.77912 $ & $  -0.00962 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.02357 $ & $   0.00711 $ & $   0.02500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.85359 $ & $  -0.01953 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.95046 $ & $  -0.08901 $ & $   0.02368 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.75765 $ & $  -0.00381 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.97890 $ & $   0.00406 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.80383 $ & $  -0.00705 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.92841 $ & $   0.01985 $ & $   0.02843 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.90559 $ & $   0.00622 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.09930 $ & $   0.01525 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.92907 $ & $  -0.02389 $ & $   0.04125 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.83233 $ & $   0.04883 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.87838 $ & $  -0.03834 $ & $   0.03304 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.78164 $ & $   0.04066 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.02606 $ & $  -0.01389 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.85609 $ & $  -0.01134 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.95297 $ & $  -0.00107 $ & $   0.02780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.98143 $ & $   0.00220 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.80632 $ & $   0.00858 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.76042 $ & $  -0.00297 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.93096 $ & $   0.01282 $ & $   0.02582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.90808 $ & $   0.02040 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.10179 $ & $   0.00562 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.68706 $ & $   0.04127 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.83485 $ & $  -0.01276 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.78417 $ & $  -0.00285 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.02856 $ & $  -0.03217 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.93183 $ & $  -0.06596 $ & $   0.03506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.85862 $ & $  -0.01645 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.95546 $ & $   0.00935 $ & $   0.02624 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.98395 $ & $   0.01523 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.93343 $ & $  -0.05421 $ & $   0.02425 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.76295 $ & $  -0.00072 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.91058 $ & $  -0.00513 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.80911 $ & $   0.01045 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.10431 $ & $  -0.01798 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.68957 $ & $   0.01783 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.83736 $ & $   0.00212 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.88339 $ & $   0.06708 $ & $   0.03643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.78670 $ & $   0.04290 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.03108 $ & $  -0.00569 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.86114 $ & $  -0.00909 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55740.95822 $ & $  -0.00955 $ & $   0.02507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.93593 $ & $  -0.02256 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.98672 $ & $  -0.01882 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.76548 $ & $   0.00421 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.91311 $ & $  -0.00576 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.81160 $ & $   0.02048 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.10706 $ & $  -0.01543 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.83988 $ & $  -0.04881 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.88590 $ & $  -0.04206 $ & $   0.03573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.78919 $ & $   0.01529 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.93684 $ & $  -0.00478 $ & $   0.04086 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.03383 $ & $  -0.00837 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.86365 $ & $  -0.02006 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.64274 $ & $   0.00044 $ & $   0.03482 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.98924 $ & $  -0.00133 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.76799 $ & $   0.01109 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.91561 $ & $   0.01030 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.81409 $ & $   0.01254 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.93868 $ & $   0.02765 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.10955 $ & $   0.02745 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.69481 $ & $   0.02071 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.84240 $ & $  -0.01128 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.79197 $ & $  -0.01405 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.03638 $ & $   0.00046 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.86640 $ & $   0.01919 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.64546 $ & $   0.05023 $ & $   0.02818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.77051 $ & $  -0.00501 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.99177 $ & $   0.02499 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.81662 $ & $  -0.02405 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.91839 $ & $  -0.00731 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.69729 $ & $  -0.00988 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.11207 $ & $  -0.01681 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.84518 $ & $  -0.00578 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.89121 $ & $   0.05778 $ & $   0.03947 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.79447 $ & $   0.03975 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.03878 $ & $  -0.04649 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.86893 $ & $   0.01538 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.64812 $ & $  -0.04997 $ & $   0.02308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.99428 $ & $   0.00865 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.81911 $ & $  -0.00974 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.94367 $ & $   0.03061 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.77326 $ & $   0.00787 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.92091 $ & $   0.01861 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.69978 $ & $   0.03466 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.11457 $ & $   0.02689 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.94443 $ & $   0.01242 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.89373 $ & $   0.04657 $ & $   0.04014 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.79700 $ & $  -0.01341 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.04129 $ & $   0.00515 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.87142 $ & $   0.01838 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.65074 $ & $  -0.02543 $ & $   0.02244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.99681 $ & $  -0.02505 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.94623 $ & $   0.04852 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.77578 $ & $  -0.03040 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.82186 $ & $   0.01028 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.92342 $ & $   0.01893 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.70229 $ & $   0.01817 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.11706 $ & $   0.00330 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.85021 $ & $   0.01608 $ & $   0.02221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.89621 $ & $   0.04072 $ & $   0.03524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.94699 $ & $   0.05406 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.79949 $ & $   0.02010 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.04379 $ & $  -0.02271 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.87394 $ & $   0.01064 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.65359 $ & $  -0.00904 $ & $   0.02257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.94875 $ & $   0.01412 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55636.99955 $ & $  -0.02457 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.77831 $ & $  -0.00424 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.82435 $ & $  -0.00391 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.92594 $ & $  -0.00323 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.70478 $ & $  -0.04258 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.11982 $ & $   0.00904 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.89872 $ & $   0.01724 $ & $   0.04268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.85277 $ & $  -0.01258 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.80202 $ & $   0.02740 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.04654 $ & $  -0.03083 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.87645 $ & $   0.00815 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.00209 $ & $   0.00775 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.78084 $ & $  -0.01823 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.65634 $ & $  -0.00122 $ & $   0.02160 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.82687 $ & $   0.02616 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.92845 $ & $  -0.00255 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.95153 $ & $  -0.02578 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.12232 $ & $  -0.03430 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.90120 $ & $   0.02574 $ & $   0.04024 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.95199 $ & $  -0.02096 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.85529 $ & $  -0.03674 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.80476 $ & $   0.01039 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.04905 $ & $  -0.00486 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.87921 $ & $  -0.00891 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.00461 $ & $   0.00050 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.78336 $ & $  -0.00311 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.65886 $ & $  -0.03746 $ & $   0.02142 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.82937 $ & $  -0.01874 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.95404 $ & $  -0.01010 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.93122 $ & $  -0.00413 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.71005 $ & $   0.00929 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.95456 $ & $  -0.03634 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.90397 $ & $  -0.01191 $ & $   0.04244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.80729 $ & $   0.00497 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.05155 $ & $  -0.00054 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.85807 $ & $   0.03173 $ & $   0.02176 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.88174 $ & $   0.04092 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.00711 $ & $   0.03519 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.83186 $ & $  -0.01042 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.66138 $ & $   0.01470 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.95652 $ & $  -0.03525 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.78612 $ & $  -0.02640 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.93374 $ & $   0.02359 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.71257 $ & $   0.00663 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.90646 $ & $  -0.01522 $ & $   0.03542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.05405 $ & $   0.00416 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.80981 $ & $  -0.01683 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.95732 $ & $  -0.01562 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.86060 $ & $   0.04266 $ & $   0.02261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.88426 $ & $  -0.04148 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.66387 $ & $   0.03586 $ & $   0.02347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.00964 $ & $   0.01804 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.95904 $ & $   0.00643 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.78865 $ & $  -0.00122 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.83464 $ & $  -0.00597 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.93626 $ & $  -0.00529 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.71509 $ & $  -0.02842 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55758.90898 $ & $  -0.02642 $ & $   0.04680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.05657 $ & $  -0.01429 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.81234 $ & $  -0.00141 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.86313 $ & $   0.01776 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.88679 $ & $   0.02000 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.66639 $ & $  -0.01208 $ & $   0.02423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.96152 $ & $  -0.04488 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.01241 $ & $   0.02194 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.83714 $ & $   0.00139 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.79118 $ & $  -0.00500 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.71753 $ & $   0.02025 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.93880 $ & $   0.00778 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.81483 $ & $   0.01219 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.86565 $ & $  -0.01152 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.05931 $ & $  -0.00376 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.88930 $ & $   0.00617 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.66913 $ & $   0.02988 $ & $   0.02240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.01493 $ & $  -0.00757 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.79370 $ & $   0.02165 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.96429 $ & $  -0.00438 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.94132 $ & $  -0.00324 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.72034 $ & $   0.01067 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.86815 $ & $  -0.02510 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.06184 $ & $  -0.01224 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.81759 $ & $   0.00765 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.89206 $ & $   0.01657 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.64843 $ & $   0.04012 $ & $   0.05370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.84202 $ & $   0.00466 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.67166 $ & $   0.00287 $ & $   0.02440 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.01745 $ & $   0.00002 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.79622 $ & $  -0.00406 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.96680 $ & $  -0.01950 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.94410 $ & $   0.01671 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.96730 $ & $   0.04809 $ & $   0.04262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.06433 $ & $  -0.01049 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.82011 $ & $   0.00642 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.87092 $ & $   0.01279 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.89458 $ & $   0.03277 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.84456 $ & $   0.01735 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.67418 $ & $   0.05046 $ & $   0.02333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.01998 $ & $  -0.00127 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.65137 $ & $  -0.00067 $ & $   0.03658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.79900 $ & $  -0.01712 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.72532 $ & $   0.00668 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.94660 $ & $   0.00154 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.06685 $ & $  -0.00494 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.82263 $ & $   0.01783 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.89711 $ & $   0.00848 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.97166 $ & $  -0.02035 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.67670 $ & $   0.01676 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.02251 $ & $   0.02340 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.84732 $ & $   0.00533 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.72776 $ & $   0.00812 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.80153 $ & $  -0.02583 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.94909 $ & $  -0.03521 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.65441 $ & $   0.02108 $ & $   0.03504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.97254 $ & $  -0.01859 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.06934 $ & $  -0.00136 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.82514 $ & $   0.00683 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.87593 $ & $  -0.01828 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.89960 $ & $  -0.01576 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.97417 $ & $  -0.04588 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.67922 $ & $  -0.00435 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.84982 $ & $  -0.01902 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.02529 $ & $   0.01921 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.80405 $ & $  -0.00716 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.73032 $ & $   0.00408 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.95163 $ & $  -0.00715 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.65695 $ & $  -0.03554 $ & $   0.03399 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55733.82766 $ & $   0.01447 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.87846 $ & $   0.03008 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.07211 $ & $   0.03491 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.90214 $ & $   0.00763 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.97691 $ & $  -0.00536 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.68201 $ & $   0.00128 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.02782 $ & $  -0.00484 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.95410 $ & $  -0.00923 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.80660 $ & $   0.00382 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.73309 $ & $   0.01499 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.65944 $ & $  -0.04995 $ & $   0.03227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.88098 $ & $   0.03938 $ & $   0.02260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.07461 $ & $   0.00680 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.90490 $ & $   0.00117 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.85479 $ & $  -0.00900 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.97941 $ & $  -0.01458 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.68453 $ & $   0.00417 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.80913 $ & $  -0.00286 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.73559 $ & $   0.00245 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.97997 $ & $   0.00919 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.66222 $ & $   0.04206 $ & $   0.03166 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.07710 $ & $  -0.01477 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.88375 $ & $   0.00155 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.90743 $ & $   0.00137 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55611.93524 $ & $   0.03823 $ & $   0.02377 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.85732 $ & $  -0.01454 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.98192 $ & $   0.02714 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.68705 $ & $  -0.01646 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.95923 $ & $  -0.03050 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.81182 $ & $   0.00039 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.66471 $ & $  -0.02973 $ & $   0.02713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.07960 $ & $   0.00021 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.88626 $ & $  -0.01663 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.90993 $ & $   0.02261 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55611.93835 $ & $  -0.07967 $ & $   0.03198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.98440 $ & $  -0.02219 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.68958 $ & $   0.00899 $ & $   0.02191 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.86008 $ & $  -0.01949 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.74049 $ & $  -0.03728 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.96177 $ & $  -0.03207 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.81438 $ & $   0.02908 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.66721 $ & $  -0.00115 $ & $   0.02976 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.08213 $ & $   0.04114 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.88872 $ & $   0.00639 $ & $   0.02297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.91245 $ & $   0.01192 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55611.94084 $ & $  -0.00399 $ & $   0.02499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.98691 $ & $  -0.01294 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.69206 $ & $   0.02532 $ & $   0.02434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.86261 $ & $   0.00483 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.74302 $ & $  -0.00784 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.96428 $ & $   0.00924 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.81693 $ & $  -0.00715 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.89124 $ & $  -0.01676 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.08487 $ & $   0.01265 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.91494 $ & $   0.02538 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55611.94334 $ & $  -0.00760 $ & $   0.02356 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.86511 $ & $  -0.02085 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.98964 $ & $  -0.02935 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.96681 $ & $  -0.01229 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.69485 $ & $   0.01401 $ & $   0.02477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.81945 $ & $   0.02141 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.74580 $ & $  -0.00115 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.67220 $ & $  -0.00969 $ & $   0.03299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.89375 $ & $  -0.01309 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.08739 $ & $   0.01567 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.91773 $ & $  -0.00262 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55611.94582 $ & $   0.00967 $ & $   0.02558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.86765 $ & $  -0.01510 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.69733 $ & $  -0.03701 $ & $   0.02243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.82197 $ & $   0.00245 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.96958 $ & $   0.01572 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.67494 $ & $   0.02234 $ & $   0.03125 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.08991 $ & $   0.00586 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.89652 $ & $   0.00996 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.92024 $ & $   0.02132 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55611.94857 $ & $   0.00483 $ & $   0.02265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.99463 $ & $   0.00649 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.87015 $ & $   0.01013 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.69986 $ & $  -0.01508 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.75079 $ & $   0.02722 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.97210 $ & $   0.01458 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.82474 $ & $   0.02408 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.67745 $ & $   0.03381 $ & $   0.03063 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.09242 $ & $   0.01996 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.89902 $ & $  -0.01076 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.92275 $ & $   0.02597 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55611.95109 $ & $   0.01786 $ & $   0.02373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55697.99711 $ & $  -0.00668 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.70235 $ & $  -0.00024 $ & $   0.02454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.87294 $ & $  -0.01030 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.75334 $ & $   0.00491 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.97462 $ & $   0.00639 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.82726 $ & $   0.01355 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.67994 $ & $  -0.06118 $ & $   0.03097 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.09494 $ & $  -0.02013 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.92527 $ & $   0.00712 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55611.95357 $ & $  -0.01632 $ & $   0.04435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.87543 $ & $   0.01148 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.97712 $ & $  -0.00934 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.75588 $ & $  -0.00520 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.82976 $ & $  -0.00984 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.68244 $ & $  -0.01604 $ & $   0.02917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.90399 $ & $   0.01681 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.09769 $ & $   0.02708 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.92776 $ & $  -0.00036 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.00233 $ & $  -0.00593 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.87793 $ & $  -0.01321 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.70750 $ & $   0.02288 $ & $   0.02362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.97965 $ & $   0.02305 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.83221 $ & $   0.03747 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.68493 $ & $  -0.05526 $ & $   0.02709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.90653 $ & $   0.02464 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.10021 $ & $  -0.00176 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.93052 $ & $   0.00690 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55611.95852 $ & $   0.02592 $ & $   0.03157 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.00483 $ & $  -0.01119 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.88046 $ & $  -0.00407 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.71002 $ & $   0.01847 $ & $   0.02834 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.83477 $ & $   0.00650 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.76112 $ & $  -0.01841 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.98243 $ & $  -0.00751 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.68768 $ & $  -0.02514 $ & $   0.03047 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.10271 $ & $  -0.01597 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.90928 $ & $  -0.01432 $ & $   0.02323 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.93304 $ & $  -0.02330 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.88716 $ & $  -0.01109 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55611.96128 $ & $  -0.01018 $ & $   0.02373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.88296 $ & $  -0.00375 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.71254 $ & $  -0.03509 $ & $   0.02712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.76366 $ & $   0.00643 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.98492 $ & $  -0.01086 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.83755 $ & $   0.00380 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.69016 $ & $   0.02011 $ & $   0.03153 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.10521 $ & $  -0.00993 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.91181 $ & $   0.01065 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.93555 $ & $   0.00088 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.88999 $ & $   0.01391 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.71506 $ & $  -0.01709 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.88575 $ & $   0.00076 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.98743 $ & $   0.01142 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.76618 $ & $  -0.02848 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.84007 $ & $  -0.00504 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.69267 $ & $  -0.02117 $ & $   0.02687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.10773 $ & $  -0.02649 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.91433 $ & $  -0.00154 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.93810 $ & $   0.00533 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.01229 $ & $  -0.07098 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.89273 $ & $   0.00965 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.71755 $ & $  -0.02487 $ & $   0.02802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.88825 $ & $  -0.01946 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.98996 $ & $   0.00912 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.76871 $ & $  -0.01845 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.69518 $ & $  -0.04817 $ & $   0.03217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.91685 $ & $   0.01336 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.11048 $ & $  -0.00668 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.94065 $ & $  -0.02854 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.89524 $ & $   0.01527 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.01506 $ & $  -0.00453 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.89074 $ & $  -0.02439 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.84507 $ & $  -0.00880 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.77149 $ & $  -0.01755 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.91937 $ & $   0.03684 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.11298 $ & $   0.00631 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.94298 $ & $  -0.00280 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.94341 $ & $   0.01536 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.89776 $ & $  -0.01913 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.01756 $ & $   0.01050 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.89327 $ & $  -0.01944 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.84753 $ & $   0.01560 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.70042 $ & $  -0.05787 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.11550 $ & $   0.02151 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.92214 $ & $  -0.00032 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.94572 $ & $  -0.01038 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.94594 $ & $   0.00492 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.90027 $ & $  -0.01327 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.02006 $ & $   0.00506 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.89577 $ & $  -0.01482 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.72529 $ & $   0.04524 $ & $   0.03573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.77638 $ & $   0.00005 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55654.99768 $ & $  -0.01326 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.85033 $ & $   0.02278 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.70294 $ & $  -0.00291 $ & $   0.02490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.11801 $ & $   0.00380 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.92468 $ & $   0.00114 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.94831 $ & $  -0.00053 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.94844 $ & $   0.00389 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.90280 $ & $   0.02329 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.02254 $ & $  -0.01665 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.72781 $ & $  -0.08512 $ & $   0.03488 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.89852 $ & $  -0.00426 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.85283 $ & $   0.01109 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.70544 $ & $   0.02284 $ & $   0.02717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.12053 $ & $  -0.02756 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.92720 $ & $   0.00628 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.95085 $ & $   0.01905 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.95096 $ & $   0.00723 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.02505 $ & $  -0.00239 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.90554 $ & $   0.01148 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.90102 $ & $  -0.01141 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.78139 $ & $  -0.00812 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.00268 $ & $   0.00732 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.85537 $ & $   0.01144 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.70797 $ & $  -0.05181 $ & $   0.02715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.92972 $ & $   0.00051 $ & $   0.02290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.95335 $ & $  -0.00102 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.95346 $ & $   0.00156 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.90804 $ & $  -0.02991 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.02778 $ & $  -0.00398 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.90355 $ & $   0.01456 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.00520 $ & $   0.02848 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.85787 $ & $   0.00636 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.78417 $ & $   0.01673 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.71048 $ & $   0.02203 $ & $   0.02690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.93225 $ & $  -0.01615 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.95610 $ & $   0.04752 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.95623 $ & $  -0.01580 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.03027 $ & $   0.02146 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.91057 $ & $  -0.00310 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.73550 $ & $   0.03548 $ & $   0.06352 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.90605 $ & $   0.00012 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.78660 $ & $  -0.00073 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.86041 $ & $   0.01298 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.00798 $ & $  -0.00327 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.71327 $ & $  -0.01102 $ & $   0.02607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.93503 $ & $  -0.01403 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.76497 $ & $  -0.02535 $ & $   0.02676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.95862 $ & $   0.00925 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.95875 $ & $   0.00057 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.03275 $ & $  -0.00123 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.91307 $ & $   0.00880 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.90851 $ & $  -0.00976 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.73802 $ & $  -0.01988 $ & $   0.03120 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.78910 $ & $   0.01928 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.01048 $ & $  -0.02376 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.86317 $ & $   0.01308 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.71576 $ & $   0.04306 $ & $   0.02776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.93756 $ & $   0.05986 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.96112 $ & $   0.02132 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.96129 $ & $  -0.02283 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.76780 $ & $  -0.02424 $ & $   0.02654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.03523 $ & $  -0.01110 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.91558 $ & $   0.02541 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.91130 $ & $   0.00564 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.79166 $ & $   0.00963 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.01301 $ & $  -0.00935 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.86564 $ & $  -0.00627 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.71830 $ & $   0.00394 $ & $   0.02588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.94008 $ & $   0.00368 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.96365 $ & $   0.00118 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.96381 $ & $   0.00737 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.03774 $ & $  -0.01378 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.77054 $ & $  -0.03741 $ & $   0.02473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.74292 $ & $   0.05455 $ & $   0.05738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.91832 $ & $  -0.00809 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.91383 $ & $  -0.01452 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.66967 $ & $   0.04262 $ & $   0.05686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.79420 $ & $   0.00534 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.86819 $ & $  -0.00743 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.72082 $ & $   0.01648 $ & $   0.02671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.94260 $ & $   0.05161 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.96620 $ & $   0.00391 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.96633 $ & $   0.00731 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.77302 $ & $   0.00385 $ & $   0.02437 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.04047 $ & $  -0.01256 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.92084 $ & $  -0.02303 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.79697 $ & $   0.01790 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.87073 $ & $  -0.00934 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.72336 $ & $   0.00897 $ & $   0.02879 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.74668 $ & $  -0.00485 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.94506 $ & $  -0.02857 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.96897 $ & $  -0.00175 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.77554 $ & $  -0.01088 $ & $   0.02690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.96910 $ & $   0.00440 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.92336 $ & $  -0.01240 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.91882 $ & $   0.01036 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.87325 $ & $  -0.02005 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.79950 $ & $   0.01079 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.67515 $ & $   0.01648 $ & $   0.05843 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.74941 $ & $   0.01384 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.94779 $ & $  -0.03984 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.97147 $ & $   0.01874 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.77803 $ & $   0.03461 $ & $   0.02599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.97162 $ & $   0.03646 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.92587 $ & $   0.00384 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.92136 $ & $   0.01570 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.80200 $ & $  -0.01082 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.87603 $ & $   0.00289 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.72859 $ & $  -0.01790 $ & $   0.02343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.75193 $ & $  -0.01196 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.95032 $ & $   0.04559 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.97399 $ & $  -0.01299 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.78054 $ & $   0.01556 $ & $   0.02398 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.97414 $ & $   0.01006 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.92841 $ & $  -0.00796 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.92412 $ & $  -0.00800 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.87856 $ & $  -0.01367 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.73112 $ & $  -0.01150 $ & $   0.02585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.75445 $ & $  -0.00949 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.95288 $ & $   0.02046 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.97649 $ & $  -0.01073 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.78329 $ & $  -0.02164 $ & $   0.02378 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.93115 $ & $   0.01796 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.92663 $ & $   0.02168 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.75632 $ & $  -0.00491 $ & $   0.05030 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.88109 $ & $  -0.01339 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.73365 $ & $   0.03577 $ & $   0.02756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.75698 $ & $   0.01118 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.95537 $ & $  -0.00546 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.97901 $ & $  -0.00906 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.78581 $ & $   0.00528 $ & $   0.02197 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.80886 $ & $   0.00576 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.93368 $ & $   0.01021 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.92916 $ & $   0.00606 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.75883 $ & $   0.06930 $ & $   0.06291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.80964 $ & $   0.01624 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.88363 $ & $  -0.00929 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.73616 $ & $   0.00494 $ & $   0.02577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.95790 $ & $  -0.04346 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.75976 $ & $   0.00407 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.98175 $ & $  -0.00392 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.78833 $ & $  -0.04209 $ & $   0.02175 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.81152 $ & $   0.01664 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.93618 $ & $  -0.00925 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.93166 $ & $  -0.02263 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.88617 $ & $  -0.00515 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.73894 $ & $   0.03824 $ & $   0.02963 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.76228 $ & $   0.01064 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.96066 $ & $   0.01010 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.98425 $ & $   0.00150 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.79082 $ & $   0.00224 $ & $   0.02577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.93867 $ & $   0.00735 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.81419 $ & $  -0.01313 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.93419 $ & $  -0.00133 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.81454 $ & $   0.02690 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.76407 $ & $  -0.01453 $ & $   0.05229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.88894 $ & $  -0.00977 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.74146 $ & $   0.02910 $ & $   0.02540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.76480 $ & $   0.01208 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.96319 $ & $   0.00282 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.98677 $ & $   0.00570 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.79331 $ & $   0.02277 $ & $   0.02507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.94119 $ & $   0.00307 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.81671 $ & $  -0.02212 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.81709 $ & $   0.03809 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.76659 $ & $   0.03599 $ & $   0.04069 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.89149 $ & $  -0.00640 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.76729 $ & $   0.01947 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.96571 $ & $   0.01373 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.98926 $ & $   0.01295 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.79608 $ & $  -0.00285 $ & $   0.02367 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.81923 $ & $  -0.01139 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.94396 $ & $  -0.01415 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.93926 $ & $   0.04047 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.81961 $ & $  -0.01796 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.76907 $ & $   0.00997 $ & $   0.02999 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.74649 $ & $   0.00586 $ & $   0.02852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.89401 $ & $  -0.02641 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.76981 $ & $   0.02229 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.96822 $ & $   0.04676 $ & $   0.02193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.06513 $ & $   0.02185 $ & $   0.02927 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.99176 $ & $   0.00340 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.79859 $ & $   0.04824 $ & $   0.02235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.82175 $ & $  -0.00260 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.94649 $ & $  -0.00869 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.94180 $ & $  -0.00783 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.77159 $ & $   0.02593 $ & $   0.02829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.74901 $ & $  -0.07175 $ & $   0.02440 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.89653 $ & $   0.02883 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.97075 $ & $   0.00427 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.77259 $ & $  -0.01899 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.06802 $ & $  -0.04400 $ & $   0.03065 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.99454 $ & $  -0.01722 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.80108 $ & $   0.02449 $ & $   0.02395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.94901 $ & $   0.00243 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.94434 $ & $   0.00829 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.82474 $ & $  -0.00010 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.89905 $ & $  -0.01447 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.75176 $ & $   0.03567 $ & $   0.02521 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.77511 $ & $   0.01225 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.97351 $ & $  -0.00643 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.07050 $ & $  -0.03214 $ & $   0.02651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.99704 $ & $  -0.00343 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.80360 $ & $  -0.02466 $ & $   0.02245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.95153 $ & $   0.01201 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.94683 $ & $  -0.02456 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.90183 $ & $   0.02607 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.77763 $ & $   0.00100 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.97604 $ & $  -0.00306 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.07297 $ & $  -0.01285 $ & $   0.02081 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55715.99956 $ & $   0.00445 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.80611 $ & $  -0.00040 $ & $   0.02133 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.95405 $ & $   0.01508 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.82976 $ & $  -0.02608 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.94959 $ & $  -0.00300 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.77922 $ & $   0.00476 $ & $   0.03738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.75678 $ & $  -0.01245 $ & $   0.02356 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.90438 $ & $  -0.00294 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.78015 $ & $  -0.03117 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.97856 $ & $   0.01315 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.07545 $ & $  -0.00178 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.00206 $ & $   0.00116 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.80889 $ & $  -0.02500 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.83230 $ & $   0.02398 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.95681 $ & $  -0.02589 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.95213 $ & $  -0.01678 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.78178 $ & $  -0.05126 $ & $   0.02752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.75927 $ & $   0.03025 $ & $   0.02601 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.90688 $ & $   0.03136 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.78264 $ & $   0.04657 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.98107 $ & $  -0.03695 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.07820 $ & $   0.00960 $ & $   0.02184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.00457 $ & $  -0.01136 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.81138 $ & $   0.03196 $ & $   0.02193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.95934 $ & $   0.00829 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.95462 $ & $  -0.01011 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.83507 $ & $  -0.00376 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.76178 $ & $  -0.03854 $ & $   0.02159 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.90941 $ & $   0.02152 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.98360 $ & $   0.04379 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.78542 $ & $   0.00803 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.08068 $ & $   0.00602 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.00734 $ & $   0.02217 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.81387 $ & $   0.01298 $ & $   0.02286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.96185 $ & $  -0.03505 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.95715 $ & $   0.02775 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.83752 $ & $  -0.00664 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55690.91191 $ & $   0.01142 $ & $   0.02789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.76452 $ & $   0.00765 $ & $   0.02544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.78794 $ & $  -0.00377 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.98637 $ & $   0.00191 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.08317 $ & $   0.02191 $ & $   0.02502 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.00985 $ & $  -0.02027 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.81638 $ & $  -0.05072 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.83956 $ & $   0.01706 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.96438 $ & $   0.00249 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.95965 $ & $   0.01396 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.84009 $ & $   0.01467 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.74341 $ & $   0.02719 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.78953 $ & $  -0.03368 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.76705 $ & $  -0.03453 $ & $   0.02706 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.98889 $ & $  -0.03289 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.08568 $ & $   0.00494 $ & $   0.02744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.81887 $ & $  -0.01179 $ & $   0.02051 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.01239 $ & $  -0.00460 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.96688 $ & $  -0.01036 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.84256 $ & $  -0.02751 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.84262 $ & $  -0.00173 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.96244 $ & $  -0.01219 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.79197 $ & $  -0.03130 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.74617 $ & $   0.03278 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.76954 $ & $  -0.00563 $ & $   0.02477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.99141 $ & $   0.00968 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.08818 $ & $   0.01447 $ & $   0.03532 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55751.86702 $ & $  -0.00882 $ & $   0.02704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.01489 $ & $  -0.02620 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.82164 $ & $  -0.00690 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.84508 $ & $   0.01353 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.84514 $ & $   0.00387 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.96966 $ & $   0.01440 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.96494 $ & $   0.00922 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.79453 $ & $   0.01070 $ & $   0.02338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.74866 $ & $  -0.02402 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.77207 $ & $  -0.02773 $ & $   0.02538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.99393 $ & $   0.02056 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.01739 $ & $   0.00254 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.82413 $ & $  -0.03251 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.84760 $ & $   0.00708 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.97219 $ & $  -0.01506 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.96747 $ & $  -0.01958 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.79705 $ & $   0.05612 $ & $   0.02281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.75109 $ & $  -0.00582 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.84793 $ & $   0.01342 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.77460 $ & $   0.01086 $ & $   0.02533 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.99646 $ & $  -0.02074 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.09336 $ & $   0.03120 $ & $   0.05536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.82665 $ & $   0.00880 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.02017 $ & $  -0.02249 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.85013 $ & $  -0.01180 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.97472 $ & $   0.00269 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55776.96997 $ & $   0.01059 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.75365 $ & $  -0.03219 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.85047 $ & $   0.02091 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.79980 $ & $  -0.04197 $ & $   0.02978 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.77738 $ & $   0.02254 $ & $   0.02509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.09586 $ & $  -0.00801 $ & $   0.03642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55672.99923 $ & $  -0.04153 $ & $   0.02191 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.82916 $ & $   0.01061 $ & $   0.02094 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.02268 $ & $   0.00554 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.97721 $ & $  -0.02244 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.85290 $ & $   0.00386 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.85299 $ & $   0.01864 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.80232 $ & $   0.00405 $ & $   0.02396 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.75640 $ & $   0.02602 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.77990 $ & $  -0.04305 $ & $   0.02234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.09837 $ & $  -0.04550 $ & $   0.02788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.83168 $ & $  -0.04474 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.02520 $ & $  -0.00859 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.97973 $ & $   0.01557 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.85542 $ & $   0.02053 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.85552 $ & $  -0.00310 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.78242 $ & $  -0.01962 $ & $   0.02695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.10085 $ & $  -0.00495 $ & $   0.05707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.80598 $ & $   0.00140 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.02770 $ & $  -0.00521 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.83446 $ & $   0.04908 $ & $   0.02205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.85794 $ & $  -0.02514 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.98250 $ & $  -0.01709 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.85802 $ & $  -0.01574 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.78494 $ & $  -0.00593 $ & $   0.02479 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.10353 $ & $  -0.00003 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.80866 $ & $  -0.01509 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.03021 $ & $   0.01176 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.83695 $ & $  -0.00249 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.86046 $ & $  -0.02558 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.98504 $ & $  -0.00014 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.80979 $ & $   0.01667 $ & $   0.02741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.86080 $ & $  -0.00791 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.78747 $ & $  -0.00478 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.10604 $ & $  -0.00293 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.81118 $ & $   0.00044 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.03296 $ & $   0.00953 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.83948 $ & $   0.00893 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55751.88582 $ & $  -0.02557 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.76616 $ & $  -0.02167 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.86297 $ & $   0.00014 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.98756 $ & $   0.00333 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.86330 $ & $   0.01327 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.73903 $ & $  -0.03588 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.79024 $ & $   0.02222 $ & $   0.02627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.10852 $ & $   0.00240 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.81370 $ & $  -0.00680 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.03546 $ & $   0.00485 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.84197 $ & $  -0.01013 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55751.88851 $ & $  -0.00437 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.99008 $ & $   0.00403 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.76893 $ & $   0.03312 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.86574 $ & $   0.00554 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.86582 $ & $  -0.02354 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.69552 $ & $   0.00284 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.79276 $ & $   0.00569 $ & $   0.02633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.74208 $ & $  -0.05800 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.11100 $ & $   0.00299 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.03799 $ & $   0.01149 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.84451 $ & $   0.01237 $ & $   0.02140 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.81725 $ & $  -0.00044 $ & $   0.03390 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55751.89101 $ & $  -0.01225 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.99260 $ & $   0.00477 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.77145 $ & $   0.00054 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.86826 $ & $  -0.00715 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.86834 $ & $  -0.00512 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.79529 $ & $  -0.00469 $ & $   0.02538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.74461 $ & $  -0.02468 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.11350 $ & $   0.00611 $ & $   0.02096 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.04050 $ & $  -0.00458 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.84725 $ & $   0.00742 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55751.89351 $ & $  -0.00777 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.77395 $ & $  -0.03463 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.87078 $ & $  -0.02290 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.87084 $ & $   0.01512 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.99537 $ & $  -0.00881 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.70076 $ & $  -0.01795 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.79780 $ & $  -0.02287 $ & $   0.02358 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.74714 $ & $   0.00723 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.11623 $ & $  -0.00982 $ & $   0.02397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.72468 $ & $   0.01250 $ & $   0.03621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.04303 $ & $  -0.01546 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.84977 $ & $  -0.00364 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.87330 $ & $  -0.00688 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55629.99790 $ & $   0.01545 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.87362 $ & $   0.01307 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.70329 $ & $  -0.02386 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.80032 $ & $   0.00867 $ & $   0.02571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.74966 $ & $  -0.01551 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.11877 $ & $   0.03448 $ & $   0.02645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.72748 $ & $   0.04334 $ & $   0.02921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.85227 $ & $  -0.01918 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.04579 $ & $   0.01013 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.77878 $ & $   0.03143 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.82497 $ & $  -0.00074 $ & $   0.02371 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.87582 $ & $  -0.00105 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.00041 $ & $   0.00902 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.87612 $ & $   0.00935 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.70602 $ & $   0.03116 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.80309 $ & $  -0.04716 $ & $   0.02420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.75245 $ & $   0.04867 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55751.89999 $ & $   0.01601 $ & $   0.02932 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.12128 $ & $  -0.02771 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.85479 $ & $   0.00805 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.04830 $ & $   0.01808 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.73037 $ & $   0.02392 $ & $   0.02630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.78157 $ & $  -0.03350 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.00293 $ & $   0.02556 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.87859 $ & $  -0.01639 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.87866 $ & $  -0.02452 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.70845 $ & $   0.02863 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.80560 $ & $  -0.00845 $ & $   0.02605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.75498 $ & $   0.00637 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.12376 $ & $  -0.02282 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55751.90266 $ & $  -0.02285 $ & $   0.02581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.05083 $ & $   0.00715 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.73286 $ & $  -0.01194 $ & $   0.02538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.82996 $ & $  -0.02380 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.78412 $ & $  -0.01146 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.00546 $ & $   0.01746 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.88108 $ & $  -0.01013 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.88118 $ & $   0.01417 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.80813 $ & $  -0.05276 $ & $   0.02434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.75747 $ & $   0.02107 $ & $   0.02104 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55751.90582 $ & $   0.00104 $ & $   0.02994 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.05334 $ & $  -0.00332 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.73536 $ & $  -0.01749 $ & $   0.02444 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.86002 $ & $   0.00434 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.83249 $ & $  -0.02861 $ & $   0.02539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.88360 $ & $   0.00776 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.88367 $ & $   0.00823 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.00823 $ & $   0.03605 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.71350 $ & $  -0.03213 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.81063 $ & $  -0.00812 $ & $   0.02578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.76000 $ & $   0.03204 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.05585 $ & $  -0.00825 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55751.90835 $ & $  -0.02361 $ & $   0.03267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.86255 $ & $  -0.02632 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.73812 $ & $   0.03662 $ & $   0.02545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.83501 $ & $   0.00944 $ & $   0.02398 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.88611 $ & $   0.02253 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.01076 $ & $   0.02865 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.88644 $ & $   0.02209 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.81316 $ & $  -0.05245 $ & $   0.02594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.76249 $ & $   0.00961 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55751.91078 $ & $  -0.00221 $ & $   0.03979 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.86507 $ & $  -0.00556 $ & $   0.02201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.05863 $ & $   0.01344 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.74064 $ & $  -0.03403 $ & $   0.02376 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55751.91148 $ & $  -0.02490 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.83776 $ & $  -0.04125 $ & $   0.02328 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.88863 $ & $  -0.02400 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.01326 $ & $   0.00723 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.88897 $ & $  -0.00342 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.81591 $ & $   0.02190 $ & $   0.02445 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.76528 $ & $   0.02023 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.64606 $ & $   0.01202 $ & $   0.06298 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.86760 $ & $  -0.02318 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.06114 $ & $  -0.00467 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.74316 $ & $   0.00572 $ & $   0.02516 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.84027 $ & $   0.02923 $ & $   0.02221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55751.91416 $ & $   0.01638 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.01579 $ & $  -0.01336 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.89147 $ & $   0.00731 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.81844 $ & $  -0.01924 $ & $   0.02224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.76777 $ & $   0.03029 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.87013 $ & $   0.01029 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.64890 $ & $   0.03714 $ & $   0.05048 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.74565 $ & $  -0.01784 $ & $   0.02398 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.06366 $ & $  -0.01250 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.79671 $ & $  -0.01484 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.84276 $ & $   0.02591 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55751.91666 $ & $  -0.00909 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.01829 $ & $   0.02155 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.89378 $ & $  -0.01010 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.89400 $ & $  -0.00393 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.72351 $ & $  -0.02101 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.82093 $ & $  -0.00003 $ & $   0.02417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.77030 $ & $  -0.00482 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.65138 $ & $   0.04031 $ & $   0.04456 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.06617 $ & $  -0.00852 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.74817 $ & $   0.04337 $ & $   0.02638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.87290 $ & $  -0.01519 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.79925 $ & $   0.02344 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.84528 $ & $   0.00223 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55751.91919 $ & $  -0.01661 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.89630 $ & $   0.00128 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.89652 $ & $   0.01375 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.72603 $ & $  -0.00507 $ & $   0.02184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.02107 $ & $   0.00199 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.77279 $ & $   0.00705 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.65387 $ & $   0.01592 $ & $   0.02989 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.06868 $ & $  -0.01300 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.87542 $ & $  -0.03438 $ & $   0.02110 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.75094 $ & $   0.00921 $ & $   0.02290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.80174 $ & $  -0.00270 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.84777 $ & $   0.00576 $ & $   0.02339 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.89879 $ & $  -0.01470 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.72854 $ & $  -0.01618 $ & $   0.02225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.02361 $ & $   0.01170 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.89930 $ & $   0.01082 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.82593 $ & $   0.02965 $ & $   0.02874 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.77531 $ & $  -0.01724 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.65635 $ & $   0.02313 $ & $   0.02595 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.87791 $ & $  -0.01403 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.07146 $ & $  -0.01227 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.75346 $ & $  -0.01032 $ & $   0.02207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.90129 $ & $   0.00531 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.85055 $ & $   0.04178 $ & $   0.02664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.02614 $ & $  -0.01683 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.90184 $ & $   0.00622 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.85135 $ & $   0.03186 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.82871 $ & $   0.01547 $ & $   0.02333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.77807 $ & $   0.01771 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.65901 $ & $   0.01063 $ & $   0.02483 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.88045 $ & $  -0.00027 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.07397 $ & $  -0.01490 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.75597 $ & $   0.01821 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.80703 $ & $  -0.01232 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.85304 $ & $  -0.04045 $ & $   0.02413 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.90405 $ & $   0.00826 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.02866 $ & $   0.01605 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.73376 $ & $   0.00313 $ & $   0.02254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.90436 $ & $   0.01075 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.85403 $ & $   0.03463 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.83120 $ & $   0.02227 $ & $   0.02592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.78060 $ & $   0.02781 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.66157 $ & $  -0.00389 $ & $   0.02296 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.07648 $ & $   0.01569 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.75851 $ & $  -0.00748 $ & $   0.02268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55751.92928 $ & $   0.01808 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.80957 $ & $  -0.03635 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.90657 $ & $  -0.00177 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.03117 $ & $   0.00876 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.73629 $ & $  -0.01494 $ & $   0.02300 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.90688 $ & $  -0.01106 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.85652 $ & $   0.03087 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.83373 $ & $  -0.01932 $ & $   0.02384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.78309 $ & $  -0.00848 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.66410 $ & $   0.01636 $ & $   0.02333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.76100 $ & $   0.00325 $ & $   0.02220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.88569 $ & $   0.00064 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.81202 $ & $   0.02593 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.85809 $ & $   0.01687 $ & $   0.03106 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55751.93197 $ & $  -0.00787 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.90906 $ & $  -0.00525 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.90940 $ & $   0.01984 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.03394 $ & $   0.02630 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.85904 $ & $   0.01213 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.83622 $ & $  -0.03298 $ & $   0.02434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.78561 $ & $  -0.01827 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.66658 $ & $   0.01874 $ & $   0.02292 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.08139 $ & $   0.02109 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.88822 $ & $   0.02509 $ & $   0.02152 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.76377 $ & $  -0.00321 $ & $   0.02163 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.81459 $ & $  -0.01482 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.86061 $ & $  -0.01157 $ & $   0.02174 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55751.93447 $ & $   0.01352 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.91157 $ & $   0.00145 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.91217 $ & $  -0.01678 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.86153 $ & $  -0.01453 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.83875 $ & $   0.03304 $ & $   0.02298 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.78811 $ & $   0.01993 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.66907 $ & $   0.03818 $ & $   0.02191 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.08417 $ & $  -0.00689 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.89075 $ & $  -0.01108 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.76626 $ & $  -0.03363 $ & $   0.02282 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.81712 $ & $  -0.01833 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55751.93698 $ & $  -0.00649 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.91407 $ & $   0.00035 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.86340 $ & $   0.02845 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.74386 $ & $   0.03056 $ & $   0.02424 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.86431 $ & $  -0.00052 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.84149 $ & $   0.01496 $ & $   0.02394 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.79086 $ & $   0.02235 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.67180 $ & $  -0.01010 $ & $   0.02330 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.08668 $ & $   0.00843 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.89327 $ & $  -0.01767 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.76878 $ & $   0.00455 $ & $   0.02372 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.86589 $ & $  -0.01994 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.81990 $ & $  -0.02127 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.91683 $ & $   0.02531 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.74638 $ & $  -0.04447 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.91721 $ & $  -0.01597 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.86680 $ & $   0.02570 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.84401 $ & $  -0.00214 $ & $   0.02447 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.79335 $ & $  -0.00168 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.67432 $ & $  -0.04023 $ & $   0.02237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.08918 $ & $   0.00740 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.77127 $ & $   0.01251 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.89579 $ & $   0.03396 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.82244 $ & $  -0.00105 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.91932 $ & $  -0.00075 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.74886 $ & $   0.01881 $ & $   0.02344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.91974 $ & $  -0.01909 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.86928 $ & $  -0.00426 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.84652 $ & $   0.00000 $ & $   0.02159 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.79584 $ & $  -0.02813 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.77318 $ & $  -0.03095 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.67687 $ & $  -0.04499 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.77380 $ & $   0.00056 $ & $   0.02184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.89853 $ & $  -0.01131 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.87079 $ & $   0.00513 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.82490 $ & $   0.01608 $ & $   0.02070 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.92184 $ & $   0.01268 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.92226 $ & $  -0.00519 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.87177 $ & $   0.01849 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.84903 $ & $   0.05155 $ & $   0.02589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.79836 $ & $  -0.01274 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.67937 $ & $   0.03752 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.77626 $ & $   0.01089 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.87323 $ & $   0.01280 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.77654 $ & $  -0.03274 $ & $   0.02171 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.90106 $ & $   0.04316 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.75366 $ & $  -0.01571 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.82745 $ & $  -0.00445 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.92433 $ & $  -0.03168 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.87426 $ & $   0.00565 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.92504 $ & $  -0.01885 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.85155 $ & $   0.02783 $ & $   0.02455 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.80086 $ & $   0.00860 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.68188 $ & $  -0.01577 $ & $   0.02133 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.77878 $ & $   0.00997 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.09684 $ & $  -0.01241 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.77906 $ & $   0.00881 $ & $   0.02392 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.90358 $ & $   0.01999 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.82991 $ & $   0.00083 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.87603 $ & $   0.00973 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.92685 $ & $   0.00726 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.75638 $ & $  -0.02619 $ & $   0.02372 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.92755 $ & $  -0.00182 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.87704 $ & $   0.00070 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55751.95087 $ & $   0.00359 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.85432 $ & $   0.04256 $ & $   0.02690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.80365 $ & $   0.00460 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.78136 $ & $  -0.00164 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.09936 $ & $   0.00034 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.68465 $ & $   0.02550 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.90610 $ & $   0.00245 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.78158 $ & $   0.02916 $ & $   0.02353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.87855 $ & $   0.00238 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.75893 $ & $  -0.01495 $ & $   0.02157 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.83270 $ & $   0.00299 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.92959 $ & $  -0.00992 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.93005 $ & $   0.03384 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.87953 $ & $  -0.00794 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55751.95356 $ & $  -0.00322 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.85685 $ & $   0.03859 $ & $   0.02464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.80614 $ & $   0.03195 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.10187 $ & $   0.02070 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.78388 $ & $   0.00604 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.68719 $ & $  -0.00851 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.90861 $ & $   0.00552 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.78411 $ & $  -0.00460 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.83523 $ & $  -0.01652 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.93211 $ & $  -0.00896 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.93258 $ & $  -0.01501 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.88205 $ & $   0.03035 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55751.95607 $ & $  -0.00174 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.80863 $ & $  -0.00479 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.10438 $ & $   0.00038 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.68968 $ & $   0.01937 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.78660 $ & $   0.00800 $ & $   0.02195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.78665 $ & $   0.00995 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.91138 $ & $  -0.01895 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.83775 $ & $   0.01642 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.93460 $ & $   0.00128 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.93507 $ & $   0.01462 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.88454 $ & $  -0.00501 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.86185 $ & $  -0.00971 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55751.95860 $ & $  -0.01333 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.81116 $ & $  -0.00503 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.10690 $ & $  -0.02559 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.69218 $ & $   0.01463 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.78917 $ & $  -0.02134 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.78936 $ & $   0.01814 $ & $   0.02187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.91391 $ & $   0.02600 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.84018 $ & $   0.00293 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.93712 $ & $  -0.00406 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.88702 $ & $   0.00725 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.93785 $ & $  -0.00127 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.86438 $ & $   0.05543 $ & $   0.02524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55751.96113 $ & $   0.02141 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.81365 $ & $  -0.00586 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.69471 $ & $   0.01817 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.10967 $ & $   0.01715 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.79169 $ & $   0.02007 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.79188 $ & $   0.00824 $ & $   0.02416 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.91642 $ & $   0.01874 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.84273 $ & $  -0.04367 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.93961 $ & $  -0.03161 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.94037 $ & $   0.00325 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.88981 $ & $  -0.01177 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55751.96389 $ & $   0.00111 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.86716 $ & $   0.00862 $ & $   0.02457 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.81640 $ & $   0.00369 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.11219 $ & $   0.00317 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.69746 $ & $  -0.00106 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.79422 $ & $  -0.00577 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.91892 $ & $   0.01328 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.77160 $ & $   0.00647 $ & $   0.02438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.84552 $ & $   0.00388 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.94238 $ & $   0.00890 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.94289 $ & $  -0.00511 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.89229 $ & $  -0.00662 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.81889 $ & $   0.01916 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.86966 $ & $   0.05101 $ & $   0.02771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.11469 $ & $  -0.01872 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.69995 $ & $   0.01516 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.79674 $ & $  -0.02465 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.92144 $ & $   0.01231 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.77418 $ & $  -0.02095 $ & $   0.02228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.94490 $ & $  -0.00298 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.94539 $ & $  -0.00848 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.89478 $ & $  -0.00339 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.82139 $ & $   0.01935 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.87219 $ & $  -0.01753 $ & $   0.02404 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.11721 $ & $  -0.01633 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.70247 $ & $  -0.01982 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.79954 $ & $  -0.00557 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.92419 $ & $  -0.02284 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.77671 $ & $  -0.00400 $ & $   0.02474 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.85051 $ & $  -0.04969 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.94739 $ & $  -0.01643 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.94791 $ & $  -0.01136 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.89727 $ & $   0.00396 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.87461 $ & $  -0.00727 $ & $   0.02718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.82391 $ & $  -0.04359 $ & $   0.02280 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.70497 $ & $  -0.02133 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.11972 $ & $  -0.00071 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.80207 $ & $   0.00029 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.92672 $ & $  -0.01343 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.77923 $ & $   0.01033 $ & $   0.02455 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.85303 $ & $   0.00211 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.94990 $ & $  -0.00245 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.89975 $ & $   0.02303 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.82639 $ & $  -0.03877 $ & $   0.02225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.87718 $ & $  -0.03614 $ & $   0.02341 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.70748 $ & $   0.04504 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.12248 $ & $  -0.02294 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.80457 $ & $   0.02137 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.92921 $ & $   0.03311 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.85556 $ & $   0.01773 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.95241 $ & $   0.00697 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.90645 $ & $   0.01827 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.78201 $ & $  -0.03459 $ & $   0.02461 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.95316 $ & $   0.03887 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.90253 $ & $   0.03258 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.82918 $ & $   0.04350 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.87996 $ & $   0.02194 $ & $   0.02477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.71025 $ & $   0.01833 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.80703 $ & $   0.02728 $ & $   0.02272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.80711 $ & $   0.01350 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.93170 $ & $   0.00248 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.78452 $ & $  -0.02198 $ & $   0.02351 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.85832 $ & $  -0.00365 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.95514 $ & $   0.00410 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.90957 $ & $   0.02705 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.95568 $ & $  -0.02402 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.90502 $ & $   0.00963 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.83166 $ & $   0.00944 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.88246 $ & $   0.04979 $ & $   0.02439 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.71277 $ & $  -0.05593 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.80963 $ & $  -0.01234 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.93424 $ & $  -0.01728 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.80993 $ & $   0.03618 $ & $   0.02684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.78706 $ & $  -0.00016 $ & $   0.02244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.86085 $ & $   0.01169 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.95766 $ & $   0.00769 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.91207 $ & $   0.00728 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.95820 $ & $  -0.00752 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.90751 $ & $  -0.01361 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.83415 $ & $   0.00230 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.88497 $ & $  -0.01115 $ & $   0.02259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.71528 $ & $  -0.00120 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.81240 $ & $  -0.02300 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.81245 $ & $  -0.01633 $ & $   0.02276 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.93702 $ & $  -0.00273 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.86337 $ & $  -0.01955 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.96016 $ & $  -0.01235 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.96072 $ & $   0.01286 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.91003 $ & $   0.01748 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.91484 $ & $  -0.00444 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.83665 $ & $  -0.00586 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.88751 $ & $  -0.03006 $ & $   0.02309 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.71780 $ & $   0.01347 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.81493 $ & $   0.02335 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.81497 $ & $   0.00599 $ & $   0.04597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.79203 $ & $   0.01777 $ & $   0.02335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.93954 $ & $   0.00396 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.86590 $ & $   0.01376 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.96267 $ & $   0.00235 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.91252 $ & $   0.00825 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.91733 $ & $   0.00354 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.96349 $ & $   0.00669 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.83916 $ & $   0.02140 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.89000 $ & $   0.02452 $ & $   0.02380 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.72031 $ & $  -0.02141 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.81744 $ & $   0.01979 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.94208 $ & $   0.02324 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.96519 $ & $  -0.00555 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.67052 $ & $   0.02229 $ & $   0.05990 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.91986 $ & $  -0.00461 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.96599 $ & $   0.03110 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.91530 $ & $   0.02339 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.84191 $ & $  -0.05821 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.89277 $ & $   0.00675 $ & $   0.02440 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55751.99030 $ & $   0.01417 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.72309 $ & $   0.01226 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.94461 $ & $   0.03648 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.82023 $ & $   0.01807 $ & $   0.02924 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.79731 $ & $   0.02612 $ & $   0.02077 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.96793 $ & $  -0.00558 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.67314 $ & $  -0.01247 $ & $   0.04142 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.92239 $ & $   0.00417 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.96853 $ & $  -0.00967 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.91778 $ & $   0.00630 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.84441 $ & $   0.01791 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.89526 $ & $   0.02397 $ & $   0.02518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.72561 $ & $  -0.03614 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55751.99299 $ & $  -0.01836 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.94713 $ & $   0.01368 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.82281 $ & $   0.03174 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.79984 $ & $   0.04967 $ & $   0.02359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.87362 $ & $  -0.02721 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.74953 $ & $  -0.01305 $ & $   0.02251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.67578 $ & $   0.01578 $ & $   0.04449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.92489 $ & $  -0.00390 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.92019 $ & $   0.00034 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.97102 $ & $  -0.03935 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.65340 $ & $   0.00749 $ & $   0.03520 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.84694 $ & $  -0.02251 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.89778 $ & $   0.00848 $ & $   0.02360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.72814 $ & $   0.00552 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55751.99551 $ & $   0.00075 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.82534 $ & $  -0.04127 $ & $   0.02968 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.94990 $ & $   0.02301 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.87615 $ & $   0.01971 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.97294 $ & $   0.00007 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.67841 $ & $   0.05135 $ & $   0.05207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.75227 $ & $   0.01327 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.97354 $ & $   0.03412 $ & $   0.02078 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.92763 $ & $  -0.01146 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.84943 $ & $   0.01580 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.90029 $ & $   0.05644 $ & $   0.02534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.65620 $ & $   0.03531 $ & $   0.03300 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.73066 $ & $  -0.00926 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55751.99801 $ & $   0.01852 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.80483 $ & $  -0.00641 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.82783 $ & $  -0.00797 $ & $   0.04671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.87865 $ & $  -0.01985 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.95243 $ & $  -0.02320 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.97543 $ & $  -0.00261 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.75480 $ & $  -0.00021 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.93015 $ & $  -0.00892 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.97631 $ & $   0.01587 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.85196 $ & $   0.00487 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.90280 $ & $  -0.03526 $ & $   0.02653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.65873 $ & $  -0.00528 $ & $   0.02909 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.85778 $ & $   0.02774 $ & $   0.03468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.00051 $ & $  -0.01379 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.83035 $ & $   0.02127 $ & $   0.02256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.97794 $ & $  -0.00735 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.95495 $ & $  -0.02796 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.75732 $ & $  -0.00523 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.93265 $ & $   0.00541 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.68392 $ & $  -0.02396 $ & $   0.05319 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.85471 $ & $   0.03232 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.90557 $ & $   0.02696 $ & $   0.02465 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.73564 $ & $  -0.00368 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.00328 $ & $   0.00786 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.95748 $ & $  -0.01104 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.80998 $ & $   0.04819 $ & $   0.02685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.86085 $ & $  -0.00728 $ & $   0.03689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.83311 $ & $   0.00614 $ & $   0.02193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.88390 $ & $  -0.01465 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.98069 $ & $   0.01613 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.75985 $ & $  -0.01634 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.93517 $ & $  -0.01710 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.68654 $ & $   0.06265 $ & $   0.05797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.85721 $ & $  -0.01070 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.90808 $ & $  -0.02301 $ & $   0.02664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.73818 $ & $  -0.04300 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.00578 $ & $  -0.00986 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.96000 $ & $  -0.02117 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.81253 $ & $   0.02318 $ & $   0.02277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.86333 $ & $  -0.04235 $ & $   0.03648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.83560 $ & $  -0.02131 $ & $   0.02201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.88643 $ & $   0.01988 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.98319 $ & $   0.00347 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.93768 $ & $   0.01494 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.76264 $ & $  -0.02810 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.85970 $ & $   0.01578 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.91057 $ & $  -0.03007 $ & $   0.02392 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.66633 $ & $   0.00837 $ & $   0.02447 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.74069 $ & $   0.00477 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.00831 $ & $  -0.01649 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.81505 $ & $   0.03621 $ & $   0.02379 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.86582 $ & $  -0.03603 $ & $   0.02916 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.83812 $ & $  -0.01103 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.98569 $ & $   0.00529 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.96272 $ & $  -0.00562 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.76517 $ & $  -0.02055 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.94045 $ & $  -0.01031 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.86223 $ & $   0.04078 $ & $   0.02206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.91309 $ & $  -0.00806 $ & $   0.02389 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.66886 $ & $  -0.01849 $ & $   0.02307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.74320 $ & $  -0.01950 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.01080 $ & $  -0.01275 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.86830 $ & $  -0.05271 $ & $   0.02981 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.81758 $ & $   0.01719 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.89137 $ & $  -0.00415 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.84062 $ & $   0.02268 $ & $   0.02311 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.96524 $ & $  -0.00747 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.94297 $ & $   0.03170 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.76770 $ & $  -0.00432 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.86471 $ & $   0.01320 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.91562 $ & $   0.01677 $ & $   0.02485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.69468 $ & $   0.00047 $ & $   0.04334 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.74569 $ & $  -0.01226 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.01332 $ & $   0.00271 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.84313 $ & $   0.03953 $ & $   0.02405 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.89391 $ & $   0.02023 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.99068 $ & $   0.00897 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.96777 $ & $   0.01721 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.87106 $ & $   0.01786 $ & $   0.03044 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.82032 $ & $  -0.04403 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.77019 $ & $   0.01759 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.94548 $ & $   0.00832 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.67382 $ & $   0.03760 $ & $   0.02508 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.91836 $ & $   0.05065 $ & $   0.02466 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.69734 $ & $  -0.05926 $ & $   0.04093 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.74847 $ & $   0.01238 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.01607 $ & $   0.01326 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.97029 $ & $   0.05236 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.82281 $ & $  -0.05753 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.87357 $ & $  -0.05242 $ & $   0.02809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.84589 $ & $  -0.02843 $ & $   0.02165 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.99344 $ & $   0.01651 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.89670 $ & $  -0.00823 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.77272 $ & $   0.00936 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.94802 $ & $   0.00428 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.86998 $ & $   0.05063 $ & $   0.02893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.67659 $ & $  -0.02288 $ & $   0.02351 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.92087 $ & $   0.02929 $ & $   0.02594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.69997 $ & $   0.06366 $ & $   0.04449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.75098 $ & $   0.00629 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.01857 $ & $   0.00842 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.87606 $ & $  -0.02204 $ & $   0.03223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.82534 $ & $  -0.00176 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.84841 $ & $   0.00544 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55708.99593 $ & $   0.02005 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.95051 $ & $   0.01209 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.77542 $ & $   0.02450 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.87246 $ & $  -0.00952 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.67908 $ & $   0.04027 $ & $   0.02340 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.92336 $ & $  -0.03187 $ & $   0.02588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.70259 $ & $   0.06307 $ & $   0.04732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.75347 $ & $   0.03427 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.02109 $ & $   0.00374 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.87854 $ & $   0.04532 $ & $   0.03154 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.82783 $ & $  -0.02717 $ & $   0.02133 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.85092 $ & $   0.04465 $ & $   0.02375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.90173 $ & $   0.00589 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.97554 $ & $   0.00362 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.95326 $ & $   0.02076 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.77799 $ & $   0.04938 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.87499 $ & $  -0.02091 $ & $   0.02238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.68156 $ & $   0.03393 $ & $   0.02323 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.92590 $ & $   0.03849 $ & $   0.02494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.70521 $ & $  -0.00462 $ & $   0.05130 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.75599 $ & $   0.00035 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.02360 $ & $   0.01435 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.88105 $ & $   0.01400 $ & $   0.03570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.83034 $ & $   0.04007 $ & $   0.02237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.00091 $ & $   0.03986 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.85346 $ & $  -0.00072 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.90427 $ & $   0.00662 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.97807 $ & $   0.00496 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.95579 $ & $   0.00870 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.78052 $ & $   0.03546 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.87747 $ & $  -0.01018 $ & $   0.02767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.68408 $ & $   0.00904 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.92842 $ & $   0.00460 $ & $   0.02650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.80909 $ & $   0.02805 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.75850 $ & $   0.01889 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.02610 $ & $   0.00031 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.00343 $ & $  -0.02862 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.85599 $ & $   0.00696 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.88380 $ & $   0.06641 $ & $   0.03144 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.90680 $ & $   0.01935 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.98056 $ & $   0.02141 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.83308 $ & $  -0.00393 $ & $   0.02290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.95829 $ & $   0.00912 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.78305 $ & $   0.00352 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.68659 $ & $   0.01017 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.88026 $ & $  -0.00132 $ & $   0.02090 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.93116 $ & $   0.06224 $ & $   0.02678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.81191 $ & $   0.01008 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.76127 $ & $   0.03373 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.02887 $ & $   0.00753 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.71097 $ & $   0.03813 $ & $   0.04630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.98309 $ & $   0.02339 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.83561 $ & $  -0.01656 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.85874 $ & $   0.04498 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.90958 $ & $   0.02637 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.78554 $ & $   0.02401 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.96082 $ & $   0.00633 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.88274 $ & $   0.01847 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.68933 $ & $  -0.02960 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.93368 $ & $   0.04076 $ & $   0.02653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.81440 $ & $   0.02517 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.76378 $ & $  -0.00200 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.03137 $ & $   0.02107 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.71348 $ & $  -0.03619 $ & $   0.02987 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.88878 $ & $   0.00666 $ & $   0.03046 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.98559 $ & $   0.03230 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.83813 $ & $   0.02133 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.00865 $ & $  -0.00206 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.86125 $ & $  -0.01367 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.91210 $ & $   0.02678 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.96333 $ & $  -0.00849 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.78833 $ & $   0.01642 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.69185 $ & $   0.01997 $ & $   0.02036 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.93620 $ & $  -0.00700 $ & $   0.02210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.83947 $ & $   0.01504 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.81689 $ & $   0.01828 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.76630 $ & $  -0.00269 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.03390 $ & $   0.02134 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.71601 $ & $  -0.01892 $ & $   0.02713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.89129 $ & $   0.00390 $ & $   0.03094 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.84064 $ & $   0.00024 $ & $   0.02346 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.01117 $ & $   0.01908 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.86370 $ & $   0.03844 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.86377 $ & $   0.02003 $ & $   0.02096 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.98835 $ & $  -0.00205 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.91462 $ & $   0.03168 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.96608 $ & $   0.01292 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.79082 $ & $   0.01386 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.69434 $ & $   0.00128 $ & $   0.02284 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.93870 $ & $  -0.01959 $ & $   0.02747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.84229 $ & $   0.00755 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.81939 $ & $   0.02500 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.76882 $ & $   0.04394 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.03639 $ & $   0.01762 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.89380 $ & $   0.07769 $ & $   0.03498 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.71853 $ & $  -0.03081 $ & $   0.02557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.01366 $ & $  -0.00961 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.84316 $ & $   0.03697 $ & $   0.02173 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.86630 $ & $   0.01904 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.99085 $ & $   0.05589 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.86638 $ & $  -0.00074 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.96860 $ & $   0.03524 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.79335 $ & $  -0.00022 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.89012 $ & $  -0.05087 $ & $   0.02249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.69685 $ & $  -0.01233 $ & $   0.02158 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.94122 $ & $  -0.01046 $ & $   0.02508 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.84481 $ & $   0.03942 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.77131 $ & $   0.01962 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.82218 $ & $   0.01850 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.03892 $ & $   0.00715 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.01616 $ & $   0.00919 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.72128 $ & $  -0.04319 $ & $   0.02864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.89656 $ & $   0.04330 $ & $   0.03412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.99337 $ & $  -0.01106 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.91962 $ & $   0.02933 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.86890 $ & $   0.01886 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.84593 $ & $   0.00760 $ & $   0.02032 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.96612 $ & $   0.00114 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.79585 $ & $   0.02148 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.97113 $ & $  -0.01654 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.69936 $ & $   0.01235 $ & $   0.02086 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.89286 $ & $  -0.01898 $ & $   0.02413 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.94400 $ & $  -0.01562 $ & $   0.02318 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.84732 $ & $   0.04923 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.82467 $ & $   0.00515 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.77409 $ & $  -0.01789 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.89908 $ & $   0.00664 $ & $   0.02770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.99589 $ & $   0.02950 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.87141 $ & $   0.00087 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.01893 $ & $   0.00426 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.84844 $ & $   0.01589 $ & $   0.02432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.87153 $ & $  -0.03045 $ & $   0.02264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.92241 $ & $   0.00948 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.97364 $ & $   0.02475 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.96889 $ & $  -0.01581 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55787.89533 $ & $  -0.05561 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.70212 $ & $   0.00217 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.94652 $ & $  -0.02203 $ & $   0.02308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.85008 $ & $   0.01243 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.82720 $ & $   0.03238 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.77658 $ & $   0.02197 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.90157 $ & $  -0.03194 $ & $   0.02635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55665.99841 $ & $   0.02847 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.87391 $ & $   0.01407 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.02142 $ & $   0.02683 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.85097 $ & $  -0.03557 $ & $   0.02297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.87406 $ & $  -0.01035 $ & $   0.02144 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.92484 $ & $  -0.01084 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.97138 $ & $   0.01738 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.97616 $ & $  -0.00060 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.70453 $ & $   0.01318 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.94904 $ & $  -0.00982 $ & $   0.02204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.77855 $ & $  -0.01624 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.85259 $ & $  -0.02156 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.82969 $ & $   0.03029 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.77907 $ & $   0.00984 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.90405 $ & $   0.02301 $ & $   0.02937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.02392 $ & $  -0.01094 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.85348 $ & $   0.03644 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.92732 $ & $  -0.00642 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.87658 $ & $  -0.00058 $ & $   0.02142 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.00111 $ & $   0.01972 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.87668 $ & $  -0.01142 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.97390 $ & $   0.02472 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.97892 $ & $   0.00876 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.70710 $ & $  -0.01229 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.78122 $ & $   0.02894 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.85511 $ & $   0.02750 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.83219 $ & $  -0.00361 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.78160 $ & $   0.03511 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.90657 $ & $   0.04362 $ & $   0.02861 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.02644 $ & $  -0.00069 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.85601 $ & $  -0.02466 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.87907 $ & $  -0.03034 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.92986 $ & $   0.02285 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.00366 $ & $  -0.00051 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.87920 $ & $  -0.02086 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.97640 $ & $   0.01124 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.98145 $ & $   0.01419 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.70963 $ & $   0.02391 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.95394 $ & $  -0.01159 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.78374 $ & $  -0.00393 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.85762 $ & $  -0.00292 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.78409 $ & $   0.01895 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.83497 $ & $   0.00392 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.02893 $ & $   0.04541 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.90931 $ & $   0.04416 $ & $   0.02842 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.88159 $ & $   0.01784 $ & $   0.02219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.93241 $ & $  -0.01337 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.88174 $ & $   0.02022 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.85878 $ & $   0.05201 $ & $   0.02370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.97919 $ & $   0.02719 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.98398 $ & $   0.00799 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.71214 $ & $  -0.00063 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.95672 $ & $   0.00926 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.86013 $ & $   0.02432 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.78650 $ & $   0.00598 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.83747 $ & $   0.00792 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.78686 $ & $  -0.01103 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.91182 $ & $  -0.00001 $ & $   0.02831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.03170 $ & $   0.00082 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.88427 $ & $  -0.00013 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.86129 $ & $   0.04579 $ & $   0.02302 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.88436 $ & $   0.03081 $ & $   0.02605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.93518 $ & $  -0.00025 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.98167 $ & $   0.01791 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.98648 $ & $  -0.02073 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.71490 $ & $   0.02635 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.95922 $ & $   0.02561 $ & $   0.02051 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.78902 $ & $   0.02266 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.86289 $ & $   0.02428 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.83999 $ & $  -0.01969 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.78939 $ & $   0.02775 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.03420 $ & $   0.03552 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.88678 $ & $   0.02833 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.86381 $ & $  -0.00225 $ & $   0.02373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.93768 $ & $  -0.00641 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.98420 $ & $   0.02956 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.98900 $ & $   0.01109 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.71742 $ & $   0.01474 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.96174 $ & $   0.02095 $ & $   0.02298 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.79154 $ & $   0.01063 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.86541 $ & $   0.02730 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.84251 $ & $   0.00948 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.79192 $ & $   0.03853 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.91681 $ & $  -0.02074 $ & $   0.02781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.81534 $ & $   0.00772 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.03669 $ & $  -0.00467 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.86633 $ & $   0.02648 $ & $   0.02171 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.88940 $ & $  -0.03598 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.94021 $ & $   0.00637 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.74200 $ & $  -0.00400 $ & $   0.02193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.88953 $ & $   0.00782 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.98668 $ & $  -0.00317 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.99175 $ & $   0.02715 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.71994 $ & $   0.03617 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.96423 $ & $   0.05128 $ & $   0.02167 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.79405 $ & $   0.01240 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.86792 $ & $   0.01010 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.84502 $ & $   0.00865 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.79443 $ & $   0.03726 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.91933 $ & $   0.01101 $ & $   0.02540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.03921 $ & $   0.03832 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.81801 $ & $  -0.00560 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.86884 $ & $   0.02054 $ & $   0.02435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.94264 $ & $   0.00716 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.89191 $ & $  -0.02663 $ & $   0.02458 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.74466 $ & $   0.06289 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55769.98920 $ & $   0.00012 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.99427 $ & $   0.02295 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.72243 $ & $  -0.01464 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.96676 $ & $  -0.01637 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.79657 $ & $   0.01887 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.87044 $ & $   0.03179 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.79694 $ & $   0.00137 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.84779 $ & $   0.01288 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.04171 $ & $   0.02720 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.82054 $ & $  -0.00935 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.92207 $ & $  -0.04303 $ & $   0.02876 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.89444 $ & $   0.03721 $ & $   0.02193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.94524 $ & $   0.00782 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.87162 $ & $  -0.00392 $ & $   0.02174 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.74720 $ & $   0.01517 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.99677 $ & $   0.01260 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.72491 $ & $   0.04339 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.96950 $ & $  -0.01738 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.65161 $ & $  -0.00946 $ & $   0.04919 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.87296 $ & $   0.03496 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.79934 $ & $   0.02531 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.85031 $ & $   0.04326 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.79971 $ & $   0.01076 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.92459 $ & $   0.06252 $ & $   0.03011 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.04447 $ & $   0.01856 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.87415 $ & $  -0.02089 $ & $   0.02213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.89721 $ & $   0.05435 $ & $   0.02399 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.74972 $ & $   0.03765 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.94802 $ & $  -0.03457 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55622.99930 $ & $   0.03430 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.72768 $ & $   0.00592 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55726.97202 $ & $   0.02926 $ & $   0.02302 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.65432 $ & $   0.00584 $ & $   0.04361 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.80188 $ & $  -0.00049 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.87572 $ & $   0.02313 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.85284 $ & $   0.02912 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.80223 $ & $   0.04059 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.92710 $ & $  -0.00533 $ & $   0.02722 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.04697 $ & $   0.04231 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.87664 $ & $   0.01743 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.89973 $ & $  -0.00727 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.75225 $ & $   0.00522 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.95052 $ & $   0.02424 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.00182 $ & $   0.03084 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.73017 $ & $  -0.02106 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.80441 $ & $   0.00918 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.87822 $ & $   0.02743 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.65704 $ & $   0.03918 $ & $   0.05145 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.85533 $ & $   0.00157 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.80475 $ & $   0.01551 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.92961 $ & $   0.02296 $ & $   0.02858 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.04947 $ & $   0.03194 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.87917 $ & $  -0.00924 $ & $   0.02152 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.90224 $ & $  -0.01851 $ & $   0.02294 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.75504 $ & $   0.02826 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.00456 $ & $   0.02814 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.80693 $ & $   0.00413 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.88073 $ & $   0.01080 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.65954 $ & $  -0.06317 $ & $   0.04220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.85786 $ & $  -0.00191 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.80727 $ & $   0.02485 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.93213 $ & $  -0.01770 $ & $   0.02812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.05196 $ & $   0.00890 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.88166 $ & $  -0.00095 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.90477 $ & $   0.02035 $ & $   0.02415 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.75754 $ & $  -0.00505 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.00709 $ & $  -0.00372 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.73518 $ & $  -0.00555 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.71256 $ & $  -0.05541 $ & $   0.02255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.80945 $ & $   0.00772 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.88324 $ & $   0.01910 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.66230 $ & $   0.01522 $ & $   0.04007 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.80980 $ & $   0.02486 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.86060 $ & $   0.01383 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.05446 $ & $   0.03264 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.93491 $ & $   0.03679 $ & $   0.03290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.95802 $ & $  -0.00685 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.90728 $ & $  -0.01284 $ & $   0.02284 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.88443 $ & $   0.08123 $ & $   0.02279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.76007 $ & $   0.04797 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.00960 $ & $   0.02189 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.73770 $ & $   0.04019 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.88576 $ & $   0.02722 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.90892 $ & $   0.01207 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.66482 $ & $  -0.01043 $ & $   0.03629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.86310 $ & $  -0.00417 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.71570 $ & $  -0.00328 $ & $   0.02175 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.81259 $ & $   0.02137 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.93743 $ & $  -0.01806 $ & $   0.03000 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.05723 $ & $   0.01078 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.88693 $ & $   0.00591 $ & $   0.02270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.91003 $ & $  -0.01172 $ & $   0.02196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.96081 $ & $  -0.00438 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.76256 $ & $   0.05528 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.01212 $ & $   0.00168 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.81470 $ & $   0.03717 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.88850 $ & $  -0.01007 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.66733 $ & $  -0.01433 $ & $   0.04460 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.91160 $ & $   0.00124 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.86563 $ & $   0.00848 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.71820 $ & $  -0.00991 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.81511 $ & $   0.00264 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.93996 $ & $   0.01488 $ & $   0.02811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.05972 $ & $   0.01015 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.88945 $ & $   0.03499 $ & $   0.02288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.96333 $ & $   0.00118 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.83884 $ & $  -0.01174 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.76510 $ & $   0.01392 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.01464 $ & $  -0.00419 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.81722 $ & $   0.00358 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.89102 $ & $  -0.01805 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.91410 $ & $   0.00726 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.66986 $ & $   0.05600 $ & $   0.04619 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.86815 $ & $   0.03296 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.72074 $ & $   0.01810 $ & $   0.02461 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.81764 $ & $   0.02606 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.06224 $ & $   0.00818 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.94251 $ & $  -0.03404 $ & $   0.02459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.89194 $ & $   0.06722 $ & $   0.02337 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.91503 $ & $  -0.02763 $ & $   0.03303 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.96586 $ & $   0.02105 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.84153 $ & $   0.02041 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.76790 $ & $  -0.00053 $ & $   0.02173 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.74534 $ & $  -0.00888 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.01740 $ & $   0.03049 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.81975 $ & $   0.03937 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.89351 $ & $   0.04050 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.67236 $ & $  -0.03039 $ & $   0.03557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.91662 $ & $   0.01926 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.87067 $ & $  -0.01657 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.72324 $ & $   0.05753 $ & $   0.02316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.82017 $ & $  -0.00315 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.06473 $ & $   0.02558 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.94505 $ & $   0.01695 $ & $   0.02544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.89446 $ & $  -0.01716 $ & $   0.02108 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.91760 $ & $  -0.00951 $ & $   0.02473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.96839 $ & $  -0.00014 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.84406 $ & $   0.00254 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.77043 $ & $  -0.00144 $ & $   0.03826 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.74788 $ & $   0.02391 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.01992 $ & $   0.03476 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.89602 $ & $  -0.00621 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.82228 $ & $  -0.00266 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.91911 $ & $   0.00665 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.82260 $ & $  -0.01502 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.67512 $ & $   0.01355 $ & $   0.03551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.87343 $ & $   0.02849 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.72601 $ & $   0.01468 $ & $   0.02337 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.06723 $ & $   0.03503 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.94781 $ & $  -0.05429 $ & $   0.02691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.97084 $ & $   0.00468 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.92009 $ & $   0.04698 $ & $   0.02662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.89723 $ & $   0.04448 $ & $   0.02179 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.84659 $ & $  -0.00700 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.77295 $ & $   0.00324 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.02244 $ & $   0.02548 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.89851 $ & $  -0.01616 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.82503 $ & $   0.00713 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.67766 $ & $   0.01750 $ & $   0.03816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.87595 $ & $   0.01405 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.72851 $ & $   0.03900 $ & $   0.02148 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.82542 $ & $   0.02244 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.06999 $ & $   0.02550 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.95033 $ & $  -0.04778 $ & $   0.02272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.89974 $ & $  -0.00120 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.84908 $ & $  -0.01327 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.97364 $ & $   0.00821 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.77544 $ & $   0.01038 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.92336 $ & $   0.02736 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.02496 $ & $   0.03098 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.75311 $ & $   0.02242 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.90127 $ & $   0.01449 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.82756 $ & $   0.01433 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.68015 $ & $   0.03712 $ & $   0.03788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.87848 $ & $   0.01991 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.73105 $ & $  -0.02745 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.82797 $ & $   0.00636 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.07248 $ & $   0.01139 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.95284 $ & $   0.07459 $ & $   0.02623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.90223 $ & $   0.04362 $ & $   0.02158 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.92537 $ & $  -0.03996 $ & $   0.02412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.77797 $ & $  -0.00857 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.85187 $ & $   0.01150 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.02748 $ & $  -0.00583 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.92605 $ & $   0.03167 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.75564 $ & $   0.04723 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.83006 $ & $   0.00982 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.90384 $ & $  -0.00921 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.68265 $ & $   0.05627 $ & $   0.03484 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.88100 $ & $   0.00214 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.73355 $ & $   0.03923 $ & $   0.02179 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.83047 $ & $  -0.01638 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.07498 $ & $  -0.00461 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.95535 $ & $   0.04126 $ & $   0.02517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.90475 $ & $   0.04401 $ & $   0.02206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.92789 $ & $   0.01899 $ & $   0.02486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.97867 $ & $   0.00277 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.85436 $ & $   0.02968 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.78076 $ & $   0.00561 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.92855 $ & $   0.01846 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.75816 $ & $   0.00342 $ & $   0.02051 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.03025 $ & $  -0.00378 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.83259 $ & $   0.02455 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.90635 $ & $   0.02034 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.68514 $ & $   0.00304 $ & $   0.03566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.88352 $ & $  -0.02027 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.73605 $ & $   0.01078 $ & $   0.02140 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.83300 $ & $   0.01751 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.07749 $ & $  -0.00589 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.95788 $ & $   0.03076 $ & $   0.02602 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.90727 $ & $   0.02523 $ & $   0.02088 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.93040 $ & $   0.00467 $ & $   0.02389 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.85685 $ & $  -0.00465 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.78325 $ & $  -0.00895 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.93106 $ & $   0.01171 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.66385 $ & $  -0.00176 $ & $   0.02202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.76069 $ & $   0.03442 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.03275 $ & $   0.01507 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.83509 $ & $  -0.01278 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.90884 $ & $   0.03400 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.68790 $ & $  -0.02566 $ & $   0.03557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.83549 $ & $  -0.03093 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.88626 $ & $   0.01949 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.73883 $ & $   0.04021 $ & $   0.02343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.07999 $ & $   0.01429 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.98351 $ & $   0.00780 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.93292 $ & $  -0.01885 $ & $   0.02725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.91000 $ & $  -0.00236 $ & $   0.02303 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.85938 $ & $   0.03400 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.78578 $ & $   0.05983 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.93357 $ & $  -0.00642 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.03529 $ & $   0.04627 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.66668 $ & $   0.00004 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.91136 $ & $   0.02909 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.83787 $ & $   0.00274 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.69038 $ & $  -0.02327 $ & $   0.03565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.88877 $ & $  -0.00485 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.74133 $ & $   0.01360 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.83826 $ & $   0.02114 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.08275 $ & $  -0.00044 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.96318 $ & $  -0.00442 $ & $   0.02321 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.91252 $ & $   0.00189 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.98634 $ & $   0.03511 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.86191 $ & $   0.02211 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.93567 $ & $   0.02317 $ & $   0.02406 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.78828 $ & $   0.00481 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.03778 $ & $   0.01247 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.93634 $ & $   0.00565 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.76584 $ & $   0.00861 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.66919 $ & $   0.03789 $ & $   0.02209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.91409 $ & $  -0.01138 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.84036 $ & $   0.02949 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.69291 $ & $   0.01159 $ & $   0.03809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.89129 $ & $   0.00714 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.74385 $ & $   0.05443 $ & $   0.02185 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.84077 $ & $   0.02417 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.08525 $ & $   0.02806 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.96569 $ & $   0.00595 $ & $   0.02602 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.91502 $ & $   0.00398 $ & $   0.02191 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55683.98889 $ & $  -0.01544 $ & $   0.02081 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.93818 $ & $   0.04228 $ & $   0.02352 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.79077 $ & $   0.00753 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.86466 $ & $  -0.00176 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.04030 $ & $   0.00324 $ & $   0.02209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.93884 $ & $   0.01514 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.67197 $ & $   0.00009 $ & $   0.02344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.84278 $ & $   0.01296 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.91661 $ & $  -0.01254 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.69542 $ & $   0.03459 $ & $   0.03683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.89379 $ & $   0.03186 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.74635 $ & $   0.02366 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.84329 $ & $  -0.01039 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.08774 $ & $  -0.00821 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.96821 $ & $   0.01404 $ & $   0.02510 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.91753 $ & $   0.05636 $ & $   0.02263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.94068 $ & $  -0.00382 $ & $   0.02279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.86719 $ & $   0.02941 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.79355 $ & $   0.00451 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.77084 $ & $   0.00217 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.94136 $ & $   0.00428 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.67446 $ & $   0.01226 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.91910 $ & $   0.02389 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.84536 $ & $   0.01475 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.89632 $ & $  -0.01606 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.74887 $ & $  -0.00323 $ & $   0.02126 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.84580 $ & $  -0.03477 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.09026 $ & $   0.01621 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.91993 $ & $   0.02686 $ & $   0.02082 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.97072 $ & $  -0.01327 $ & $   0.02494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.94319 $ & $   0.05169 $ & $   0.02318 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.86968 $ & $  -0.00250 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.79604 $ & $   0.03704 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.94386 $ & $   0.02126 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.77337 $ & $   0.00359 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.67698 $ & $   0.03803 $ & $   0.02515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.84780 $ & $   0.01301 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.92161 $ & $   0.01907 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.70070 $ & $  -0.01736 $ & $   0.03834 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.84830 $ & $   0.02341 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.89906 $ & $  -0.02534 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.09275 $ & $  -0.00024 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.94568 $ & $  -0.01295 $ & $   0.02452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.92270 $ & $  -0.05151 $ & $   0.02152 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.97350 $ & $   0.06791 $ & $   0.02530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.87218 $ & $   0.03022 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.79853 $ & $  -0.00125 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.94635 $ & $   0.01559 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.77590 $ & $   0.00034 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.67950 $ & $   0.02745 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.92410 $ & $  -0.01843 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.85053 $ & $   0.01613 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.70323 $ & $  -0.01092 $ & $   0.03028 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.90159 $ & $  -0.01697 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.75412 $ & $   0.03958 $ & $   0.02200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.85108 $ & $  -0.03492 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.09552 $ & $   0.00035 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.92521 $ & $  -0.04387 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.87471 $ & $  -0.03974 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.80105 $ & $  -0.02283 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.94910 $ & $   0.01995 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.77864 $ & $  -0.01259 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.68203 $ & $   0.01456 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.85301 $ & $   0.02025 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.92686 $ & $   0.02252 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.70574 $ & $  -0.05500 $ & $   0.03027 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.90411 $ & $   0.00284 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.75667 $ & $  -0.02236 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.85357 $ & $   0.02999 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.09801 $ & $   0.01419 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.92772 $ & $   0.02224 $ & $   0.02244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.97853 $ & $  -0.01799 $ & $   0.02314 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.80354 $ & $   0.00832 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.87746 $ & $   0.02965 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.95160 $ & $   0.00215 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.78116 $ & $  -0.00981 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.68477 $ & $   0.00450 $ & $   0.02146 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.85559 $ & $  -0.00412 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.92938 $ & $  -0.00628 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.70827 $ & $   0.04698 $ & $   0.03236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.90659 $ & $   0.01181 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.75917 $ & $  -0.00992 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.85608 $ & $   0.01081 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.10051 $ & $   0.02084 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.93025 $ & $  -0.02335 $ & $   0.02153 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.98105 $ & $   0.03168 $ & $   0.02421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.87995 $ & $   0.01186 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.80633 $ & $   0.01453 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.83436 $ & $  -0.01332 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.95412 $ & $  -0.02439 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.78365 $ & $   0.01680 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.85812 $ & $   0.01356 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.93189 $ & $  -0.00554 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.90910 $ & $  -0.00486 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.76166 $ & $   0.01234 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.85860 $ & $   0.00462 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.10302 $ & $  -0.01200 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.93276 $ & $   0.02552 $ & $   0.02203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.98354 $ & $  -0.03219 $ & $   0.02268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.88248 $ & $  -0.01347 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.80881 $ & $   0.02736 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.95661 $ & $  -0.01352 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.78616 $ & $   0.00767 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.83706 $ & $  -0.00175 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.68967 $ & $   0.00006 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.93441 $ & $   0.02264 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.71354 $ & $  -0.04640 $ & $   0.03845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.91188 $ & $  -0.02224 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.86112 $ & $  -0.02896 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.76445 $ & $  -0.00802 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.10551 $ & $  -0.01327 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.98628 $ & $  -0.01122 $ & $   0.02360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.93554 $ & $  -0.02837 $ & $   0.02190 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.88498 $ & $   0.00669 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.81130 $ & $  -0.02989 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.95914 $ & $   0.00339 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.78865 $ & $  -0.01581 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.69219 $ & $   0.00466 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.84004 $ & $  -0.01070 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.93694 $ & $  -0.02740 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.71612 $ & $  -0.06191 $ & $   0.07871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.91439 $ & $   0.00209 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.76696 $ & $  -0.01780 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.86389 $ & $  -0.01464 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.10827 $ & $  -0.03213 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.93803 $ & $   0.00026 $ & $   0.02299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.88751 $ & $  -0.00040 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.81379 $ & $   0.04239 $ & $   0.03117 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.69460 $ & $  -0.00356 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.96189 $ & $  -0.01287 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.79143 $ & $  -0.02460 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.84256 $ & $  -0.02386 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.86585 $ & $  -0.03350 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.93967 $ & $   0.01509 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.71857 $ & $  -0.02158 $ & $   0.03187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.91691 $ & $  -0.01194 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.76946 $ & $  -0.00750 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.86640 $ & $   0.00334 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.11077 $ & $  -0.01611 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.99130 $ & $   0.00684 $ & $   0.02201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.94056 $ & $  -0.01975 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.81630 $ & $   0.00454 $ & $   0.03598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.89026 $ & $   0.00593 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.96438 $ & $  -0.00822 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.79392 $ & $  -0.00177 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.69742 $ & $   0.05172 $ & $   0.02239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.84507 $ & $  -0.00781 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.86838 $ & $  -0.00400 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.94219 $ & $  -0.03361 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.91942 $ & $  -0.01881 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.77200 $ & $   0.03491 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.86892 $ & $   0.01165 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.11329 $ & $   0.00245 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.94308 $ & $   0.00531 $ & $   0.02202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.99384 $ & $   0.00598 $ & $   0.02370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.89276 $ & $  -0.00192 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.81905 $ & $   0.04601 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.96688 $ & $   0.00302 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.84786 $ & $   0.00825 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.87088 $ & $  -0.00759 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.94468 $ & $   0.01510 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.72361 $ & $  -0.04672 $ & $   0.03232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.92194 $ & $   0.01668 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.77452 $ & $  -0.02429 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.87145 $ & $  -0.03752 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.11578 $ & $  -0.01327 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.99633 $ & $  -0.05174 $ & $   0.02464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.94561 $ & $  -0.05818 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.89525 $ & $   0.03335 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.82157 $ & $  -0.02447 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.96941 $ & $  -0.00574 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.87331 $ & $   0.01600 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.85037 $ & $  -0.00993 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.94720 $ & $  -0.00318 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.72638 $ & $   0.01776 $ & $   0.03253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.92470 $ & $   0.01209 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.87397 $ & $  -0.00943 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.11827 $ & $   0.01801 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.77731 $ & $   0.02450 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55640.99911 $ & $  -0.04851 $ & $   0.02378 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.94837 $ & $  -0.02428 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.89775 $ & $   0.02537 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.82406 $ & $  -0.00279 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.97190 $ & $  -0.02910 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.70490 $ & $  -0.01002 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.85288 $ & $  -0.00411 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.94969 $ & $  -0.00185 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.72891 $ & $  -0.02040 $ & $   0.03196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.92722 $ & $  -0.01700 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.77975 $ & $  -0.00793 $ & $   0.02558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.87673 $ & $   0.02029 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.12104 $ & $   0.02851 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.95086 $ & $   0.02264 $ & $   0.02231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.00163 $ & $  -0.01857 $ & $   0.02362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.90028 $ & $  -0.00900 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.82659 $ & $  -0.01548 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.80383 $ & $  -0.03476 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.70735 $ & $   0.03894 $ & $   0.02727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.97465 $ & $   0.01238 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.85542 $ & $  -0.02649 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.87852 $ & $  -0.02997 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.95245 $ & $  -0.00120 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.73140 $ & $   0.04117 $ & $   0.03562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.92973 $ & $  -0.01574 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.78232 $ & $   0.00521 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.87926 $ & $  -0.02941 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.12353 $ & $   0.01178 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.95338 $ & $   0.00221 $ & $   0.02157 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.00414 $ & $  -0.02449 $ & $   0.02451 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.82907 $ & $   0.01631 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.90303 $ & $  -0.00358 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.97716 $ & $  -0.00450 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.71016 $ & $  -0.02034 $ & $   0.02642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.85793 $ & $  -0.02637 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.88105 $ & $  -0.01163 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.95495 $ & $  -0.00917 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.73392 $ & $  -0.02633 $ & $   0.02862 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.93226 $ & $  -0.00131 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.78486 $ & $   0.00024 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.88178 $ & $   0.01757 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.95587 $ & $   0.03696 $ & $   0.02249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.00666 $ & $  -0.04936 $ & $   0.02495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.90556 $ & $   0.01930 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.83182 $ & $  -0.01431 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.80886 $ & $  -0.01173 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.97965 $ & $  -0.00611 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.71268 $ & $   0.04237 $ & $   0.02039 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.88358 $ & $   0.01108 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.95746 $ & $  -0.01495 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.86074 $ & $  -0.00048 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.73641 $ & $   0.02902 $ & $   0.03853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.93474 $ & $   0.01417 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.78739 $ & $  -0.00790 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.88430 $ & $  -0.01279 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.95838 $ & $   0.00282 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.00918 $ & $   0.06814 $ & $   0.02558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.90805 $ & $  -0.04061 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.83431 $ & $  -0.01672 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.98218 $ & $   0.01269 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.88609 $ & $   0.00294 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.95995 $ & $   0.03082 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.86329 $ & $  -0.02447 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.93748 $ & $  -0.00621 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.88683 $ & $  -0.00417 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.79020 $ & $   0.04088 $ & $   0.02096 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.96113 $ & $  -0.03024 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.01195 $ & $   0.01618 $ & $   0.02596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.81376 $ & $   0.00038 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.91055 $ & $   0.03926 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.83682 $ & $   0.02092 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.98468 $ & $   0.01182 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.71754 $ & $   0.04502 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.96246 $ & $  -0.02544 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.86573 $ & $  -0.00071 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.88886 $ & $  -0.00615 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.94001 $ & $   0.02720 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.88957 $ & $  -0.02250 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.96364 $ & $  -0.01355 $ & $   0.02406 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.01448 $ & $  -0.00408 $ & $   0.02638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.91304 $ & $   0.00751 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.83936 $ & $  -0.01801 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.72005 $ & $  -0.00779 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.98744 $ & $  -0.00431 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.86827 $ & $   0.01176 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.89136 $ & $  -0.00657 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.96522 $ & $  -0.00304 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.94250 $ & $  -0.01834 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.79512 $ & $   0.01836 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.89211 $ & $   0.00365 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.96615 $ & $   0.03379 $ & $   0.02160 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.01700 $ & $  -0.00020 $ & $   0.02348 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.84185 $ & $  -0.01174 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.91583 $ & $   0.00630 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55744.98996 $ & $  -0.00645 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.72279 $ & $  -0.00773 $ & $   0.02495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.87080 $ & $  -0.02511 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.89389 $ & $  -0.00589 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.96771 $ & $   0.01288 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.74650 $ & $   0.00252 $ & $   0.04446 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.94503 $ & $   0.01727 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.65007 $ & $  -0.04602 $ & $   0.03370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.79767 $ & $   0.00866 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.89463 $ & $   0.03125 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.96867 $ & $  -0.02659 $ & $   0.02174 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.01956 $ & $  -0.05493 $ & $   0.02196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.82144 $ & $  -0.00706 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.91833 $ & $  -0.02517 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.84465 $ & $  -0.00735 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.72530 $ & $   0.00961 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.89639 $ & $   0.00180 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.97023 $ & $  -0.00467 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.74900 $ & $  -0.01337 $ & $   0.03466 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.87360 $ & $   0.00436 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.94752 $ & $   0.03023 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.80020 $ & $  -0.02728 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.89713 $ & $   0.02451 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.97116 $ & $  -0.02125 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.02209 $ & $  -0.02505 $ & $   0.02329 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.82398 $ & $   0.01180 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.92558 $ & $  -0.00052 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.92082 $ & $   0.01024 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.84715 $ & $  -0.00175 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.75094 $ & $  -0.02786 $ & $   0.03898 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.89892 $ & $  -0.01985 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.97272 $ & $  -0.00188 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.87613 $ & $   0.03089 $ & $   0.02063 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.75176 $ & $   0.01071 $ & $   0.03128 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.65517 $ & $   0.00672 $ & $   0.03156 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.95030 $ & $  -0.00472 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.89967 $ & $  -0.00743 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.80300 $ & $  -0.03963 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.97392 $ & $   0.04255 $ & $   0.02240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.82650 $ & $   0.00108 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.92335 $ & $  -0.00152 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.02488 $ & $   0.05265 $ & $   0.02924 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.84968 $ & $  -0.02130 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.73028 $ & $   0.01126 $ & $   0.03093 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.92869 $ & $   0.03030 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.75382 $ & $  -0.00783 $ & $   0.04212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.97522 $ & $  -0.01119 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.87865 $ & $  -0.01738 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.90168 $ & $  -0.01082 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.95278 $ & $   0.00965 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.80555 $ & $   0.03580 $ & $   0.02114 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.90242 $ & $  -0.00145 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.65830 $ & $   0.01813 $ & $   0.02621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.97643 $ & $  -0.01500 $ & $   0.02330 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.92584 $ & $   0.02336 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.85217 $ & $  -0.00021 $ & $   0.02063 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.82926 $ & $  -0.00348 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.68195 $ & $   0.01828 $ & $   0.05343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.73280 $ & $   0.04131 $ & $   0.02954 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.93120 $ & $  -0.00079 $ & $   0.02098 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.75658 $ & $   0.01694 $ & $   0.03616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.88118 $ & $   0.02549 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.90420 $ & $   0.02574 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.97798 $ & $  -0.00352 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.75676 $ & $   0.03092 $ & $   0.03917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.95529 $ & $   0.00472 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.80808 $ & $   0.00636 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.90495 $ & $  -0.00504 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.66078 $ & $   0.05459 $ & $   0.02416 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.97895 $ & $   0.00920 $ & $   0.02442 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.85466 $ & $   0.01721 $ & $   0.02205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.83178 $ & $   0.00745 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.92863 $ & $   0.02117 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.93369 $ & $  -0.01798 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.73556 $ & $  -0.02948 $ & $   0.02344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.68488 $ & $  -0.02784 $ & $   0.03696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.88371 $ & $   0.04777 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.90671 $ & $   0.01373 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.98047 $ & $   0.03044 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.75924 $ & $   0.02008 $ & $   0.03390 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.95782 $ & $  -0.01968 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.81062 $ & $  -0.00635 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.90747 $ & $   0.02008 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.66352 $ & $  -0.00688 $ & $   0.02565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.83429 $ & $  -0.02231 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.85745 $ & $   0.01242 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.73807 $ & $  -0.00183 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.68736 $ & $   0.02082 $ & $   0.02930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.93643 $ & $  -0.00995 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.90924 $ & $  -0.00872 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.98299 $ & $   0.00382 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.76181 $ & $  -0.04037 $ & $   0.03026 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.88651 $ & $  -0.03200 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.96034 $ & $   0.00105 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.81314 $ & $  -0.01496 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.90999 $ & $  -0.00144 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.66600 $ & $  -0.05200 $ & $   0.02419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.83671 $ & $  -0.02091 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.93350 $ & $  -0.01559 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.85995 $ & $   0.03182 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.74059 $ & $   0.01160 $ & $   0.02355 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.68988 $ & $  -0.02133 $ & $   0.02577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.93894 $ & $  -0.03500 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.98548 $ & $  -0.01249 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.91174 $ & $  -0.01329 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.76444 $ & $   0.04739 $ & $   0.05765 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.76458 $ & $  -0.00427 $ & $   0.02775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.96311 $ & $   0.00744 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.91251 $ & $   0.00398 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.81594 $ & $   0.00237 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.66851 $ & $   0.00006 $ & $   0.02395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.93603 $ & $  -0.00713 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.86244 $ & $   0.00982 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.74298 $ & $   0.02899 $ & $   0.02180 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.01037 $ & $   0.01515 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.69237 $ & $   0.00402 $ & $   0.02427 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.94145 $ & $   0.01020 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.98799 $ & $  -0.00869 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.76691 $ & $   0.01757 $ & $   0.03659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.89152 $ & $  -0.00840 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.91452 $ & $  -0.00684 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.76709 $ & $   0.05522 $ & $   0.03087 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.96560 $ & $   0.02287 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.81848 $ & $   0.03827 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.67099 $ & $   0.01970 $ & $   0.02470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.91528 $ & $   0.00162 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.93854 $ & $   0.00332 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.84193 $ & $  -0.00195 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.86494 $ & $   0.00194 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.74554 $ & $  -0.01652 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.94397 $ & $  -0.00932 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.01306 $ & $   0.01371 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.69515 $ & $  -0.01519 $ & $   0.02254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.76944 $ & $   0.03955 $ & $   0.03230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.99073 $ & $  -0.00651 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.91702 $ & $  -0.00430 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.89407 $ & $  -0.00333 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.76962 $ & $  -0.06815 $ & $   0.02963 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.96811 $ & $  -0.02979 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.82092 $ & $   0.00423 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.67348 $ & $  -0.01024 $ & $   0.02527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.91781 $ & $   0.00892 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.86747 $ & $   0.01317 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.84449 $ & $   0.02342 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.94130 $ & $  -0.00161 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.94646 $ & $   0.00779 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.01555 $ & $  -0.02584 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.74833 $ & $  -0.02247 $ & $   0.02334 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.69763 $ & $  -0.02226 $ & $   0.02264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.77196 $ & $  -0.04937 $ & $   0.02745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.99322 $ & $  -0.01674 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.91955 $ & $  -0.02592 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.89661 $ & $   0.00803 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.77216 $ & $   0.00780 $ & $   0.03079 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.97066 $ & $  -0.00326 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.92032 $ & $  -0.00076 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.67624 $ & $   0.01398 $ & $   0.02415 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.84698 $ & $   0.00967 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.94379 $ & $   0.00617 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.87023 $ & $   0.00195 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.01804 $ & $  -0.00429 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.70017 $ & $  -0.00308 $ & $   0.02293 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.94925 $ & $   0.01517 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.99574 $ & $  -0.00167 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.77448 $ & $   0.04216 $ & $   0.02734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.92205 $ & $   0.01381 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.77468 $ & $  -0.05761 $ & $   0.02426 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.89938 $ & $   0.04025 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.97319 $ & $   0.01733 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.87675 $ & $  -0.03796 $ & $   0.02659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.82601 $ & $   0.04388 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.92285 $ & $  -0.03391 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.67875 $ & $  -0.05946 $ & $   0.02425 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.84950 $ & $   0.02507 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.94632 $ & $   0.01952 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.87272 $ & $  -0.02550 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.02056 $ & $   0.04167 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.70266 $ & $   0.02665 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.95174 $ & $  -0.01460 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55701.99824 $ & $  -0.01652 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.92457 $ & $  -0.01199 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.77724 $ & $   0.00044 $ & $   0.02922 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.90192 $ & $   0.01534 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.77745 $ & $   0.02944 $ & $   0.02762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.97596 $ & $  -0.02422 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.92527 $ & $  -0.01812 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.68126 $ & $  -0.02937 $ & $   0.02395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.82882 $ & $  -0.00911 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.94874 $ & $  -0.01862 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.85203 $ & $  -0.02202 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.87526 $ & $  -0.01741 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.88010 $ & $   0.02585 $ & $   0.02733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.75579 $ & $   0.00448 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.70519 $ & $   0.01836 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.95427 $ & $   0.00878 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.02331 $ & $   0.01522 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.00076 $ & $  -0.01236 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.77976 $ & $  -0.03644 $ & $   0.02916 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.92733 $ & $  -0.00265 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.77997 $ & $  -0.02772 $ & $   0.02478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.97848 $ & $  -0.01848 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.83134 $ & $  -0.03439 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.92809 $ & $  -0.00109 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.95130 $ & $  -0.01268 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.87776 $ & $  -0.00974 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.85476 $ & $   0.02748 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.88260 $ & $  -0.04547 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.75833 $ & $  -0.02235 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.95679 $ & $   0.04172 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.02580 $ & $  -0.00517 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.70787 $ & $   0.01343 $ & $   0.02282 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.00350 $ & $   0.00648 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.78227 $ & $  -0.01377 $ & $   0.02881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.92983 $ & $   0.00762 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.78249 $ & $   0.02559 $ & $   0.02658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.98096 $ & $   0.02032 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.68628 $ & $  -0.04471 $ & $   0.02519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.93061 $ & $   0.02547 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.83388 $ & $   0.01058 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.85728 $ & $  -0.00961 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.88029 $ & $  -0.01793 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.95409 $ & $  -0.00715 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.88513 $ & $   0.00522 $ & $   0.02368 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.95931 $ & $   0.03660 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.02830 $ & $   0.00187 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.76110 $ & $  -0.01482 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.71042 $ & $   0.01223 $ & $   0.02338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.00601 $ & $  -0.03008 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.78478 $ & $  -0.01196 $ & $   0.03066 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.93235 $ & $  -0.00511 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.78501 $ & $   0.02181 $ & $   0.02918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.98347 $ & $  -0.03362 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.93313 $ & $  -0.01969 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.83642 $ & $   0.02720 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.68905 $ & $   0.00300 $ & $   0.02877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.85979 $ & $   0.00559 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.95659 $ & $  -0.01862 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.88763 $ & $   0.00783 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.88305 $ & $  -0.02575 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.03082 $ & $  -0.02310 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.76361 $ & $   0.00524 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.71294 $ & $  -0.03307 $ & $   0.02886 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.96207 $ & $   0.00812 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.00850 $ & $   0.01169 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.78730 $ & $  -0.02349 $ & $   0.03163 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.93488 $ & $   0.00525 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.78751 $ & $   0.02661 $ & $   0.02747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.91217 $ & $   0.00976 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.98600 $ & $   0.01224 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.93567 $ & $  -0.00116 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.83895 $ & $   0.01841 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.69155 $ & $   0.04317 $ & $   0.02638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.86228 $ & $  -0.01342 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.95912 $ & $  -0.00364 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.89016 $ & $   0.04997 $ & $   0.02288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.88555 $ & $  -0.00394 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.03332 $ & $   0.01375 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.96459 $ & $   0.03218 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.93738 $ & $   0.01398 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.79004 $ & $   0.02354 $ & $   0.03263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.91473 $ & $  -0.01888 $ & $   0.02108 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.79028 $ & $   0.01516 $ & $   0.02280 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.98877 $ & $   0.00526 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.93816 $ & $   0.01743 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.84171 $ & $   0.00615 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.86479 $ & $   0.01208 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.96161 $ & $   0.00671 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.88808 $ & $  -0.00807 $ & $   0.02179 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.89294 $ & $   0.00063 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.76861 $ & $  -0.02780 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.71794 $ & $  -0.02795 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.03607 $ & $  -0.00009 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.96712 $ & $   0.02157 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.01348 $ & $  -0.00157 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.79257 $ & $  -0.04117 $ & $   0.02866 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.94016 $ & $  -0.00523 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.91728 $ & $   0.00542 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.79278 $ & $   0.01895 $ & $   0.02355 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.99126 $ & $   0.01340 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.69646 $ & $   0.01374 $ & $   0.02983 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.94094 $ & $   0.02990 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.84422 $ & $   0.01751 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.96410 $ & $   0.00586 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.86755 $ & $  -0.01103 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.89057 $ & $   0.02431 $ & $   0.02731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.89544 $ & $   0.02180 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.77113 $ & $   0.02297 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.03857 $ & $   0.01019 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.96967 $ & $   0.01732 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.72073 $ & $  -0.02337 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.01624 $ & $   0.00901 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.79509 $ & $  -0.03753 $ & $   0.02904 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.94266 $ & $  -0.02758 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.91981 $ & $  -0.01927 $ & $   0.02269 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.99379 $ & $   0.02656 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.94346 $ & $   0.02626 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.87008 $ & $   0.02518 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.89310 $ & $   0.03260 $ & $   0.06057 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.96689 $ & $   0.02846 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.89793 $ & $   0.00156 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.04107 $ & $   0.00814 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.97210 $ & $   0.02227 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.77389 $ & $  -0.01870 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.72325 $ & $  -0.04237 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.01873 $ & $   0.01907 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.79760 $ & $  -0.04626 $ & $   0.03151 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.94516 $ & $  -0.01462 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.79781 $ & $   0.01635 $ & $   0.02306 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.92235 $ & $   0.04228 $ & $   0.02314 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.99628 $ & $   0.01027 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.65070 $ & $   0.04701 $ & $   0.06598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.94588 $ & $  -0.01007 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.70167 $ & $  -0.00619 $ & $   0.03023 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.84925 $ & $   0.01388 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.87259 $ & $   0.00516 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.96939 $ & $   0.02370 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.90045 $ & $  -0.01906 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.89585 $ & $  -0.03798 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.04359 $ & $  -0.00686 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.77640 $ & $   0.00442 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.72577 $ & $  -0.01102 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.97487 $ & $   0.06501 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.02124 $ & $  -0.00339 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.80010 $ & $   0.01370 $ & $   0.03255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.94768 $ & $   0.00656 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.80033 $ & $  -0.01489 $ & $   0.02299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55658.99880 $ & $   0.01392 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.92515 $ & $  -0.02427 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.70420 $ & $  -0.04052 $ & $   0.03687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.94847 $ & $  -0.00587 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.85179 $ & $   0.03020 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.87510 $ & $   0.00120 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.97188 $ & $   0.01998 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.90295 $ & $  -0.02414 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.89838 $ & $  -0.00153 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.04609 $ & $  -0.00158 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.77892 $ & $   0.01719 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.97739 $ & $   0.02415 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.02374 $ & $  -0.01063 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.95018 $ & $   0.01831 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.80286 $ & $   0.00975 $ & $   0.03658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.80307 $ & $  -0.02360 $ & $   0.02236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.00154 $ & $  -0.01742 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.70671 $ & $   0.00957 $ & $   0.03648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.95100 $ & $  -0.02346 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.85458 $ & $  -0.00880 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.87762 $ & $   0.02090 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.97441 $ & $   0.01756 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.90088 $ & $   0.02677 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.90572 $ & $  -0.01011 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.78143 $ & $  -0.00746 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.04884 $ & $  -0.01003 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.97992 $ & $   0.03588 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.02614 $ & $  -0.00682 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.80536 $ & $  -0.00748 $ & $   0.03070 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.95293 $ & $   0.00136 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.80559 $ & $  -0.02539 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.93018 $ & $  -0.01644 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.00407 $ & $  -0.01380 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.70922 $ & $   0.01409 $ & $   0.03050 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.95377 $ & $  -0.03552 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.85711 $ & $   0.01022 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.97690 $ & $  -0.00804 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.88037 $ & $  -0.01059 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.90341 $ & $   0.02337 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.90824 $ & $   0.00376 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.78394 $ & $  -0.03726 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.05136 $ & $   0.00354 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.98245 $ & $   0.00401 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.73355 $ & $  -0.02655 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.02897 $ & $   0.02335 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.80788 $ & $  -0.01378 $ & $   0.02979 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.95545 $ & $  -0.00662 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.80808 $ & $   0.04342 $ & $   0.02351 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.93272 $ & $  -0.00967 $ & $   0.02171 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.00657 $ & $   0.01349 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.71174 $ & $  -0.01855 $ & $   0.03250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.95630 $ & $  -0.00685 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.85965 $ & $   0.00480 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.88289 $ & $   0.01145 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.90590 $ & $   0.05066 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.97969 $ & $   0.01962 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.91076 $ & $  -0.01731 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.05386 $ & $   0.00803 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.98496 $ & $  -0.01965 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.78671 $ & $   0.00205 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.73608 $ & $  -0.05533 $ & $   0.02174 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.03148 $ & $   0.02115 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.81037 $ & $  -0.02141 $ & $   0.02749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.95795 $ & $   0.01151 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.81060 $ & $   0.00262 $ & $   0.02249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.93526 $ & $  -0.00394 $ & $   0.02233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.00910 $ & $   0.00416 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.71448 $ & $  -0.04188 $ & $   0.03358 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.95882 $ & $   0.00942 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.86218 $ & $   0.03222 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.88541 $ & $  -0.00323 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.98219 $ & $   0.02138 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.91328 $ & $  -0.00663 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.90866 $ & $   0.00221 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.05638 $ & $  -0.03462 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.78920 $ & $   0.04266 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.73860 $ & $  -0.00130 $ & $   0.02382 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.98774 $ & $   0.00265 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.03397 $ & $  -0.02639 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.81287 $ & $  -0.07197 $ & $   0.02774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.96048 $ & $  -0.00284 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.81309 $ & $   0.02055 $ & $   0.02238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.96123 $ & $  -0.02981 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.71698 $ & $   0.06292 $ & $   0.03817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.86471 $ & $  -0.02638 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.88790 $ & $  -0.00113 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.98472 $ & $   0.02059 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.91580 $ & $   0.01769 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.91116 $ & $   0.01240 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.05887 $ & $  -0.00324 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.74109 $ & $   0.00638 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.99028 $ & $   0.01138 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.03646 $ & $  -0.00049 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.96298 $ & $   0.02735 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.81560 $ & $   0.01239 $ & $   0.03185 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.81583 $ & $  -0.00972 $ & $   0.02552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.71949 $ & $   0.03582 $ & $   0.03960 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.96381 $ & $   0.02132 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.89041 $ & $  -0.01796 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.98721 $ & $  -0.00553 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.86751 $ & $   0.04450 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.91369 $ & $   0.03331 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.91858 $ & $   0.00934 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.79411 $ & $  -0.01830 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.74362 $ & $  -0.03730 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.99279 $ & $  -0.01582 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.03898 $ & $   0.02145 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.81812 $ & $  -0.00194 $ & $   0.02751 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.96573 $ & $   0.00059 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.81835 $ & $   0.03559 $ & $   0.02635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.96658 $ & $  -0.02379 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.98970 $ & $   0.03487 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.87005 $ & $   0.01317 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.89315 $ & $  -0.04182 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.91618 $ & $   0.01673 $ & $   0.02227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.92107 $ & $  -0.00078 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.74583 $ & $  -0.03369 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.99531 $ & $   0.03324 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.74641 $ & $  -0.01356 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.82063 $ & $   0.06467 $ & $   0.02889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.96823 $ & $   0.01052 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.94532 $ & $  -0.04625 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.82087 $ & $   0.02819 $ & $   0.02408 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.72447 $ & $  -0.09103 $ & $   0.03645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.96910 $ & $  -0.00368 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.87259 $ & $  -0.00801 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.89567 $ & $   0.02381 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.91867 $ & $  -0.02047 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.99249 $ & $   0.00269 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.79905 $ & $  -0.02319 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.92358 $ & $  -0.00767 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.74850 $ & $   0.00847 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55615.99783 $ & $   0.04977 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.82314 $ & $  -0.05581 $ & $   0.02804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.97076 $ & $   0.01361 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.94783 $ & $  -0.01284 $ & $   0.02205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.82336 $ & $   0.05146 $ & $   0.02341 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.72722 $ & $   0.06830 $ & $   0.04119 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.97164 $ & $  -0.00192 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.87513 $ & $   0.01365 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.99498 $ & $   0.05236 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.92611 $ & $   0.03873 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.80171 $ & $   0.01960 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.80172 $ & $  -0.00338 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.92147 $ & $  -0.01552 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.75103 $ & $   0.00332 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.75132 $ & $   0.00214 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55616.00060 $ & $   0.03859 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.82566 $ & $   0.02404 $ & $   0.02652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.97325 $ & $  -0.00222 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.82588 $ & $  -0.00358 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.97413 $ & $  -0.00049 $ & $   0.02108 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.87768 $ & $  -0.01592 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.90068 $ & $   0.01504 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55762.99752 $ & $  -0.00019 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.92860 $ & $  -0.00916 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.04846 $ & $   0.02276 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.92397 $ & $   0.01667 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.80424 $ & $  -0.00852 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.80425 $ & $  -0.00793 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.75354 $ & $   0.02474 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.78138 $ & $   0.03232 $ & $   0.03423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.75384 $ & $  -0.01579 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55616.00311 $ & $  -0.00053 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.97575 $ & $   0.01412 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.82842 $ & $  -0.05549 $ & $   0.02583 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.95311 $ & $   0.01341 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.82862 $ & $   0.03151 $ & $   0.02214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.68116 $ & $   0.00324 $ & $   0.03670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.90319 $ & $   0.04745 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.00001 $ & $  -0.01276 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.88046 $ & $  -0.02269 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.92650 $ & $   0.03405 $ & $   0.02314 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.80676 $ & $   0.00204 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.80677 $ & $  -0.00907 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.75607 $ & $   0.00063 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.93137 $ & $   0.02317 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.05128 $ & $   0.02355 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.75633 $ & $   0.03941 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55616.00565 $ & $  -0.01856 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.78446 $ & $  -0.00648 $ & $   0.03038 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.83093 $ & $   0.02656 $ & $   0.02672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.97852 $ & $  -0.00609 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.83113 $ & $  -0.00294 $ & $   0.02036 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.95565 $ & $   0.02296 $ & $   0.02238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.68377 $ & $  -0.04220 $ & $   0.03905 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.73466 $ & $   0.02700 $ & $   0.03726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.90596 $ & $  -0.01886 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.88300 $ & $   0.01679 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.92900 $ & $   0.01505 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.80929 $ & $  -0.00372 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.80930 $ & $  -0.00121 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.93389 $ & $  -0.01853 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.05378 $ & $  -0.01440 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.75885 $ & $   0.02263 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55616.00814 $ & $   0.01528 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.75913 $ & $   0.02089 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.78727 $ & $   0.00078 $ & $   0.03317 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.83345 $ & $   0.00745 $ & $   0.02789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.98102 $ & $   0.00260 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.83362 $ & $   0.05042 $ & $   0.02274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.68647 $ & $   0.03961 $ & $   0.04028 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.90845 $ & $   0.01883 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.88553 $ & $   0.01006 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.93153 $ & $  -0.00333 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.93641 $ & $   0.02901 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.81197 $ & $  -0.01863 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.05627 $ & $   0.01370 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.81206 $ & $   0.03474 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.76138 $ & $  -0.02553 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.76154 $ & $  -0.00470 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55616.01069 $ & $  -0.03904 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.78979 $ & $   0.06887 $ & $   0.03040 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.83596 $ & $  -0.01582 $ & $   0.02898 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.98353 $ & $   0.00043 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.96055 $ & $   0.03826 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.83612 $ & $   0.00607 $ & $   0.02468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.73987 $ & $  -0.00559 $ & $   0.03111 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.68913 $ & $   0.01758 $ & $   0.03448 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.91096 $ & $   0.02865 $ & $   0.02247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.93891 $ & $   0.00077 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.05878 $ & $  -0.02038 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.81456 $ & $   0.00569 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.93430 $ & $   0.00475 $ & $   0.03066 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.81458 $ & $  -0.04003 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.76390 $ & $  -0.03732 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.76414 $ & $  -0.01338 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55616.01347 $ & $   0.02530 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.79233 $ & $   0.05810 $ & $   0.03456 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.83846 $ & $  -0.04389 $ & $   0.02784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.98606 $ & $  -0.01390 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.83864 $ & $   0.00731 $ & $   0.02227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.96337 $ & $   0.01496 $ & $   0.02331 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.74240 $ & $  -0.05225 $ & $   0.02881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.91347 $ & $   0.00784 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.94142 $ & $  -0.00364 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.81709 $ & $  -0.03563 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.81710 $ & $  -0.01175 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.76643 $ & $   0.01509 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.06152 $ & $   0.00567 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.76667 $ & $  -0.00021 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55616.01596 $ & $  -0.01811 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.98856 $ & $  -0.00311 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.84124 $ & $   0.05719 $ & $   0.03102 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.96587 $ & $  -0.07493 $ & $   0.02330 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.84138 $ & $  -0.03456 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.91599 $ & $   0.00517 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.69480 $ & $  -0.00250 $ & $   0.03661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.89332 $ & $   0.00028 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.81960 $ & $   0.00425 $ & $   0.02081 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.81962 $ & $  -0.01948 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.94419 $ & $   0.01297 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.76895 $ & $   0.03726 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.06404 $ & $   0.00324 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.76920 $ & $  -0.01620 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55616.01849 $ & $  -0.01231 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.79732 $ & $   0.00373 $ & $   0.03316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.84372 $ & $  -0.03346 $ & $   0.02618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.99131 $ & $  -0.01165 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.96841 $ & $  -0.00949 $ & $   0.02293 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.84390 $ & $   0.05781 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.69732 $ & $   0.01384 $ & $   0.03203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.91875 $ & $   0.01022 $ & $   0.02188 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.82212 $ & $  -0.00461 $ & $   0.02344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.89588 $ & $  -0.02606 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.82214 $ & $   0.00794 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.94671 $ & $   0.00599 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.06653 $ & $  -0.03411 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.77171 $ & $  -0.01280 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55616.02102 $ & $  -0.06379 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.84625 $ & $   0.02716 $ & $   0.02736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.99383 $ & $   0.02022 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.97088 $ & $   0.00005 $ & $   0.02480 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.84639 $ & $   0.00219 $ & $   0.02476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.74976 $ & $  -0.00740 $ & $   0.04985 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.69984 $ & $   0.04100 $ & $   0.02846 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.92127 $ & $  -0.00956 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.89839 $ & $   0.02021 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.94924 $ & $   0.00434 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.06903 $ & $   0.03987 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.82491 $ & $  -0.00932 $ & $   0.02627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.77424 $ & $  -0.01724 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.77447 $ & $  -0.00290 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55616.02353 $ & $   0.02736 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.80254 $ & $   0.03780 $ & $   0.02715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.84876 $ & $   0.02723 $ & $   0.02702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.99633 $ & $  -0.00539 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.84891 $ & $   0.01846 $ & $   0.02099 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.97345 $ & $  -0.03191 $ & $   0.02514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.70232 $ & $  -0.03678 $ & $   0.02966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.92380 $ & $   0.03729 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.90092 $ & $   0.01960 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.95176 $ & $  -0.01018 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.07152 $ & $   0.00608 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.82742 $ & $   0.00383 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.77677 $ & $  -0.00994 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.94735 $ & $  -0.02017 $ & $   0.03735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.77699 $ & $  -0.01830 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.80502 $ & $  -0.05803 $ & $   0.02921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55616.02630 $ & $  -0.01817 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.85125 $ & $   0.03470 $ & $   0.03018 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55719.99883 $ & $  -0.01050 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.85141 $ & $   0.02062 $ & $   0.02359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.97625 $ & $  -0.00030 $ & $   0.02378 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.75499 $ & $  -0.00621 $ & $   0.04048 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.70484 $ & $  -0.01006 $ & $   0.03005 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.92630 $ & $   0.00069 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.90343 $ & $  -0.03243 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.95430 $ & $  -0.01456 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.82991 $ & $  -0.00196 $ & $   0.04642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.82994 $ & $  -0.01701 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.07428 $ & $   0.00156 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.77930 $ & $  -0.00692 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.94994 $ & $   0.00678 $ & $   0.02512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.77952 $ & $  -0.00447 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.73370 $ & $  -0.03129 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.80753 $ & $   0.03006 $ & $   0.03168 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55616.02883 $ & $   0.00139 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.00135 $ & $  -0.00928 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.85401 $ & $   0.05257 $ & $   0.02829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.85417 $ & $   0.02144 $ & $   0.02239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.75749 $ & $  -0.04852 $ & $   0.03990 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.92882 $ & $  -0.00877 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.83243 $ & $  -0.07752 $ & $   0.07632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.83246 $ & $   0.00075 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.90623 $ & $   0.01794 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.07678 $ & $   0.01266 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.78180 $ & $  -0.03952 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.95708 $ & $   0.01526 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.95249 $ & $  -0.01820 $ & $   0.02331 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.78204 $ & $  -0.00953 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.81001 $ & $  -0.03718 $ & $   0.02628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55616.03137 $ & $   0.00121 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.73652 $ & $   0.00293 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.85652 $ & $   0.05673 $ & $   0.03103 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.00410 $ & $  -0.00037 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.98117 $ & $   0.02079 $ & $   0.02661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.85666 $ & $  -0.00222 $ & $   0.02102 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.76000 $ & $   0.05995 $ & $   0.05196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.93157 $ & $  -0.00254 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.83495 $ & $   0.02807 $ & $   0.03269 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.83497 $ & $  -0.00543 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.90876 $ & $  -0.00365 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.07926 $ & $  -0.01414 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.95958 $ & $   0.03147 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.95502 $ & $   0.04850 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.78460 $ & $   0.01429 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.78483 $ & $   0.01305 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55616.03390 $ & $   0.03628 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.73903 $ & $  -0.04334 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.81278 $ & $   0.03164 $ & $   0.03092 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.85904 $ & $  -0.05649 $ & $   0.02616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.00660 $ & $  -0.02789 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.85917 $ & $  -0.00224 $ & $   0.02039 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.98371 $ & $   0.03939 $ & $   0.02610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.76251 $ & $  -0.04655 $ & $   0.03480 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.71247 $ & $   0.01062 $ & $   0.02957 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.93408 $ & $   0.00118 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.91127 $ & $   0.01391 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.08179 $ & $  -0.02019 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.96211 $ & $   0.00167 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.83776 $ & $   0.00511 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.95752 $ & $   0.00664 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.78709 $ & $   0.02561 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.78735 $ & $  -0.00473 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55616.03643 $ & $  -0.01395 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.74153 $ & $   0.00861 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.81529 $ & $   0.01080 $ & $   0.02553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.86153 $ & $   0.04308 $ & $   0.03208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.00912 $ & $   0.00221 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.86167 $ & $   0.02021 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.98624 $ & $   0.01752 $ & $   0.03009 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.71500 $ & $  -0.01428 $ & $   0.04002 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.93658 $ & $  -0.01873 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.08431 $ & $  -0.00845 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.91381 $ & $   0.00742 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.96464 $ & $   0.00035 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.84028 $ & $   0.00260 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.84035 $ & $  -0.03334 $ & $   0.02411 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.78962 $ & $  -0.00877 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.78976 $ & $  -0.01356 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55780.96030 $ & $  -0.01420 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.81780 $ & $  -0.00249 $ & $   0.03026 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.74404 $ & $   0.02647 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55616.03920 $ & $  -0.02802 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.86405 $ & $   0.06610 $ & $   0.03093 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.01163 $ & $   0.02315 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.86415 $ & $   0.00335 $ & $   0.02258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.98904 $ & $   0.02856 $ & $   0.03415 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.93909 $ & $  -0.02231 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.91632 $ & $   0.02003 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.96714 $ & $   0.01311 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.84281 $ & $  -0.00860 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.79211 $ & $  -0.01256 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.84288 $ & $  -0.00365 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.79232 $ & $   0.03129 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55616.04170 $ & $  -0.02857 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.74683 $ & $  -0.03180 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.01415 $ & $   0.01212 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.86681 $ & $  -0.00982 $ & $   0.02534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.86689 $ & $  -0.00045 $ & $   0.02201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.99156 $ & $  -0.00741 $ & $   0.03389 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.72016 $ & $  -0.01669 $ & $   0.03541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.94161 $ & $   0.04442 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.84534 $ & $  -0.04038 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.91914 $ & $  -0.02385 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.79464 $ & $   0.01181 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.96992 $ & $   0.00166 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.84541 $ & $  -0.01579 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.79484 $ & $  -0.00039 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.82269 $ & $  -0.02436 $ & $   0.03054 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55616.04423 $ & $   0.01052 $ & $   0.02313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.74937 $ & $  -0.02440 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.77250 $ & $  -0.01942 $ & $   0.09709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.86933 $ & $   0.01016 $ & $   0.02853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.01689 $ & $   0.00849 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.86941 $ & $  -0.01504 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.99409 $ & $  -0.00980 $ & $   0.03167 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.72268 $ & $   0.00855 $ & $   0.03013 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.94437 $ & $   0.00622 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.84783 $ & $  -0.00523 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.92164 $ & $  -0.00731 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.84790 $ & $   0.01467 $ & $   0.03742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.97244 $ & $   0.01240 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.79740 $ & $  -0.01322 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.79763 $ & $  -0.00752 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.82546 $ & $  -0.04461 $ & $   0.02841 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.75187 $ & $  -0.01170 $ & $   0.03536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.87184 $ & $  -0.00933 $ & $   0.02760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.01939 $ & $   0.01991 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.87191 $ & $  -0.00491 $ & $   0.02126 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55676.99663 $ & $   0.03741 $ & $   0.03840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.72522 $ & $  -0.02492 $ & $   0.02763 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.09438 $ & $   0.01421 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.94689 $ & $  -0.06121 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.92409 $ & $  -0.01599 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.97494 $ & $   0.01366 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.85060 $ & $   0.00027 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.85068 $ & $   0.00467 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.79993 $ & $   0.00960 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.80015 $ & $   0.03625 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.82795 $ & $   0.01183 $ & $   0.02688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.87436 $ & $   0.00523 $ & $   0.03025 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.02190 $ & $   0.01963 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.87441 $ & $  -0.00082 $ & $   0.02118 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.72770 $ & $   0.03128 $ & $   0.03402 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.94940 $ & $   0.01524 $ & $   0.02307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.09707 $ & $   0.02456 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.92666 $ & $   0.01460 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.97747 $ & $   0.00698 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.85309 $ & $   0.00280 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.85317 $ & $   0.01994 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.80243 $ & $  -0.03074 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.80268 $ & $   0.01538 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.02442 $ & $  -0.02621 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.87693 $ & $  -0.04395 $ & $   0.02127 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.68378 $ & $  -0.01701 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.73024 $ & $  -0.05237 $ & $   0.02984 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.95193 $ & $   0.01613 $ & $   0.02482 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.09957 $ & $  -0.03970 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.92920 $ & $  -0.01856 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.97996 $ & $   0.00334 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.85552 $ & $  -0.00414 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.80492 $ & $  -0.00255 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.85569 $ & $   0.00594 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.80520 $ & $  -0.00666 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.83301 $ & $  -0.00524 $ & $   0.02746 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.70861 $ & $  -0.01920 $ & $   0.02713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.02692 $ & $   0.00686 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.87957 $ & $   0.03212 $ & $   0.02684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.87967 $ & $   0.02064 $ & $   0.02147 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.68658 $ & $  -0.02992 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.95442 $ & $   0.04565 $ & $   0.02196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.10208 $ & $  -0.00724 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.85810 $ & $   0.00746 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.85818 $ & $   0.02615 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.80744 $ & $   0.00615 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.98274 $ & $   0.01038 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.93199 $ & $   0.03521 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.80772 $ & $  -0.00181 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.83552 $ & $   0.01957 $ & $   0.02833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.71124 $ & $   0.03755 $ & $   0.02437 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.88209 $ & $  -0.08776 $ & $   0.02419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.88216 $ & $  -0.00349 $ & $   0.02248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.02970 $ & $  -0.01029 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.68908 $ & $   0.03593 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.73540 $ & $   0.01390 $ & $   0.02980 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.10460 $ & $  -0.01105 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.95718 $ & $  -0.04436 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.86062 $ & $  -0.00316 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.86071 $ & $   0.01888 $ & $   0.03308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.98527 $ & $  -0.00263 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.93452 $ & $   0.01923 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.73631 $ & $   0.03709 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.81019 $ & $  -0.01694 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.78745 $ & $  -0.02836 $ & $   0.03384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.76448 $ & $   0.01822 $ & $   0.02223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.81050 $ & $  -0.02465 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.83828 $ & $  -0.00866 $ & $   0.02747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.91206 $ & $   0.04799 $ & $   0.05060 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.88458 $ & $  -0.01893 $ & $   0.02455 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.71409 $ & $   0.01164 $ & $   0.02513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.88468 $ & $   0.00528 $ & $   0.02204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.69157 $ & $   0.01171 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.73793 $ & $  -0.00773 $ & $   0.02868 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.95967 $ & $  -0.06129 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.98779 $ & $   0.01736 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.93705 $ & $  -0.00826 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.86338 $ & $   0.01194 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.81268 $ & $   0.00798 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.86349 $ & $  -0.01372 $ & $   0.03720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.84078 $ & $  -0.05675 $ & $   0.02523 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.81303 $ & $  -0.00799 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.79020 $ & $  -0.04830 $ & $   0.04104 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.71658 $ & $   0.00945 $ & $   0.02515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.88709 $ & $   0.00220 $ & $   0.02873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.91489 $ & $   0.00627 $ & $   0.03772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.03468 $ & $  -0.01007 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.88717 $ & $   0.02944 $ & $   0.02302 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.69435 $ & $   0.01286 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.74041 $ & $   0.00878 $ & $   0.03091 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.96218 $ & $  -0.01116 $ & $   0.02070 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.99032 $ & $  -0.02247 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.93960 $ & $   0.00617 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.86590 $ & $   0.00448 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.81520 $ & $   0.00800 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.86600 $ & $  -0.00605 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.74149 $ & $  -0.00392 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.76947 $ & $  -0.00558 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.84331 $ & $   0.01871 $ & $   0.02838 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.81555 $ & $  -0.00147 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.71908 $ & $   0.02805 $ & $   0.02531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.88958 $ & $  -0.03090 $ & $   0.02880 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.91738 $ & $  -0.04256 $ & $   0.02898 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.88966 $ & $   0.04142 $ & $   0.02247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.03717 $ & $   0.01523 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.69688 $ & $   0.01857 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.74293 $ & $   0.01851 $ & $   0.03474 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.96467 $ & $  -0.02205 $ & $   0.02250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.99284 $ & $   0.00987 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.94214 $ & $   0.01393 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.86840 $ & $   0.01528 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.81769 $ & $  -0.01019 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.86850 $ & $   0.04295 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.74402 $ & $   0.01245 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.84582 $ & $   0.04556 $ & $   0.03105 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.81807 $ & $  -0.00727 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.77228 $ & $   0.00372 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.03969 $ & $   0.00446 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.89235 $ & $  -0.04993 $ & $   0.02877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.89240 $ & $  -0.01141 $ & $   0.02153 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.69941 $ & $  -0.03500 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55737.96718 $ & $  -0.01397 $ & $   0.02348 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.11509 $ & $  -0.01434 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.87092 $ & $  -0.01753 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.82018 $ & $   0.00497 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.99561 $ & $  -0.01104 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.74659 $ & $   0.01041 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.94494 $ & $  -0.02167 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.84834 $ & $  -0.01188 $ & $   0.02816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.79759 $ & $  -0.04417 $ & $   0.02924 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.82060 $ & $  -0.03363 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.77481 $ & $   0.05141 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.89484 $ & $  -0.00808 $ & $   0.02550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.89491 $ & $   0.00811 $ & $   0.02490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.04245 $ & $   0.02025 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.70193 $ & $  -0.00272 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.87342 $ & $   0.01107 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.87351 $ & $  -0.01234 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55633.99813 $ & $   0.04057 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.82293 $ & $   0.01284 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.94747 $ & $   0.02083 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.80012 $ & $  -0.00637 $ & $   0.03163 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.11812 $ & $   0.00570 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.74942 $ & $  -0.01568 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.77733 $ & $  -0.03812 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.85109 $ & $   0.00632 $ & $   0.02592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.72683 $ & $   0.00494 $ & $   0.02401 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.89735 $ & $   0.03193 $ & $   0.02792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.89740 $ & $   0.01070 $ & $   0.02132 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.04495 $ & $   0.01677 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.70438 $ & $   0.04240 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.75058 $ & $   0.01287 $ & $   0.04910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.00067 $ & $   0.00158 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.87619 $ & $  -0.01177 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.82546 $ & $  -0.01285 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.95002 $ & $  -0.02936 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.87628 $ & $   0.00909 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.12061 $ & $  -0.02142 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.75195 $ & $   0.01991 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.85361 $ & $   0.01579 $ & $   0.02586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.80285 $ & $  -0.04954 $ & $   0.05195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.82585 $ & $  -0.03475 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.77987 $ & $   0.01502 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.92759 $ & $  -0.00097 $ & $   0.02164 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.72935 $ & $  -0.02207 $ & $   0.02356 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.89986 $ & $  -0.00083 $ & $   0.03478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.89990 $ & $  -0.00563 $ & $   0.02410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.04747 $ & $   0.01062 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.75311 $ & $  -0.01167 $ & $   0.02687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.70726 $ & $   0.05308 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.00317 $ & $  -0.00283 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.87869 $ & $   0.02696 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.82795 $ & $  -0.00860 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.95249 $ & $  -0.00406 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.87880 $ & $   0.02751 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.12310 $ & $  -0.03065 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.75444 $ & $  -0.01170 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.80532 $ & $   0.00878 $ & $   0.03734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.78237 $ & $   0.02523 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.82837 $ & $   0.01677 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.73184 $ & $   0.00672 $ & $   0.02346 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.90239 $ & $  -0.00387 $ & $   0.03187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.93018 $ & $  -0.00809 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.90242 $ & $  -0.00608 $ & $   0.02414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.04996 $ & $   0.01291 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.75560 $ & $  -0.00823 $ & $   0.02888 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.70976 $ & $   0.04957 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.83044 $ & $   0.01147 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.00572 $ & $  -0.00913 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.88120 $ & $   0.00921 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.95506 $ & $   0.00624 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.88132 $ & $  -0.01759 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.75698 $ & $  -0.00136 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.85859 $ & $  -0.04644 $ & $   0.02614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.83086 $ & $   0.02669 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.78513 $ & $   0.00501 $ & $   0.02124 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.93270 $ & $  -0.02226 $ & $   0.02209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.05249 $ & $  -0.01679 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.73460 $ & $  -0.03429 $ & $   0.02238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.90513 $ & $   0.03389 $ & $   0.03019 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.90517 $ & $  -0.02772 $ & $   0.02398 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.71226 $ & $   0.02643 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.75838 $ & $  -0.00896 $ & $   0.02930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.88370 $ & $  -0.00219 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.83296 $ & $  -0.00806 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.88384 $ & $  -0.01039 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.00847 $ & $  -0.01691 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.75951 $ & $  -0.02280 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.86111 $ & $  -0.04159 $ & $   0.02414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.95786 $ & $  -0.01651 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.83338 $ & $  -0.01351 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.78766 $ & $  -0.02479 $ & $   0.02277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.73710 $ & $  -0.02904 $ & $   0.02319 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.90765 $ & $   0.00711 $ & $   0.02688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.90767 $ & $  -0.01027 $ & $   0.02270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.93547 $ & $  -0.01918 $ & $   0.02218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.05524 $ & $  -0.00498 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.71479 $ & $   0.01763 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.76090 $ & $  -0.00595 $ & $   0.02815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.88621 $ & $  -0.00912 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.88636 $ & $   0.02056 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.83571 $ & $  -0.04969 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.01100 $ & $  -0.01147 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.96032 $ & $  -0.00121 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.76231 $ & $   0.02161 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.86388 $ & $  -0.03457 $ & $   0.02293 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.83613 $ & $   0.02326 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.79019 $ & $   0.02738 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.91013 $ & $   0.00366 $ & $   0.03157 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.91017 $ & $  -0.05169 $ & $   0.02094 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.93798 $ & $   0.00994 $ & $   0.02712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.05773 $ & $   0.00895 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.71729 $ & $   0.02114 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.88896 $ & $  -0.03033 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.01350 $ & $   0.02820 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.83823 $ & $   0.00966 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.81536 $ & $  -0.05585 $ & $   0.05745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.88913 $ & $  -0.01687 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.96288 $ & $   0.01340 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.76481 $ & $   0.00225 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.86640 $ & $  -0.00653 $ & $   0.02525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.79271 $ & $   0.03581 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.74200 $ & $   0.03333 $ & $   0.02586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.91265 $ & $  -0.02681 $ & $   0.02887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.94051 $ & $   0.02744 $ & $   0.02872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.06026 $ & $  -0.02669 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.76580 $ & $   0.03930 $ & $   0.03589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.72006 $ & $   0.02571 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.89146 $ & $   0.00001 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.84072 $ & $  -0.01516 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.01603 $ & $  -0.03469 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.81779 $ & $   0.00170 $ & $   0.04247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.96542 $ & $  -0.01349 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.64751 $ & $  -0.03891 $ & $   0.03342 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55608.91956 $ & $  -0.03373 $ & $   0.02527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.84105 $ & $   0.00838 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.76734 $ & $  -0.02007 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.86891 $ & $  -0.06865 $ & $   0.02576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.79524 $ & $   0.03037 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.74453 $ & $  -0.02600 $ & $   0.02434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.91514 $ & $  -0.03325 $ & $   0.02876 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.06276 $ & $   0.00904 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.94303 $ & $   0.02199 $ & $   0.02612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.76832 $ & $   0.00509 $ & $   0.03186 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.72258 $ & $  -0.02113 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.84321 $ & $  -0.01159 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.89398 $ & $  -0.01985 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.01855 $ & $   0.00441 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.89412 $ & $   0.03487 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.96796 $ & $  -0.00429 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.84357 $ & $  -0.00403 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.76987 $ & $   0.00878 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.87143 $ & $   0.00190 $ & $   0.02817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.06526 $ & $   0.03398 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.79803 $ & $   0.00108 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.94555 $ & $   0.02969 $ & $   0.02368 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.74731 $ & $  -0.02555 $ & $   0.02310 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55608.92303 $ & $  -0.02763 $ & $   0.02666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.72511 $ & $  -0.01395 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.77110 $ & $  -0.00713 $ & $   0.02989 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.84570 $ & $  -0.00319 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.89647 $ & $  -0.01032 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.82276 $ & $  -0.05183 $ & $   0.03901 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.89665 $ & $  -0.01749 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.02131 $ & $  -0.00429 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.84610 $ & $  -0.01489 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.97065 $ & $  -0.01327 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.77241 $ & $  -0.02473 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.65289 $ & $  -0.01169 $ & $   0.02669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.80056 $ & $  -0.00784 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.74980 $ & $  -0.00019 $ & $   0.02070 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.06803 $ & $  -0.00578 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.94832 $ & $  -0.05709 $ & $   0.02725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.72761 $ & $   0.02143 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.77361 $ & $  -0.00238 $ & $   0.03004 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.75095 $ & $   0.04925 $ & $   0.02374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.89899 $ & $  -0.02822 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.89916 $ & $  -0.03607 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.84848 $ & $  -0.00437 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.02382 $ & $   0.00270 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.97321 $ & $   0.00672 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.84888 $ & $   0.04217 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.65540 $ & $  -0.05662 $ & $   0.02565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.77516 $ & $  -0.00100 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.80301 $ & $  -0.01183 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.75233 $ & $   0.02354 $ & $   0.02205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.07053 $ & $   0.02452 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.95084 $ & $   0.02295 $ & $   0.02245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55608.92795 $ & $   0.06764 $ & $   0.02881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.77609 $ & $   0.00609 $ & $   0.03295 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.73014 $ & $   0.03018 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.75394 $ & $   0.00469 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.82797 $ & $   0.01092 $ & $   0.04333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.85097 $ & $  -0.02337 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.90174 $ & $  -0.01631 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.02635 $ & $  -0.02605 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.90192 $ & $  -0.01895 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.97575 $ & $  -0.02406 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.87914 $ & $   0.05894 $ & $   0.02922 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.85140 $ & $   0.02073 $ & $   0.02077 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.65791 $ & $   0.01954 $ & $   0.02285 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.77770 $ & $  -0.00589 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.75482 $ & $   0.01181 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.07302 $ & $   0.01483 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.95336 $ & $   0.01318 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55608.93049 $ & $   0.04658 $ & $   0.02545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.77861 $ & $  -0.02707 $ & $   0.03718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.73288 $ & $   0.00569 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.75647 $ & $  -0.02505 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.85346 $ & $   0.01323 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.90436 $ & $  -0.02282 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.02887 $ & $  -0.01177 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.97827 $ & $   0.00517 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.85389 $ & $  -0.01407 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.88168 $ & $   0.01518 $ & $   0.02347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.78020 $ & $   0.01667 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.80809 $ & $  -0.00250 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.75734 $ & $  -0.02772 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.66067 $ & $  -0.01737 $ & $   0.02355 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.92802 $ & $   0.00527 $ & $   0.02640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.07554 $ & $  -0.00242 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.95585 $ & $  -0.00291 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55608.93296 $ & $   0.02761 $ & $   0.02505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.78109 $ & $   0.02195 $ & $   0.03914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.73538 $ & $   0.00738 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.75899 $ & $  -0.03317 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.90664 $ & $  -0.00590 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.85600 $ & $   0.01571 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.03139 $ & $  -0.03139 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.90694 $ & $  -0.01215 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.98080 $ & $  -0.00333 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.85634 $ & $   0.05007 $ & $   0.02194 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.88420 $ & $   0.00728 $ & $   0.02415 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.78273 $ & $   0.00167 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.66316 $ & $   0.01725 $ & $   0.02167 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.07804 $ & $   0.02646 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.81084 $ & $  -0.01858 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.95835 $ & $  -0.01598 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.76011 $ & $   0.00520 $ & $   0.02077 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.93079 $ & $   0.00416 $ & $   0.02499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.78387 $ & $   0.02135 $ & $   0.03249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.73790 $ & $  -0.00266 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.76151 $ & $  -0.02469 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.90915 $ & $   0.01652 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.83541 $ & $   0.04589 $ & $   0.03988 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.85849 $ & $  -0.00694 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.90946 $ & $  -0.00405 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.85880 $ & $   0.03626 $ & $   0.02165 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.88670 $ & $   0.01330 $ & $   0.02338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.78523 $ & $   0.01036 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55694.98359 $ & $   0.01525 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.66566 $ & $  -0.01412 $ & $   0.02139 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.76261 $ & $  -0.01045 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.81338 $ & $   0.05469 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.08082 $ & $   0.01536 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.93347 $ & $   0.03321 $ & $   0.02519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55608.93827 $ & $   0.00110 $ & $   0.02384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.78635 $ & $   0.01122 $ & $   0.02901 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.74039 $ & $  -0.00119 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.91165 $ & $  -0.00513 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.83791 $ & $   0.00758 $ & $   0.03924 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.76429 $ & $  -0.01198 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.91196 $ & $  -0.02505 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.86124 $ & $   0.01030 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.66818 $ & $   0.01484 $ & $   0.02229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.88947 $ & $  -0.01007 $ & $   0.02497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.78799 $ & $  -0.00216 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.76514 $ & $  -0.03472 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.81592 $ & $   0.03150 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.96350 $ & $   0.02111 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.08331 $ & $   0.02057 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.93597 $ & $   0.01491 $ & $   0.02524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.78887 $ & $   0.02599 $ & $   0.03508 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.74291 $ & $   0.00057 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.76681 $ & $  -0.01401 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.91439 $ & $   0.00304 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.86374 $ & $  -0.00818 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.91473 $ & $  -0.00478 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.86408 $ & $   0.01791 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.89198 $ & $   0.00761 $ & $   0.02473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.67071 $ & $   0.01851 $ & $   0.02365 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.79052 $ & $   0.01352 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.81843 $ & $  -0.02027 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.76766 $ & $   0.02023 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.96603 $ & $  -0.01423 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.08581 $ & $   0.01429 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.93846 $ & $   0.00501 $ & $   0.02210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55608.94329 $ & $  -0.00565 $ & $   0.02271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.79139 $ & $   0.03064 $ & $   0.03643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.74568 $ & $  -0.00239 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.76934 $ & $  -0.01290 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.91691 $ & $   0.01526 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.86624 $ & $   0.00579 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.91725 $ & $  -0.00888 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.86661 $ & $  -0.01372 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.89449 $ & $   0.01920 $ & $   0.02450 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.79301 $ & $  -0.00502 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.82097 $ & $   0.01385 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.67348 $ & $  -0.00010 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.96855 $ & $   0.01378 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.08833 $ & $   0.00929 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55608.94576 $ & $  -0.02481 $ & $   0.02379 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.94119 $ & $  -0.02427 $ & $   0.02263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.79391 $ & $  -0.03644 $ & $   0.03608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.74819 $ & $   0.00001 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.77186 $ & $  -0.00756 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.91941 $ & $  -0.00314 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.86876 $ & $   0.00218 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.91974 $ & $   0.02286 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.89700 $ & $   0.01219 $ & $   0.02469 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.79554 $ & $  -0.00487 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.67601 $ & $  -0.03683 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.97106 $ & $   0.01630 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.09082 $ & $  -0.00424 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.77293 $ & $   0.02745 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.82377 $ & $   0.00352 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.94368 $ & $   0.00438 $ & $   0.02417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55608.94857 $ & $   0.01243 $ & $   0.02385 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.75071 $ & $   0.01364 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.79670 $ & $   0.00593 $ & $   0.04039 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.77438 $ & $   0.00245 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.92193 $ & $  -0.02133 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.87126 $ & $  -0.01277 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.92227 $ & $  -0.03247 $ & $   0.02584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.89951 $ & $   0.04040 $ & $   0.02390 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.79803 $ & $   0.00739 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.67850 $ & $   0.01145 $ & $   0.02150 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.77545 $ & $  -0.00957 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.97380 $ & $   0.01824 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.82630 $ & $  -0.01288 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.09357 $ & $   0.01253 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.94620 $ & $   0.00504 $ & $   0.02368 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.75322 $ & $   0.02604 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.79921 $ & $  -0.09354 $ & $   0.03646 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.92442 $ & $  -0.01559 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.77716 $ & $   0.00495 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.87401 $ & $   0.01021 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.92478 $ & $   0.00024 $ & $   0.02420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.68100 $ & $   0.00847 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.90228 $ & $  -0.02110 $ & $   0.02326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.80079 $ & $   0.00858 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.77797 $ & $   0.01702 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.82883 $ & $  -0.01560 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.97634 $ & $   0.01434 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.09610 $ & $   0.01231 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.94869 $ & $  -0.03513 $ & $   0.02304 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.75574 $ & $   0.02303 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.80173 $ & $   0.05131 $ & $   0.03847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.77968 $ & $  -0.00741 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.92719 $ & $   0.00477 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.87654 $ & $   0.01914 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.92751 $ & $   0.01010 $ & $   0.02133 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.90477 $ & $   0.02452 $ & $   0.02335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.68352 $ & $   0.02992 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.80328 $ & $  -0.00752 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.78049 $ & $  -0.00796 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.97886 $ & $   0.00366 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.83136 $ & $  -0.01727 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.09861 $ & $  -0.00447 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.95118 $ & $  -0.01776 $ & $   0.02243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55608.95608 $ & $   0.01974 $ & $   0.02835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.80420 $ & $  -0.00037 $ & $   0.03945 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.75850 $ & $   0.02109 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.92969 $ & $  -0.00045 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.78218 $ & $   0.00233 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.93003 $ & $   0.00967 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.80578 $ & $  -0.00847 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.68627 $ & $  -0.02174 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.78301 $ & $   0.00258 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.98138 $ & $   0.01034 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.83388 $ & $  -0.01958 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.10113 $ & $   0.03304 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55608.95856 $ & $  -0.06536 $ & $   0.02161 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.95394 $ & $  -0.05492 $ & $   0.02348 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.80671 $ & $   0.04363 $ & $   0.04083 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.76103 $ & $   0.01231 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.85792 $ & $   0.00520 $ & $   0.05926 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.88142 $ & $  -0.03046 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.93219 $ & $   0.00590 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.78470 $ & $  -0.01894 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.93255 $ & $  -0.00482 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.90977 $ & $   0.03582 $ & $   0.02174 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.80831 $ & $   0.00680 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.68876 $ & $  -0.02374 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.10363 $ & $  -0.00215 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.98391 $ & $  -0.02760 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.78579 $ & $  -0.01223 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.83664 $ & $   0.02434 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.95643 $ & $   0.03152 $ & $   0.02194 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55608.96131 $ & $  -0.03563 $ & $   0.02167 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.80946 $ & $  -0.02815 $ & $   0.03296 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.76352 $ & $  -0.01270 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.88391 $ & $  -0.02174 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.93471 $ & $   0.01382 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.78723 $ & $   0.00492 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.93506 $ & $   0.04752 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.91228 $ & $   0.01931 $ & $   0.02401 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.81080 $ & $   0.00566 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.69119 $ & $   0.01416 $ & $   0.02163 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.78833 $ & $  -0.00203 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.10640 $ & $   0.00375 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.98667 $ & $   0.00943 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.83917 $ & $  -0.00997 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.95895 $ & $   0.02595 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55608.96380 $ & $   0.02911 $ & $   0.02161 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.81193 $ & $  -0.00530 $ & $   0.03615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.76596 $ & $  -0.00564 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.86286 $ & $   0.06653 $ & $   0.06159 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.93721 $ & $  -0.00859 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.88669 $ & $  -0.00891 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.79000 $ & $   0.00375 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.93758 $ & $  -0.00700 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.69376 $ & $  -0.00883 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.91504 $ & $   0.02707 $ & $   0.02527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.81360 $ & $   0.00285 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.84160 $ & $   0.02206 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.79085 $ & $   0.03983 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.10889 $ & $   0.01617 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.98920 $ & $  -0.01825 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.96149 $ & $   0.01850 $ & $   0.02118 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.81446 $ & $  -0.04173 $ & $   0.03127 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.76852 $ & $   0.02626 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.86559 $ & $   0.00504 $ & $   0.04024 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.88919 $ & $   0.02126 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.93998 $ & $   0.00465 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.79252 $ & $   0.01909 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.94036 $ & $   0.01314 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.69628 $ & $  -0.02302 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.81609 $ & $   0.01111 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.79338 $ & $  -0.02230 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.11139 $ & $   0.00957 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.84415 $ & $  -0.00761 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.99172 $ & $  -0.01091 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.96398 $ & $   0.03920 $ & $   0.02230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55608.96881 $ & $  -0.02130 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.77131 $ & $   0.02016 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.94248 $ & $  -0.01747 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.89172 $ & $  -0.00267 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.79504 $ & $   0.00914 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.92002 $ & $   0.00936 $ & $   0.02411 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.81861 $ & $   0.01776 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.69904 $ & $  -0.00540 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.79592 $ & $   0.02656 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.84669 $ & $   0.03862 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.99424 $ & $   0.00831 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55608.97135 $ & $  -0.00877 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.11408 $ & $   0.01005 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.96673 $ & $   0.03645 $ & $   0.02388 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.77383 $ & $  -0.01900 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.89421 $ & $  -0.02051 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.94500 $ & $  -0.01923 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.79754 $ & $   0.00999 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.94534 $ & $   0.02532 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.89937 $ & $   0.00076 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.92255 $ & $  -0.00133 $ & $   0.02439 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.82110 $ & $   0.00711 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.70156 $ & $  -0.00845 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.99675 $ & $   0.00709 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.11658 $ & $   0.01115 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.79869 $ & $   0.04599 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.84949 $ & $   0.01565 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.96925 $ & $  -0.00630 $ & $   0.02114 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55608.97411 $ & $  -0.05873 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.77636 $ & $   0.01472 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.89670 $ & $   0.01557 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.94749 $ & $   0.00755 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.80006 $ & $   0.01099 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.92506 $ & $  -0.01171 $ & $   0.02404 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.82359 $ & $   0.00552 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.90248 $ & $  -0.00539 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.80123 $ & $  -0.02317 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.97174 $ & $   0.03800 $ & $   0.02241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55651.99952 $ & $  -0.03771 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.85202 $ & $  -0.00468 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.11932 $ & $   0.02115 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55608.97661 $ & $  -0.00394 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.77889 $ & $   0.02308 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.94999 $ & $   0.00744 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.89949 $ & $   0.02867 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.80284 $ & $   0.00093 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.95034 $ & $   0.01733 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.70655 $ & $  -0.01299 $ & $   0.02036 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.92783 $ & $  -0.04448 $ & $   0.02436 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.82638 $ & $   0.00206 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.90498 $ & $   0.00416 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.97425 $ & $  -0.00684 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.80377 $ & $  -0.02670 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.00204 $ & $   0.03094 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.85456 $ & $   0.00176 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55608.97911 $ & $  -0.06427 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.12184 $ & $   0.01655 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.78139 $ & $  -0.00663 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.90198 $ & $   0.00956 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.95275 $ & $  -0.03038 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.80533 $ & $  -0.00840 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.95312 $ & $  -0.02018 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.70910 $ & $  -0.03151 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.82887 $ & $  -0.01650 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.90750 $ & $   0.01783 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.97674 $ & $   0.03669 $ & $   0.02447 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.85707 $ & $   0.01148 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.80631 $ & $  -0.00625 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.00459 $ & $  -0.01045 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55608.98160 $ & $   0.01451 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.88054 $ & $   0.01005 $ & $   0.03999 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.78416 $ & $   0.02904 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.90447 $ & $  -0.00381 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.95525 $ & $  -0.01947 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.80785 $ & $  -0.00509 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.93272 $ & $  -0.02091 $ & $   0.02253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.83137 $ & $   0.04673 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.91002 $ & $   0.00781 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.71188 $ & $   0.01092 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.80881 $ & $  -0.00643 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.85958 $ & $   0.01588 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.00711 $ & $   0.03458 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55608.98416 $ & $   0.00048 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.97950 $ & $  -0.01238 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.88304 $ & $  -0.01383 $ & $   0.03790 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.78669 $ & $   0.01745 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.95777 $ & $   0.00525 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.90701 $ & $  -0.00576 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.81035 $ & $  -0.01751 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.95799 $ & $   0.04396 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.93524 $ & $   0.02990 $ & $   0.02698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.83390 $ & $  -0.00536 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.91252 $ & $  -0.01069 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.71438 $ & $  -0.01813 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.00966 $ & $  -0.00026 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.98200 $ & $   0.03587 $ & $   0.02176 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.81160 $ & $   0.02058 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.86238 $ & $   0.00282 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55608.98690 $ & $  -0.04151 $ & $   0.02184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.78921 $ & $  -0.00131 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.96026 $ & $  -0.00416 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.90950 $ & $   0.00960 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.81290 $ & $   0.02463 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.96055 $ & $  -0.03092 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.93776 $ & $   0.00721 $ & $   0.02507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.83640 $ & $   0.01369 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.71691 $ & $   0.01145 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.91526 $ & $   0.02138 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.98449 $ & $   0.01116 $ & $   0.02356 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.86488 $ & $  -0.01676 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.01240 $ & $  -0.01304 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.81414 $ & $   0.01364 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.88799 $ & $  -0.02707 $ & $   0.03434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.79174 $ & $  -0.01827 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.96277 $ & $  -0.01948 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.91226 $ & $   0.00014 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.81565 $ & $   0.00738 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.94053 $ & $  -0.02598 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.71944 $ & $   0.00648 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.83920 $ & $   0.00439 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.91780 $ & $  -0.02600 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.98698 $ & $   0.02083 $ & $   0.02255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55608.99181 $ & $   0.00169 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.86742 $ & $  -0.01083 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.01493 $ & $   0.01439 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.81668 $ & $  -0.01789 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.89074 $ & $  -0.00664 $ & $   0.04660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.79423 $ & $   0.00484 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.91475 $ & $   0.01723 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.96552 $ & $  -0.01343 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.81817 $ & $  -0.00230 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.94306 $ & $   0.04206 $ & $   0.02336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.72195 $ & $   0.01022 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.84170 $ & $   0.02085 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.92029 $ & $   0.00224 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.98948 $ & $   0.00757 $ & $   0.02347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.84675 $ & $  -0.00953 $ & $   0.02261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55608.99432 $ & $  -0.05037 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.77316 $ & $   0.02307 $ & $   0.02226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.86993 $ & $  -0.01528 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.01743 $ & $  -0.00123 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.81918 $ & $  -0.03845 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.79700 $ & $   0.01298 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.91728 $ & $   0.00443 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.96809 $ & $  -0.00032 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.82068 $ & $  -0.00710 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.94557 $ & $   0.03716 $ & $   0.02470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.84419 $ & $   0.00785 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.92281 $ & $   0.03479 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.72469 $ & $  -0.00481 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55608.99680 $ & $  -0.01107 $ & $   0.02150 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.87246 $ & $   0.01355 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.82170 $ & $  -0.02481 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.99225 $ & $   0.01212 $ & $   0.02197 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.74806 $ & $  -0.00734 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.77598 $ & $   0.02583 $ & $   0.02247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.89575 $ & $   0.05465 $ & $   0.04442 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.85016 $ & $   0.00451 $ & $   0.02472 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.79953 $ & $  -0.02044 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.97048 $ & $  -0.00549 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.91977 $ & $  -0.03218 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.97062 $ & $  -0.01932 $ & $   0.02098 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.82321 $ & $   0.00305 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.94808 $ & $  -0.03414 $ & $   0.02213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.84672 $ & $   0.03717 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.92531 $ & $  -0.00481 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.72722 $ & $  -0.02861 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.99474 $ & $   0.02301 $ & $   0.02321 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55608.99954 $ & $   0.00469 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.82438 $ & $   0.02258 $ & $   0.02272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.77847 $ & $   0.00131 $ & $   0.02177 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.89824 $ & $  -0.02594 $ & $   0.04107 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.87525 $ & $  -0.01093 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.75074 $ & $  -0.00383 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.85265 $ & $   0.03535 $ & $   0.02811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.80206 $ & $  -0.02184 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.97300 $ & $  -0.00115 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.92230 $ & $   0.00264 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.97311 $ & $   0.02254 $ & $   0.02601 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.84921 $ & $  -0.00705 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.72973 $ & $   0.04869 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.92808 $ & $  -0.01041 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.99724 $ & $   0.00860 $ & $   0.02362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55609.00205 $ & $  -0.00987 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.78097 $ & $  -0.00360 $ & $   0.02193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.82697 $ & $  -0.00963 $ & $   0.02283 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.90074 $ & $   0.02685 $ & $   0.04355 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.75327 $ & $   0.00521 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.87779 $ & $   0.01291 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.85514 $ & $   0.00482 $ & $   0.02640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.80458 $ & $   0.01074 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.97550 $ & $   0.00661 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.97562 $ & $  -0.02426 $ & $   0.02693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.92506 $ & $   0.00154 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.82844 $ & $   0.00060 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.95322 $ & $   0.00678 $ & $   0.02308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.73226 $ & $  -0.01765 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.85201 $ & $   0.00084 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.93060 $ & $   0.00992 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55755.99975 $ & $  -0.01430 $ & $   0.02108 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55609.00460 $ & $   0.01944 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.75572 $ & $  -0.00084 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.82950 $ & $   0.00173 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.78373 $ & $   0.02094 $ & $   0.02081 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.85766 $ & $  -0.04698 $ & $   0.02619 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.80712 $ & $   0.02100 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.97827 $ & $  -0.02251 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.92755 $ & $  -0.01206 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.83097 $ & $  -0.01397 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.95574 $ & $  -0.04157 $ & $   0.02350 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.85450 $ & $  -0.00443 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.73477 $ & $  -0.00726 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.93312 $ & $  -0.03009 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.00224 $ & $  -0.02310 $ & $   0.02082 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55609.00709 $ & $   0.02778 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.83200 $ & $   0.00061 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.88280 $ & $   0.00753 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.75830 $ & $   0.02680 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.78622 $ & $  -0.02100 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.86018 $ & $  -0.00402 $ & $   0.03029 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.80987 $ & $  -0.00900 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.98077 $ & $  -0.00511 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.93008 $ & $  -0.02032 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.83347 $ & $  -0.00202 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.95825 $ & $  -0.01410 $ & $   0.02195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.85699 $ & $   0.02271 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.93564 $ & $  -0.01547 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.73754 $ & $   0.02996 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55609.00960 $ & $  -0.01766 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.00499 $ & $  -0.02545 $ & $   0.02273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.83454 $ & $   0.01317 $ & $   0.02349 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.88534 $ & $   0.01090 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.78870 $ & $  -0.02027 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.76109 $ & $   0.01411 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.86295 $ & $  -0.04516 $ & $   0.02459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.81241 $ & $   0.00758 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.98327 $ & $  -0.01744 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.93258 $ & $   0.02560 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.83599 $ & $   0.00595 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.96078 $ & $  -0.02676 $ & $   0.02324 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.85952 $ & $  -0.02706 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.93819 $ & $  -0.00591 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.74005 $ & $   0.03840 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.00751 $ & $   0.01912 $ & $   0.02375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55609.01236 $ & $   0.06186 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.79122 $ & $  -0.00527 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.76363 $ & $  -0.00255 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.88815 $ & $  -0.03264 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.86545 $ & $   0.01505 $ & $   0.02554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.81490 $ & $   0.02646 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.98577 $ & $   0.01779 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.93507 $ & $  -0.00602 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.83850 $ & $   0.01540 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.96328 $ & $  -0.03379 $ & $   0.02334 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.86201 $ & $  -0.00241 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.74254 $ & $  -0.00160 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.94093 $ & $   0.00803 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.01000 $ & $   0.00932 $ & $   0.02417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55609.01492 $ & $   0.00032 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.79374 $ & $   0.04751 $ & $   0.02076 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.83982 $ & $  -0.02434 $ & $   0.04160 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.76616 $ & $  -0.00760 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.89068 $ & $   0.00133 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.86794 $ & $  -0.02671 $ & $   0.02465 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.81744 $ & $   0.00493 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.98826 $ & $   0.00170 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.93786 $ & $  -0.00819 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.84126 $ & $   0.02022 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.96605 $ & $  -0.00151 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.86477 $ & $   0.01907 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.94343 $ & $   0.00632 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.01249 $ & $  -0.00553 $ & $   0.02322 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.76869 $ & $   0.01324 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.84248 $ & $   0.01632 $ & $   0.02449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.79652 $ & $   0.01472 $ & $   0.02073 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.87046 $ & $  -0.01339 $ & $   0.02511 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.81985 $ & $   0.03665 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.99101 $ & $  -0.00520 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.94035 $ & $  -0.01198 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.84378 $ & $  -0.00410 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.96854 $ & $   0.01301 $ & $   0.02258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.74754 $ & $  -0.01195 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.86730 $ & $  -0.00983 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.94596 $ & $  -0.00843 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.01501 $ & $  -0.03131 $ & $   0.02368 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55609.01990 $ & $   0.00077 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.89554 $ & $   0.02266 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.77123 $ & $  -0.00733 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.79902 $ & $   0.02630 $ & $   0.02132 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.84501 $ & $   0.00963 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.87296 $ & $   0.03383 $ & $   0.02405 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.82266 $ & $  -0.01472 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.99352 $ & $  -0.01677 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.94287 $ & $  -0.01929 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.84628 $ & $   0.01612 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.97105 $ & $  -0.01786 $ & $   0.02149 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.86980 $ & $  -0.04123 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.94847 $ & $  -0.03348 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.75033 $ & $  -0.03094 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55609.02244 $ & $   0.06956 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.01780 $ & $   0.00380 $ & $   0.02450 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.89809 $ & $   0.00428 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.80148 $ & $  -0.02147 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.84751 $ & $  -0.03271 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.77402 $ & $   0.03622 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.87572 $ & $  -0.02680 $ & $   0.02601 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.82520 $ & $   0.01709 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.99601 $ & $   0.00328 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.94536 $ & $   0.01994 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.84880 $ & $  -0.00216 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.97354 $ & $  -0.01366 $ & $   0.02231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.87233 $ & $  -0.00195 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.95100 $ & $  -0.00979 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.75284 $ & $   0.01682 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.02030 $ & $  -0.05580 $ & $   0.02386 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55609.02519 $ & $  -0.02286 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.80400 $ & $  -0.00943 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.90091 $ & $   0.01656 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.85027 $ & $  -0.02415 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.77655 $ & $   0.00585 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.87822 $ & $  -0.01800 $ & $   0.02508 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.82763 $ & $  -0.03184 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55712.99853 $ & $  -0.01456 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.94789 $ & $  -0.00617 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.85130 $ & $   0.02097 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.97607 $ & $  -0.04442 $ & $   0.02162 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.82863 $ & $  -0.01378 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.87482 $ & $   0.00147 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.75536 $ & $   0.02253 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.95377 $ & $  -0.00545 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.02281 $ & $   0.01915 $ & $   0.02294 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55609.02769 $ & $   0.01334 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.80656 $ & $  -0.01742 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.90344 $ & $  -0.03941 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.85279 $ & $  -0.01365 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.77908 $ & $   0.00479 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.88074 $ & $   0.01719 $ & $   0.02487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.83020 $ & $   0.00790 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.00102 $ & $  -0.00758 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.95064 $ & $   0.01580 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.85407 $ & $  -0.00693 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.83132 $ & $  -0.00535 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.97883 $ & $  -0.03739 $ & $   0.02264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.87758 $ & $  -0.00758 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.75788 $ & $   0.01708 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.95631 $ & $  -0.00215 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.02530 $ & $   0.00127 $ & $   0.02310 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55609.03024 $ & $   0.00819 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.90597 $ & $   0.01049 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.80931 $ & $  -0.03404 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.78157 $ & $  -0.00755 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.85533 $ & $   0.00301 $ & $   0.02492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.88325 $ & $  -0.00998 $ & $   0.02399 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.83273 $ & $   0.00891 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.00376 $ & $  -0.00466 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.95317 $ & $   0.01437 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.85657 $ & $   0.01410 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.98131 $ & $  -0.00494 $ & $   0.02154 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.83383 $ & $  -0.01694 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.93067 $ & $  -0.05146 $ & $   0.04060 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.88011 $ & $   0.01234 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.76039 $ & $   0.00721 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.95883 $ & $  -0.02753 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.02782 $ & $  -0.00484 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55609.03274 $ & $   0.01597 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.90843 $ & $   0.00437 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.85782 $ & $  -0.03849 $ & $   0.02818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.81183 $ & $   0.00709 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.78411 $ & $  -0.02226 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.88577 $ & $   0.00497 $ & $   0.02281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.83550 $ & $  -0.00741 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.00628 $ & $  -0.00956 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.95567 $ & $  -0.01065 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.85906 $ & $  -0.01925 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.98384 $ & $   0.00991 $ & $   0.02193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.93326 $ & $   0.06990 $ & $   0.04958 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.88260 $ & $   0.03368 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.96135 $ & $  -0.00541 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.76313 $ & $   0.00716 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55609.03529 $ & $   0.05772 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.81435 $ & $   0.00952 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.78690 $ & $  -0.00842 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.88855 $ & $  -0.01992 $ & $   0.02397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.83803 $ & $   0.02357 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.00878 $ & $  -0.00699 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.95819 $ & $  -0.00898 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.86156 $ & $   0.00537 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.98635 $ & $   0.00786 $ & $   0.02359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.88510 $ & $   0.01691 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.83913 $ & $   0.00054 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.96387 $ & $   0.00591 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.76565 $ & $  -0.00797 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55609.03805 $ & $   0.01318 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.81689 $ & $   0.00419 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.91373 $ & $   0.01156 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.78943 $ & $   0.00728 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.84055 $ & $   0.00883 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.76690 $ & $   0.00083 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.01128 $ & $  -0.00538 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.96072 $ & $   0.00465 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.86409 $ & $   0.01154 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.98884 $ & $  -0.00053 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.88763 $ & $  -0.01631 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.84166 $ & $   0.03074 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.76815 $ & $   0.00171 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.93876 $ & $  -0.02679 $ & $   0.05329 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.96664 $ & $   0.00961 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55609.04056 $ & $   0.00903 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.81939 $ & $  -0.01405 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.91628 $ & $   0.04726 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.79192 $ & $  -0.01761 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.89353 $ & $   0.04152 $ & $   0.02345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.84308 $ & $   0.00891 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.01380 $ & $   0.01034 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.76956 $ & $  -0.00027 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.96349 $ & $   0.00799 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.86684 $ & $  -0.01714 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.99160 $ & $   0.03970 $ & $   0.02255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.84418 $ & $  -0.01221 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.89039 $ & $  -0.01743 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.77069 $ & $   0.00516 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.94126 $ & $   0.03591 $ & $   0.05358 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.96917 $ & $   0.01902 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55609.04306 $ & $  -0.03794 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.91879 $ & $  -0.01182 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.82213 $ & $   0.02385 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.79445 $ & $  -0.00100 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.89605 $ & $  -0.03141 $ & $   0.02288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.84561 $ & $  -0.00693 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.77207 $ & $  -0.00814 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.01654 $ & $   0.00105 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.96602 $ & $   0.01643 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.86937 $ & $  -0.00089 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.99411 $ & $  -0.03097 $ & $   0.02330 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.84670 $ & $  -0.00313 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.89291 $ & $  -0.00416 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.77319 $ & $  -0.00180 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.97169 $ & $  -0.01709 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.94396 $ & $  -0.02251 $ & $   0.04334 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55609.04557 $ & $  -0.03179 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.92133 $ & $  -0.00173 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.82463 $ & $   0.02274 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.79695 $ & $  -0.00242 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.89854 $ & $  -0.05819 $ & $   0.02296 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.84838 $ & $  -0.00343 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.01904 $ & $   0.00143 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.77484 $ & $  -0.00371 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.96853 $ & $   0.00253 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.87187 $ & $   0.01771 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.75218 $ & $   0.01178 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55669.99662 $ & $   0.02398 $ & $   0.02442 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.84922 $ & $  -0.01377 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.89541 $ & $  -0.02051 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.97418 $ & $   0.03766 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.77597 $ & $  -0.03135 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55609.04813 $ & $   0.00691 $ & $   0.02176 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.92383 $ & $   0.00461 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.82715 $ & $   0.01269 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.79974 $ & $  -0.02153 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.90131 $ & $   0.02069 $ & $   0.02301 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.85090 $ & $  -0.01303 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.02156 $ & $  -0.02739 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.77736 $ & $   0.00117 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.97105 $ & $   0.00860 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.87439 $ & $   0.01869 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.89791 $ & $   0.01486 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.85199 $ & $   0.03071 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.75526 $ & $   0.02498 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.97671 $ & $   0.01835 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.77850 $ & $   0.01831 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.82967 $ & $  -0.00006 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.92663 $ & $   0.02225 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.80224 $ & $  -0.02786 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.90382 $ & $   0.02358 $ & $   0.02521 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.02406 $ & $   0.00866 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.77988 $ & $   0.03993 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.97355 $ & $  -0.01413 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.87689 $ & $  -0.02024 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.00160 $ & $  -0.03167 $ & $   0.02447 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.90044 $ & $  -0.00091 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.75775 $ & $  -0.00088 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.85451 $ & $   0.01249 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.95137 $ & $  -0.06658 $ & $   0.04025 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.78102 $ & $   0.01501 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.97945 $ & $   0.00669 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.83219 $ & $   0.00093 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.92913 $ & $   0.00870 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.80478 $ & $  -0.00123 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.90634 $ & $   0.02272 $ & $   0.02558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.85595 $ & $   0.01245 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.02656 $ & $  -0.00451 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.78240 $ & $  -0.01247 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.97630 $ & $   0.01243 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.87964 $ & $  -0.00420 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.76028 $ & $   0.00110 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.85703 $ & $  -0.00172 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.90319 $ & $   0.00280 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.78352 $ & $   0.00747 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.98198 $ & $   0.00084 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.93168 $ & $  -0.03549 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.83496 $ & $   0.02151 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.80728 $ & $   0.01782 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.90886 $ & $  -0.04667 $ & $   0.02287 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.85851 $ & $   0.01003 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.78492 $ & $  -0.00260 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.02921 $ & $   0.00534 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55773.97884 $ & $  -0.03241 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.88216 $ & $  -0.01762 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.76278 $ & $   0.00560 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.85956 $ & $  -0.00438 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.90569 $ & $  -0.00300 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.95650 $ & $  -0.01225 $ & $   0.04586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.78606 $ & $   0.00097 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.98449 $ & $   0.00820 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.93420 $ & $  -0.00430 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.83749 $ & $  -0.03000 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.80981 $ & $  -0.01194 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.91137 $ & $  -0.04762 $ & $   0.02545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.03173 $ & $  -0.00135 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.86129 $ & $   0.00676 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.88466 $ & $   0.00857 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.76523 $ & $  -0.00090 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.86207 $ & $  -0.00636 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.90822 $ & $  -0.03448 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.98702 $ & $   0.00980 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.78884 $ & $  -0.03701 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.84000 $ & $   0.02073 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.81257 $ & $   0.00631 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.03423 $ & $   0.00094 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.86375 $ & $   0.01367 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.79007 $ & $   0.00337 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.88719 $ & $   0.01935 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.73993 $ & $  -0.00924 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.91071 $ & $   0.00468 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.76802 $ & $   0.02763 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.86484 $ & $   0.02076 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.98952 $ & $  -0.00359 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.79136 $ & $  -0.02919 $ & $   0.02203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.84253 $ & $   0.00897 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.93948 $ & $  -0.01587 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.91652 $ & $   0.01817 $ & $   0.02199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.81510 $ & $  -0.00136 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.03672 $ & $   0.00097 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.79260 $ & $  -0.00356 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.86636 $ & $  -0.01800 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.88969 $ & $   0.01694 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.74259 $ & $   0.00111 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.91324 $ & $   0.01131 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.77055 $ & $  -0.00425 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.86735 $ & $   0.01901 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.79389 $ & $   0.00809 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.99230 $ & $   0.02066 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.84503 $ & $  -0.02177 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.94202 $ & $  -0.01072 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.91905 $ & $   0.00175 $ & $   0.02274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.81760 $ & $  -0.00443 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.03921 $ & $   0.01863 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.79512 $ & $  -0.01096 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.86890 $ & $  -0.01210 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.89244 $ & $  -0.02871 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.64821 $ & $  -0.00765 $ & $   0.02980 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.74512 $ & $   0.01554 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.77304 $ & $   0.02945 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.86988 $ & $  -0.01522 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.91600 $ & $   0.02813 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.79642 $ & $   0.02004 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.99482 $ & $  -0.00728 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.84780 $ & $   0.03108 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.94455 $ & $  -0.03509 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.92156 $ & $  -0.02857 $ & $   0.02491 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.82013 $ & $  -0.00446 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.79764 $ & $   0.01521 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.87143 $ & $   0.01548 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.04198 $ & $  -0.01475 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.89496 $ & $   0.00402 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.65084 $ & $   0.02864 $ & $   0.02575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.74765 $ & $  -0.01470 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.77553 $ & $   0.02207 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.87240 $ & $  -0.02202 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.91853 $ & $  -0.01568 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.79896 $ & $   0.02666 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.99732 $ & $   0.06249 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.70244 $ & $   0.05929 $ & $   0.03269 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.85030 $ & $   0.00589 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.82254 $ & $   0.00549 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.94708 $ & $   0.03154 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.92410 $ & $  -0.02927 $ & $   0.02288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.04448 $ & $   0.02190 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.80041 $ & $  -0.00605 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.87422 $ & $   0.02076 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.89746 $ & $  -0.00731 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.75018 $ & $   0.01392 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.77805 $ & $  -0.00199 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.65366 $ & $  -0.01586 $ & $   0.02579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.87494 $ & $   0.00570 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.92103 $ & $  -0.03411 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55626.99985 $ & $  -0.00598 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.80173 $ & $   0.00407 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.85281 $ & $  -0.01546 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.94961 $ & $   0.00328 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.92688 $ & $   0.03101 $ & $   0.02284 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.82537 $ & $   0.01294 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.04699 $ & $   0.00012 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.80293 $ & $   0.00059 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.87674 $ & $  -0.01190 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.89996 $ & $   0.02424 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55730.97386 $ & $   0.00228 $ & $   0.05377 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.65616 $ & $   0.00833 $ & $   0.02469 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.75297 $ & $  -0.00621 $ & $   0.02232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.92352 $ & $  -0.00500 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.87771 $ & $  -0.01450 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55627.00238 $ & $   0.01690 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.80426 $ & $   0.01951 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.85533 $ & $   0.01696 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.92938 $ & $   0.02105 $ & $   0.02346 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.95240 $ & $   0.01047 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.82791 $ & $   0.00473 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.04949 $ & $   0.00717 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.87919 $ & $  -0.03106 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.80545 $ & $   0.00956 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.90246 $ & $  -0.01549 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.65865 $ & $   0.00607 $ & $   0.02540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.75549 $ & $   0.02756 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.78329 $ & $   0.03654 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.92605 $ & $  -0.01671 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.88023 $ & $   0.00814 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.80679 $ & $  -0.00607 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55627.00515 $ & $  -0.00180 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.85783 $ & $   0.00817 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.71044 $ & $  -0.03027 $ & $   0.03573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.93191 $ & $   0.04870 $ & $   0.02464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.83040 $ & $  -0.02077 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.95493 $ & $   0.01161 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.05201 $ & $   0.01046 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.80797 $ & $  -0.02259 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.88176 $ & $   0.02293 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.90523 $ & $  -0.02402 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.75802 $ & $  -0.04146 $ & $   0.02237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.78580 $ & $   0.02791 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.88273 $ & $  -0.00081 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55791.92881 $ & $   0.01330 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.80932 $ & $   0.03982 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55627.00767 $ & $   0.00075 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.71296 $ & $   0.03381 $ & $   0.03624 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.86060 $ & $   0.01114 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.83289 $ & $   0.00080 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.93443 $ & $  -0.02036 $ & $   0.02365 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.95747 $ & $  -0.00688 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.81048 $ & $  -0.01475 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.05475 $ & $  -0.01477 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.88428 $ & $   0.01409 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.90773 $ & $  -0.00124 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.76054 $ & $  -0.00766 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.78832 $ & $  -0.01497 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.66391 $ & $  -0.00160 $ & $   0.02159 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.88525 $ & $   0.00671 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.81187 $ & $   0.00361 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55627.01018 $ & $   0.01310 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.86312 $ & $   0.00481 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.83542 $ & $  -0.03528 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.93695 $ & $   0.00061 $ & $   0.02457 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.95999 $ & $  -0.01713 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.05724 $ & $   0.02713 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.81324 $ & $  -0.01260 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.88703 $ & $  -0.01173 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.91024 $ & $   0.00617 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.76306 $ & $  -0.00339 $ & $   0.02336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.79084 $ & $   0.01761 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.66640 $ & $  -0.00053 $ & $   0.02255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.88775 $ & $   0.02480 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55627.01269 $ & $   0.01802 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.81465 $ & $  -0.00159 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.86565 $ & $   0.00472 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.96252 $ & $   0.00970 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.83818 $ & $  -0.00384 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.64479 $ & $  -0.00110 $ & $   0.03244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.05976 $ & $   0.02645 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.81576 $ & $   0.01279 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.88957 $ & $  -0.02108 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.91275 $ & $  -0.01470 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.66884 $ & $   0.05595 $ & $   0.03176 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.79361 $ & $   0.00667 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.76598 $ & $  -0.05154 $ & $   0.02082 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.89053 $ & $  -0.00138 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55627.01521 $ & $   0.02311 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.81715 $ & $   0.03453 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.86818 $ & $  -0.00019 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.94222 $ & $   0.01382 $ & $   0.02268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.84071 $ & $   0.01146 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.96531 $ & $   0.01199 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.06225 $ & $   0.00591 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.64774 $ & $   0.03811 $ & $   0.02498 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.81827 $ & $  -0.02579 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.89206 $ & $   0.01049 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.91524 $ & $  -0.03258 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.67140 $ & $  -0.00326 $ & $   0.03258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.76850 $ & $   0.02986 $ & $   0.02494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.89320 $ & $  -0.01473 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.81969 $ & $  -0.04752 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55627.01799 $ & $  -0.02411 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.87071 $ & $  -0.02302 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.84321 $ & $  -0.01293 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.94474 $ & $   0.01474 $ & $   0.02469 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.96785 $ & $   0.00163 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.06475 $ & $   0.01049 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.65023 $ & $   0.02743 $ & $   0.02530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.89449 $ & $   0.00623 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.82080 $ & $  -0.00827 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.91802 $ & $  -0.00458 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.79860 $ & $  -0.00597 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.67418 $ & $  -0.01973 $ & $   0.03177 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.77099 $ & $   0.03152 $ & $   0.02486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.89572 $ & $   0.01402 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.82220 $ & $   0.02568 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55627.02049 $ & $  -0.01879 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.87348 $ & $  -0.02054 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.84574 $ & $  -0.01796 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.94727 $ & $   0.02607 $ & $   0.02422 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.65275 $ & $  -0.04477 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.06750 $ & $  -0.01061 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.82329 $ & $   0.02741 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.89706 $ & $   0.00762 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.92052 $ & $   0.02341 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.80110 $ & $  -0.01400 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.67668 $ & $   0.00026 $ & $   0.02663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.77351 $ & $  -0.05689 $ & $   0.02615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.89822 $ & $  -0.00265 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55627.02298 $ & $  -0.02302 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.82472 $ & $  -0.00169 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.87597 $ & $   0.00920 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.84824 $ & $  -0.00516 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.94980 $ & $  -0.00033 $ & $   0.02315 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.97287 $ & $   0.02541 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.65524 $ & $  -0.03500 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.07002 $ & $  -0.00541 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.82607 $ & $   0.01243 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.89984 $ & $   0.01199 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.92302 $ & $  -0.01190 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.80363 $ & $  -0.00336 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.67920 $ & $   0.02306 $ & $   0.04141 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.77599 $ & $  -0.03184 $ & $   0.02260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.90080 $ & $   0.00650 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55627.02551 $ & $  -0.00514 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.73070 $ & $  -0.00256 $ & $   0.03091 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.82747 $ & $  -0.00545 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.87850 $ & $   0.01040 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.97541 $ & $  -0.02668 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.85103 $ & $   0.01616 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.95258 $ & $   0.02443 $ & $   0.02449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.07253 $ & $   0.01233 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.65798 $ & $   0.03769 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.82857 $ & $   0.01942 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.90236 $ & $  -0.01725 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.92552 $ & $  -0.02170 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.80638 $ & $  -0.01508 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.77877 $ & $  -0.00455 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55627.02801 $ & $   0.00698 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.90354 $ & $  -0.01883 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.73322 $ & $   0.00925 $ & $   0.02771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.83000 $ & $  -0.00027 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.88100 $ & $   0.00805 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.85352 $ & $   0.02063 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.95510 $ & $  -0.01869 $ & $   0.02227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.97817 $ & $  -0.01316 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.07505 $ & $   0.02366 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.66046 $ & $   0.00266 $ & $   0.02139 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.83109 $ & $   0.00154 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.90488 $ & $   0.02895 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.92805 $ & $   0.00507 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.80891 $ & $   0.00120 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.78126 $ & $  -0.00627 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.90606 $ & $   0.01866 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.83250 $ & $  -0.00994 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55627.03079 $ & $   0.02335 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.88348 $ & $  -0.00742 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.85602 $ & $  -0.00411 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.95761 $ & $   0.05638 $ & $   0.02460 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.98071 $ & $  -0.00060 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.07755 $ & $   0.02005 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.66297 $ & $   0.02842 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.83358 $ & $  -0.00889 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.90740 $ & $  -0.02865 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.93079 $ & $  -0.00537 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.81140 $ & $   0.03339 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.78379 $ & $  -0.00926 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.90856 $ & $   0.00017 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.73821 $ & $  -0.03493 $ & $   0.03241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55627.03329 $ & $  -0.00237 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.83504 $ & $  -0.00361 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.88624 $ & $  -0.01141 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.85851 $ & $   0.00507 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.96013 $ & $   0.02630 $ & $   0.02421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.98323 $ & $  -0.02133 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.66550 $ & $   0.00007 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.08029 $ & $   0.01170 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.83608 $ & $   0.00553 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.90993 $ & $   0.00446 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.93329 $ & $  -0.01383 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.81392 $ & $   0.00632 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.78627 $ & $  -0.05221 $ & $   0.02670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.91109 $ & $   0.00024 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.83754 $ & $  -0.03200 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55627.03582 $ & $  -0.01901 $ & $   0.02311 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.88879 $ & $  -0.02184 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.86104 $ & $  -0.01546 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.96265 $ & $  -0.01948 $ & $   0.02266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.98575 $ & $   0.02157 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.66801 $ & $   0.00041 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.08281 $ & $   0.00272 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.83885 $ & $  -0.00167 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.91270 $ & $   0.00882 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.69151 $ & $  -0.00371 $ & $   0.04230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.93579 $ & $  -0.00156 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.81644 $ & $  -0.01389 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.78875 $ & $  -0.01431 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.91358 $ & $  -0.01199 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.74349 $ & $   0.04413 $ & $   0.03345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.84031 $ & $   0.00921 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.89133 $ & $   0.04465 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55687.98827 $ & $   0.01241 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.86380 $ & $  -0.01299 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.96542 $ & $   0.00232 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.08531 $ & $  -0.01651 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.67079 $ & $   0.02304 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.84137 $ & $   0.00432 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.91522 $ & $  -0.00898 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.69404 $ & $   0.03950 $ & $   0.06423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.93829 $ & $  -0.03322 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.81921 $ & $   0.00844 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.79154 $ & $   0.00682 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.91635 $ & $  -0.00233 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.84282 $ & $  -0.00424 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.89387 $ & $   0.01785 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.86630 $ & $  -0.01663 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.96794 $ & $  -0.01635 $ & $   0.02253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.08781 $ & $   0.00769 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.67329 $ & $  -0.01719 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.84387 $ & $   0.01263 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.91775 $ & $   0.04511 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.94081 $ & $   0.01329 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.79403 $ & $   0.01136 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.91887 $ & $   0.00161 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.84535 $ & $  -0.00507 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.89639 $ & $   0.00827 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.86883 $ & $   0.02399 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.97046 $ & $  -0.00471 $ & $   0.02246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.09034 $ & $   0.01229 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.67581 $ & $  -0.00703 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.84639 $ & $  -0.00636 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.92027 $ & $  -0.00086 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.94356 $ & $  -0.00250 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.79655 $ & $   0.02741 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.92145 $ & $   0.02256 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.84787 $ & $   0.01373 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.87133 $ & $  -0.02497 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.89917 $ & $   0.00488 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.97296 $ & $   0.00837 $ & $   0.02142 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.67831 $ & $  -0.00223 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.09308 $ & $  -0.00231 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.84890 $ & $   0.02505 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.92281 $ & $   0.01470 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.94608 $ & $   0.02165 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.82649 $ & $  -0.01995 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.79905 $ & $   0.01589 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.92397 $ & $   0.00199 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.85037 $ & $  -0.01381 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.87386 $ & $   0.00640 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.90165 $ & $  -0.00753 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.97545 $ & $  -0.02915 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.68080 $ & $   0.03550 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.09558 $ & $   0.00552 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.85168 $ & $  -0.01785 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.92555 $ & $   0.01160 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.94858 $ & $  -0.01699 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.82903 $ & $   0.03374 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.80154 $ & $   0.00334 $ & $   0.02827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.92651 $ & $  -0.01588 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.85316 $ & $  -0.01386 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.90417 $ & $   0.02637 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.87662 $ & $  -0.01323 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.97823 $ & $   0.00741 $ & $   0.02223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.09809 $ & $  -0.01172 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.68357 $ & $   0.02493 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.85417 $ & $   0.03473 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.92808 $ & $  -0.04057 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.95108 $ & $   0.03105 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.83181 $ & $   0.02370 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.92925 $ & $   0.01230 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.85569 $ & $  -0.01969 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.90670 $ & $   0.00043 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.87912 $ & $   0.01165 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.98074 $ & $  -0.04766 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.10059 $ & $   0.01465 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.68609 $ & $  -0.03523 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.85667 $ & $  -0.02528 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.93058 $ & $  -0.01357 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.95360 $ & $   0.05408 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.83434 $ & $  -0.02922 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.80676 $ & $   0.00927 $ & $   0.02596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.76120 $ & $   0.02370 $ & $   0.02717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.93177 $ & $  -0.00754 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.85821 $ & $  -0.03009 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.90922 $ & $  -0.00852 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.88165 $ & $  -0.00359 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.98327 $ & $   0.05034 $ & $   0.02476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.10312 $ & $   0.02244 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.68860 $ & $  -0.01699 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.85919 $ & $   0.00424 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.93311 $ & $  -0.01997 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.71186 $ & $  -0.05713 $ & $   0.03007 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.95635 $ & $   0.01764 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.83684 $ & $   0.00583 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.80925 $ & $   0.00201 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.93427 $ & $  -0.00104 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.86074 $ & $   0.03170 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.88414 $ & $   0.01203 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.98579 $ & $  -0.03713 $ & $   0.02077 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.69112 $ & $   0.00473 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.10588 $ & $  -0.00343 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.86169 $ & $   0.01036 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.93563 $ & $   0.00647 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.95888 $ & $  -0.01273 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.83937 $ & $   0.01798 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.81174 $ & $  -0.00605 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.93679 $ & $   0.00727 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.86326 $ & $  -0.00909 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.88664 $ & $  -0.00982 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.91446 $ & $   0.01461 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.98830 $ & $  -0.00108 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.10837 $ & $   0.00813 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.69363 $ & $  -0.01141 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.86446 $ & $  -0.01980 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.93838 $ & $   0.00497 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.96138 $ & $  -0.01262 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.81426 $ & $   0.02010 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.93929 $ & $   0.00893 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.76880 $ & $   0.03092 $ & $   0.03746 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.86606 $ & $  -0.00283 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.91699 $ & $  -0.02621 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.99095 $ & $  -0.01509 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.88943 $ & $   0.01262 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.11090 $ & $   0.01706 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.69640 $ & $  -0.01098 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.86698 $ & $   0.01763 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.96388 $ & $   0.00577 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.94091 $ & $   0.01715 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.84453 $ & $   0.02508 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.81701 $ & $   0.00801 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.77133 $ & $   0.01447 $ & $   0.03321 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.94203 $ & $   0.01742 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.86859 $ & $  -0.02528 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.91946 $ & $  -0.00697 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.89193 $ & $  -0.00154 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.99348 $ & $   0.00474 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.11339 $ & $  -0.00586 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.72171 $ & $   0.01581 $ & $   0.02627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.69889 $ & $   0.00603 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.86950 $ & $   0.03242 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.96640 $ & $  -0.01439 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.94341 $ & $  -0.03346 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.84708 $ & $  -0.00037 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.81951 $ & $   0.00902 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.77386 $ & $  -0.04364 $ & $   0.02892 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.94455 $ & $   0.00003 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.87111 $ & $   0.00802 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.92198 $ & $  -0.00827 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.89442 $ & $   0.02798 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.99602 $ & $   0.02284 $ & $   0.02361 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.11591 $ & $   0.00296 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.70138 $ & $  -0.02099 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.72451 $ & $   0.00097 $ & $   0.02505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.87202 $ & $  -0.00923 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.94593 $ & $   0.04087 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.96915 $ & $  -0.00401 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.84962 $ & $  -0.01408 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.82203 $ & $  -0.00581 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.65160 $ & $   0.01952 $ & $   0.03737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.94705 $ & $   0.00656 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.87366 $ & $   0.00791 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.89695 $ & $   0.00374 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.92476 $ & $  -0.01707 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55644.99855 $ & $  -0.02732 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.70389 $ & $   0.01657 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.11865 $ & $   0.00682 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.87451 $ & $  -0.01541 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.94843 $ & $   0.02696 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.97167 $ & $   0.00224 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.85214 $ & $  -0.03542 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.82452 $ & $  -0.01167 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.65449 $ & $   0.00539 $ & $   0.02833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.94956 $ & $   0.02896 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.77912 $ & $  -0.02009 $ & $   0.02884 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.87617 $ & $   0.01436 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.89945 $ & $   0.00495 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.92726 $ & $  -0.01803 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.00108 $ & $   0.00138 $ & $   0.02286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.70638 $ & $  -0.00328 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.12117 $ & $  -0.00574 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.72949 $ & $   0.00929 $ & $   0.02504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.87728 $ & $  -0.02232 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.97416 $ & $   0.00910 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.95120 $ & $  -0.01057 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.85465 $ & $  -0.01459 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.82701 $ & $   0.02292 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.65698 $ & $  -0.06473 $ & $   0.02526 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.95206 $ & $   0.00366 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.78167 $ & $  -0.01445 $ & $   0.03326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.87895 $ & $  -0.02122 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.92979 $ & $  -0.02320 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.90225 $ & $   0.01130 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.00384 $ & $   0.05779 $ & $   0.02476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.70914 $ & $   0.00075 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.87977 $ & $   0.00488 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.95363 $ & $   0.03166 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.97666 $ & $   0.00067 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.85739 $ & $  -0.02592 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.82977 $ & $  -0.02843 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.65950 $ & $  -0.00372 $ & $   0.02206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.78420 $ & $  -0.04980 $ & $   0.03046 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.95483 $ & $   0.00600 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.88148 $ & $   0.01737 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.93230 $ & $   0.00681 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.90474 $ & $   0.01654 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.00637 $ & $   0.05305 $ & $   0.02454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.73439 $ & $  -0.03138 $ & $   0.02721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.71163 $ & $  -0.00223 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.88229 $ & $  -0.00880 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.97918 $ & $  -0.01027 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.95620 $ & $  -0.02486 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.85991 $ & $   0.00030 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.83229 $ & $  -0.00514 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.66203 $ & $   0.02231 $ & $   0.02273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.78674 $ & $  -0.07245 $ & $   0.03023 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.95733 $ & $  -0.01034 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.88400 $ & $  -0.01452 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.93483 $ & $   0.00574 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.90724 $ & $   0.01795 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.00890 $ & $   0.02586 $ & $   0.02412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.71415 $ & $  -0.02273 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.88480 $ & $   0.00344 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.95872 $ & $   0.01340 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.98193 $ & $  -0.02174 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.86242 $ & $   0.01986 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.83478 $ & $  -0.00133 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.83967 $ & $  -0.01252 $ & $   0.02992 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.66481 $ & $  -0.00344 $ & $   0.02590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.95983 $ & $   0.00397 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.88652 $ & $   0.02921 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.90977 $ & $  -0.01390 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.93759 $ & $  -0.00920 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.01142 $ & $  -0.01726 $ & $   0.02220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.71657 $ & $  -0.01387 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.88732 $ & $   0.00769 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.96124 $ & $  -0.03635 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.98443 $ & $   0.00668 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.86493 $ & $  -0.00084 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.83731 $ & $   0.03091 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.66730 $ & $  -0.01643 $ & $   0.03659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.96235 $ & $  -0.00598 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.79201 $ & $  -0.03762 $ & $   0.02630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.84280 $ & $  -0.04265 $ & $   0.02850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.88902 $ & $  -0.01605 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.01394 $ & $   0.01361 $ & $   0.02304 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.71913 $ & $   0.00447 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.89008 $ & $  -0.00492 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.98695 $ & $   0.00594 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.96401 $ & $  -0.00196 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.86745 $ & $  -0.00317 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.83980 $ & $  -0.02922 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.96484 $ & $   0.01549 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.84530 $ & $   0.02138 $ & $   0.02578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.79454 $ & $  -0.01405 $ & $   0.02718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.89180 $ & $  -0.00269 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.94260 $ & $  -0.02944 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.01671 $ & $   0.02204 $ & $   0.02327 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.72191 $ & $   0.05055 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.89260 $ & $   0.01272 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.98945 $ & $  -0.03408 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.96653 $ & $   0.00153 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.87021 $ & $  -0.01331 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.84255 $ & $  -0.00654 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.84779 $ & $  -0.02758 $ & $   0.02467 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.96761 $ & $  -0.00507 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.89430 $ & $  -0.00285 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.01925 $ & $   0.03878 $ & $   0.02421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.72442 $ & $   0.01287 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.89510 $ & $  -0.01478 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.99194 $ & $   0.00425 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.96905 $ & $   0.00057 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.84505 $ & $  -0.02574 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.67479 $ & $  -0.05718 $ & $   0.02656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.85030 $ & $   0.00759 $ & $   0.02697 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.79959 $ & $  -0.01413 $ & $   0.02621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.97011 $ & $   0.00000 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.91956 $ & $  -0.00466 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.89682 $ & $   0.01240 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.94761 $ & $   0.01653 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.74947 $ & $  -0.01443 $ & $   0.02948 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.02177 $ & $  -0.01300 $ & $   0.02548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.72695 $ & $  -0.00725 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.89763 $ & $  -0.01959 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.97157 $ & $   0.00606 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.99471 $ & $  -0.01332 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.87521 $ & $  -0.02025 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.84759 $ & $   0.01211 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.85279 $ & $  -0.03198 $ & $   0.02683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.67760 $ & $  -0.01790 $ & $   0.02383 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.80214 $ & $  -0.05503 $ & $   0.02980 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.97263 $ & $  -0.00862 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.92224 $ & $   0.02286 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.89932 $ & $   0.02202 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.95039 $ & $   0.00221 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.72946 $ & $   0.01337 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.75248 $ & $   0.00724 $ & $   0.03032 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.90012 $ & $  -0.00180 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.97410 $ & $  -0.00971 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.99724 $ & $   0.00738 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.87773 $ & $   0.02621 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.85009 $ & $   0.00288 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.68009 $ & $   0.02090 $ & $   0.02340 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.97513 $ & $  -0.01358 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.85552 $ & $   0.04004 $ & $   0.02730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.80494 $ & $   0.00653 $ & $   0.02939 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.92474 $ & $   0.00210 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.90184 $ & $  -0.04053 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.73198 $ & $   0.02224 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.75501 $ & $   0.00968 $ & $   0.02768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.90290 $ & $   0.00695 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55748.99976 $ & $  -0.00813 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.97685 $ & $  -0.00869 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.85259 $ & $   0.00781 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.68262 $ & $   0.01424 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.97765 $ & $   0.00562 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.85803 $ & $   0.00062 $ & $   0.02634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.92715 $ & $  -0.01953 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.80746 $ & $   0.02312 $ & $   0.02805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.90461 $ & $  -0.01833 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.95540 $ & $   0.02190 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.75753 $ & $  -0.01074 $ & $   0.02292 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.73472 $ & $  -0.01354 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.90539 $ & $  -0.00683 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55749.00227 $ & $  -0.02070 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.97937 $ & $  -0.03132 $ & $   0.02130 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.85535 $ & $   0.01293 $ & $   0.02229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.86052 $ & $  -0.00138 $ & $   0.02407 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.98039 $ & $   0.03557 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.92971 $ & $   0.00166 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.90714 $ & $   0.02458 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.95794 $ & $   0.00119 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.76006 $ & $  -0.02226 $ & $   0.02155 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.73725 $ & $   0.04167 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.90792 $ & $   0.01145 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55749.00477 $ & $  -0.00171 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.88534 $ & $   0.00995 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.85787 $ & $  -0.05343 $ & $   0.02688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.68763 $ & $  -0.01393 $ & $   0.02152 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.86304 $ & $  -0.01825 $ & $   0.02621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.98289 $ & $  -0.00310 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.81244 $ & $   0.00286 $ & $   0.02708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.93251 $ & $  -0.00508 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.90966 $ & $   0.00287 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.96045 $ & $  -0.01454 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.73976 $ & $   0.01118 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.76285 $ & $  -0.03893 $ & $   0.02137 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.91041 $ & $   0.00920 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55749.00755 $ & $  -0.01229 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.86553 $ & $  -0.05748 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.69039 $ & $   0.01849 $ & $   0.02077 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.98541 $ & $  -0.00420 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.81497 $ & $   0.04686 $ & $   0.02822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.93500 $ & $   0.00348 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.91218 $ & $   0.00722 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.96322 $ & $   0.00575 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.74227 $ & $   0.01451 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.76538 $ & $   0.01370 $ & $   0.02229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.91294 $ & $   0.04101 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55749.01005 $ & $  -0.00620 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.89035 $ & $  -0.01749 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.98790 $ & $   0.02310 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.69292 $ & $   0.04540 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.86829 $ & $  -0.02014 $ & $   0.02326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.93754 $ & $   0.00281 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.91470 $ & $  -0.01186 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.96574 $ & $  -0.01346 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.74480 $ & $  -0.01499 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.76791 $ & $  -0.00299 $ & $   0.02178 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.91569 $ & $  -0.00168 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55749.01255 $ & $  -0.00414 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.89288 $ & $  -0.00455 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.86527 $ & $  -0.02748 $ & $   0.02293 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.99042 $ & $   0.00561 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.69542 $ & $  -0.01099 $ & $   0.02173 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.87080 $ & $   0.06111 $ & $   0.02860 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.94003 $ & $   0.00900 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.91747 $ & $  -0.01743 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.96827 $ & $   0.02095 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.77044 $ & $   0.03866 $ & $   0.02167 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.74757 $ & $  -0.00485 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.91821 $ & $  -0.01889 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55749.01507 $ & $  -0.02537 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.89564 $ & $  -0.01747 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.69795 $ & $   0.01666 $ & $   0.02092 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.87328 $ & $  -0.00488 $ & $   0.02861 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.99317 $ & $   0.00057 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.82273 $ & $  -0.00882 $ & $   0.02655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.94257 $ & $   0.00948 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.91999 $ & $   0.00129 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.97079 $ & $  -0.00116 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.77297 $ & $   0.00901 $ & $   0.02219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.75009 $ & $   0.02809 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.92072 $ & $  -0.00157 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55749.01757 $ & $   0.01596 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.70048 $ & $  -0.00280 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.87579 $ & $  -0.01091 $ & $   0.02843 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.99569 $ & $   0.00299 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.82528 $ & $   0.01038 $ & $   0.02859 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.94532 $ & $  -0.01472 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.92253 $ & $  -0.00111 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.97331 $ & $   0.01263 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.75260 $ & $  -0.02130 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.92323 $ & $   0.01233 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.90055 $ & $  -0.00992 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55749.02035 $ & $   0.03800 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.87299 $ & $  -0.02070 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.87831 $ & $  -0.00191 $ & $   0.02298 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55705.99818 $ & $  -0.02213 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.70327 $ & $   0.05352 $ & $   0.02226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.94786 $ & $  -0.00370 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.92503 $ & $  -0.00625 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.75512 $ & $  -0.01265 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.77823 $ & $   0.01271 $ & $   0.02180 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.92575 $ & $   0.00380 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.90302 $ & $   0.00491 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55749.02285 $ & $  -0.00151 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.87549 $ & $   0.00764 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.00069 $ & $   0.00196 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.88107 $ & $   0.02721 $ & $   0.02809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.70580 $ & $  -0.01975 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.95035 $ & $  -0.00023 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.92755 $ & $  -0.02713 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.97856 $ & $   0.00241 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.75763 $ & $   0.01700 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.78076 $ & $   0.02001 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.92850 $ & $   0.00578 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.90558 $ & $  -0.04191 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55749.02538 $ & $   0.00034 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.87803 $ & $  -0.01641 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.00321 $ & $   0.01792 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.88359 $ & $  -0.03182 $ & $   0.02254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.70832 $ & $  -0.04953 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.83306 $ & $  -0.00510 $ & $   0.02851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.95288 $ & $   0.00844 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.93030 $ & $  -0.03682 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.98111 $ & $  -0.03562 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.78329 $ & $  -0.04376 $ & $   0.02147 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.76037 $ & $  -0.04072 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.93101 $ & $   0.02689 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55749.02788 $ & $   0.00537 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.90837 $ & $  -0.01752 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.88078 $ & $  -0.00288 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.88608 $ & $  -0.00373 $ & $   0.02498 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.71085 $ & $   0.00530 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.00595 $ & $   0.00493 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.83556 $ & $  -0.04993 $ & $   0.02727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.93282 $ & $  -0.00137 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.98362 $ & $  -0.00393 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.78581 $ & $   0.01864 $ & $   0.02282 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.76289 $ & $   0.02321 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.93351 $ & $   0.00477 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55749.03040 $ & $   0.04131 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.91090 $ & $  -0.02142 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.88330 $ & $   0.00615 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.88860 $ & $  -0.02471 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.71338 $ & $   0.03430 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.00848 $ & $   0.02512 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.83809 $ & $   0.01809 $ & $   0.02816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.95811 $ & $  -0.04114 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.93535 $ & $   0.03762 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.98616 $ & $  -0.02406 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.76540 $ & $   0.01739 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.93604 $ & $  -0.00890 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.78860 $ & $   0.01916 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55749.03315 $ & $   0.00876 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.91343 $ & $   0.00368 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.88579 $ & $   0.00321 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.89109 $ & $   0.00993 $ & $   0.02287 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.01097 $ & $   0.01289 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.84059 $ & $   0.05047 $ & $   0.02773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.71617 $ & $   0.04056 $ & $   0.02130 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.81778 $ & $   0.01975 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.96064 $ & $  -0.01079 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.93787 $ & $  -0.01594 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.98891 $ & $   0.02272 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.76791 $ & $   0.02272 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.93853 $ & $  -0.00095 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.79110 $ & $   0.00354 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.91589 $ & $  -0.02176 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55749.03565 $ & $   0.01033 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.88828 $ & $   0.00217 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.01347 $ & $  -0.01811 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.89385 $ & $  -0.02928 $ & $   0.02317 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.71871 $ & $  -0.03254 $ & $   0.02230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.84337 $ & $   0.03608 $ & $   0.02785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.96316 $ & $  -0.01343 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.82061 $ & $  -0.00311 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.94039 $ & $  -0.01253 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.99142 $ & $   0.00305 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.77042 $ & $  -0.01562 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.79362 $ & $   0.01374 $ & $   0.02174 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.94131 $ & $   0.00095 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.91837 $ & $  -0.00741 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55749.03815 $ & $  -0.01532 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.89081 $ & $  -0.02064 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.01599 $ & $  -0.02122 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.89634 $ & $  -0.00576 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.72123 $ & $  -0.04224 $ & $   0.02486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.84589 $ & $   0.03737 $ & $   0.02802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.96571 $ & $   0.01059 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.82310 $ & $   0.00506 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.94317 $ & $   0.00479 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.79615 $ & $   0.03304 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.77319 $ & $   0.06392 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.94383 $ & $   0.00652 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55749.04067 $ & $   0.00729 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.92119 $ & $  -0.02176 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.89356 $ & $   0.01112 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.89886 $ & $  -0.06781 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.01873 $ & $  -0.00275 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.72376 $ & $   0.00510 $ & $   0.02412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.84841 $ & $  -0.04040 $ & $   0.02550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.96821 $ & $   0.02349 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.82563 $ & $  -0.00198 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55662.99630 $ & $  -0.00320 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.94573 $ & $  -0.01774 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.79868 $ & $  -0.01963 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.77570 $ & $   0.02158 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.94633 $ & $   0.01590 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55749.04316 $ & $  -0.00671 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.92369 $ & $  -0.03566 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.89605 $ & $  -0.01092 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.90137 $ & $   0.04984 $ & $   0.02330 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.02123 $ & $   0.00952 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.72630 $ & $  -0.00594 $ & $   0.02528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.85093 $ & $  -0.01996 $ & $   0.02588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.82810 $ & $  -0.00442 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.97101 $ & $   0.00247 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.94827 $ & $  -0.00278 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.77823 $ & $  -0.00906 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.94883 $ & $  -0.01231 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.80144 $ & $  -0.00867 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55749.04593 $ & $   0.02223 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.92622 $ & $  -0.00200 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.89858 $ & $   0.02182 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.02375 $ & $  -0.01233 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.85345 $ & $  -0.05346 $ & $   0.02696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.72904 $ & $   0.04545 $ & $   0.02663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.97350 $ & $   0.02663 $ & $   0.02354 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.83087 $ & $  -0.00882 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.00157 $ & $  -0.01618 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.95082 $ & $   0.00140 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.78073 $ & $   0.00678 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.95135 $ & $   0.01030 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.80397 $ & $   0.02502 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55749.04844 $ & $   0.00314 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.90107 $ & $   0.00159 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.02625 $ & $   0.04048 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.90651 $ & $   0.02032 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.73157 $ & $  -0.02370 $ & $   0.02234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.85624 $ & $   0.00924 $ & $   0.02577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.97604 $ & $   0.02069 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.83340 $ & $  -0.01689 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.95334 $ & $  -0.03116 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.00410 $ & $   0.00186 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.78325 $ & $   0.02171 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.80646 $ & $  -0.00321 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.95409 $ & $   0.03099 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.02877 $ & $  -0.01150 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.90904 $ & $  -0.05628 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.73410 $ & $   0.00060 $ & $   0.02432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.85877 $ & $  -0.01032 $ & $   0.02924 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.97853 $ & $  -0.02768 $ & $   0.02771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.83589 $ & $   0.00114 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.00660 $ & $  -0.00748 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.78558 $ & $   0.01172 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.95611 $ & $  -0.01425 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.78599 $ & $  -0.01755 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.95649 $ & $  -0.01245 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.80899 $ & $   0.01172 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.93388 $ & $   0.01497 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.91153 $ & $  -0.01285 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.03152 $ & $   0.03497 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.73663 $ & $   0.04083 $ & $   0.02540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.98102 $ & $  -0.00605 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.83839 $ & $  -0.02379 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.95866 $ & $   0.01107 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.78825 $ & $  -0.01669 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.81148 $ & $  -0.00686 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.78852 $ & $  -0.00910 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.95906 $ & $   0.00710 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.93634 $ & $   0.00221 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.91403 $ & $  -0.04849 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.03403 $ & $   0.00969 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.73913 $ & $   0.02116 $ & $   0.02408 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.86368 $ & $  -0.00521 $ & $   0.02383 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.84091 $ & $  -0.02127 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.98382 $ & $   0.02557 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.96120 $ & $  -0.00773 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.79077 $ & $  -0.00638 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.79101 $ & $  -0.00723 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.69430 $ & $   0.02019 $ & $   0.02218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.96158 $ & $  -0.00685 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.81427 $ & $  -0.01052 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.93890 $ & $  -0.03789 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.91654 $ & $   0.02872 $ & $   0.02564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.03654 $ & $   0.00471 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.74193 $ & $  -0.02251 $ & $   0.02620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.98632 $ & $   0.01388 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.84364 $ & $   0.01121 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.96372 $ & $  -0.01306 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.79329 $ & $   0.00808 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.79350 $ & $   0.03565 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.96408 $ & $   0.01490 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.81676 $ & $  -0.00795 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.94143 $ & $  -0.00618 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.74335 $ & $  -0.02085 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.69738 $ & $  -0.03408 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.91928 $ & $  -0.06739 $ & $   0.02508 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.03906 $ & $  -0.02102 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.77190 $ & $  -0.00575 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.74446 $ & $   0.04615 $ & $   0.03317 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.98885 $ & $   0.01223 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.84616 $ & $   0.02316 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.96622 $ & $  -0.00820 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.79582 $ & $   0.00696 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.79602 $ & $  -0.00661 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.81929 $ & $  -0.04006 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.96682 $ & $   0.00168 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.94395 $ & $   0.00176 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.69986 $ & $   0.02185 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.74605 $ & $  -0.02122 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.92182 $ & $  -0.02535 $ & $   0.02235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.04156 $ & $   0.00773 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.77467 $ & $   0.02581 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.87146 $ & $   0.03376 $ & $   0.03177 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.74698 $ & $   0.01711 $ & $   0.02662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.99135 $ & $  -0.01134 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.84866 $ & $  -0.00379 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.96899 $ & $  -0.01380 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.79859 $ & $   0.00426 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.82178 $ & $  -0.00255 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.79880 $ & $   0.02280 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.96934 $ & $  -0.01712 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.70235 $ & $  -0.00728 $ & $   0.02446 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.94666 $ & $   0.00547 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.74858 $ & $  -0.03612 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.92433 $ & $   0.00701 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.04430 $ & $  -0.00310 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.74947 $ & $   0.04488 $ & $   0.02768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.87401 $ & $   0.03815 $ & $   0.02674 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.99388 $ & $   0.00011 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.85119 $ & $   0.00256 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.97149 $ & $  -0.00236 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.80111 $ & $   0.01603 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.82431 $ & $  -0.00252 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.80132 $ & $   0.00756 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.97183 $ & $   0.01246 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.70484 $ & $  -0.01447 $ & $   0.02171 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.94919 $ & $   0.03298 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.75111 $ & $   0.00968 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.92685 $ & $  -0.01331 $ & $   0.02231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.04682 $ & $   0.00911 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.75199 $ & $   0.01008 $ & $   0.02706 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.87655 $ & $   0.00606 $ & $   0.02792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.85370 $ & $  -0.01549 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.99664 $ & $   0.01882 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.97400 $ & $  -0.01614 $ & $   0.02387 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.80363 $ & $   0.01182 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.97433 $ & $   0.03511 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.80384 $ & $   0.02530 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.82706 $ & $   0.00836 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.70736 $ & $  -0.05153 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.75365 $ & $  -0.00230 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.92936 $ & $   0.03880 $ & $   0.02462 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.04934 $ & $   0.00881 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.87907 $ & $  -0.02354 $ & $   0.02698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.75478 $ & $   0.01583 $ & $   0.02676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55766.99917 $ & $  -0.00616 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.85647 $ & $  -0.01532 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.80615 $ & $  -0.00850 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.97685 $ & $  -0.02448 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.80636 $ & $   0.01321 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.82957 $ & $  -0.01643 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.95418 $ & $   0.01399 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.71009 $ & $   0.03896 $ & $   0.02207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.75644 $ & $  -0.00895 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.05186 $ & $   0.00516 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.93213 $ & $  -0.03543 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.75731 $ & $  -0.00227 $ & $   0.02639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.88187 $ & $   0.05074 $ & $   0.02510 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.85900 $ & $  -0.01333 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.80867 $ & $  -0.00900 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.80889 $ & $   0.04655 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.83206 $ & $  -0.01987 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.97959 $ & $   0.02381 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.95671 $ & $  -0.00772 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.71261 $ & $   0.00503 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.75900 $ & $   0.00163 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.05436 $ & $   0.03250 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.93465 $ & $  -0.00819 $ & $   0.02441 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.78728 $ & $   0.01114 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.75983 $ & $  -0.03105 $ & $   0.03177 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.88438 $ & $   0.01545 $ & $   0.02620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.86150 $ & $   0.00902 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.81144 $ & $  -0.00360 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.83459 $ & $   0.03392 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.98211 $ & $  -0.02018 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.81166 $ & $  -0.01843 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.71511 $ & $   0.00554 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.95945 $ & $   0.02900 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.76154 $ & $   0.00211 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.93718 $ & $   0.03231 $ & $   0.02865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.05710 $ & $  -0.01141 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.79006 $ & $   0.01495 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.76236 $ & $   0.00551 $ & $   0.03319 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.86401 $ & $  -0.03578 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.81396 $ & $  -0.00007 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.98461 $ & $   0.02008 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.83711 $ & $  -0.00033 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.81420 $ & $   0.01278 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.71762 $ & $  -0.03630 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.76407 $ & $  -0.01295 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.93971 $ & $  -0.07369 $ & $   0.02457 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.05960 $ & $   0.01223 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.79255 $ & $  -0.01427 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.88930 $ & $   0.02732 $ & $   0.02360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.76489 $ & $   0.01052 $ & $   0.03045 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.86651 $ & $   0.00394 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.81649 $ & $  -0.01787 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.98712 $ & $  -0.01603 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.81671 $ & $   0.03297 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.83987 $ & $   0.00830 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.72014 $ & $   0.02703 $ & $   0.02214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.96445 $ & $  -0.03929 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.76660 $ & $   0.01434 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.94222 $ & $  -0.00484 $ & $   0.02435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.06211 $ & $   0.00432 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.79504 $ & $   0.00318 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.89184 $ & $   0.01533 $ & $   0.02745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.76768 $ & $   0.03579 $ & $   0.02599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.86925 $ & $   0.00132 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.81901 $ & $  -0.02998 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.98962 $ & $   0.02054 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.81923 $ & $  -0.01533 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.84239 $ & $  -0.03513 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.96699 $ & $  -0.01693 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.72289 $ & $   0.00135 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.76936 $ & $   0.01923 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.06461 $ & $   0.00970 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.94500 $ & $   0.00741 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.79756 $ & $  -0.03669 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.89460 $ & $   0.02731 $ & $   0.02636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.77020 $ & $   0.00290 $ & $   0.02423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.87178 $ & $   0.02896 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.82153 $ & $  -0.00522 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.82175 $ & $   0.02358 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.99239 $ & $  -0.00017 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.84489 $ & $   0.00536 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.96951 $ & $   0.03401 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.72538 $ & $  -0.00578 $ & $   0.02146 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.77189 $ & $  -0.00374 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.06714 $ & $   0.00338 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.94753 $ & $   0.04965 $ & $   0.02255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.80005 $ & $   0.03755 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.89715 $ & $   0.00302 $ & $   0.02750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.77273 $ & $   0.02059 $ & $   0.02309 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.87430 $ & $   0.00654 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.94341 $ & $   0.00929 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.82428 $ & $   0.00963 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.99489 $ & $  -0.01967 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.82452 $ & $   0.02519 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.72791 $ & $   0.00440 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.97228 $ & $   0.02031 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.77442 $ & $  -0.00112 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.89912 $ & $  -0.03873 $ & $   0.02292 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.95002 $ & $   0.03776 $ & $   0.02371 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.06991 $ & $  -0.01602 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.80280 $ & $  -0.01181 $ & $   0.02173 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.89965 $ & $  -0.00724 $ & $   0.02708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.77525 $ & $   0.02318 $ & $   0.02201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.94593 $ & $   0.00671 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.82681 $ & $  -0.02047 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.84984 $ & $  -0.03639 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.99738 $ & $  -0.00854 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.82704 $ & $   0.03445 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.73041 $ & $   0.00071 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.97480 $ & $   0.02178 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.77695 $ & $  -0.00857 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.95255 $ & $  -0.00690 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.90187 $ & $   0.00364 $ & $   0.05293 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.07243 $ & $  -0.02549 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.80532 $ & $  -0.01640 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.87915 $ & $   0.01459 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.90217 $ & $   0.02885 $ & $   0.02484 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.77774 $ & $  -0.01656 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55784.94842 $ & $  -0.02462 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.82933 $ & $   0.00432 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55723.99991 $ & $  -0.01607 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.82956 $ & $   0.02693 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.85262 $ & $  -0.02967 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.73292 $ & $  -0.01005 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.97733 $ & $   0.04880 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.77948 $ & $   0.00225 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.90434 $ & $   0.03100 $ & $   0.02717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.07494 $ & $   0.00481 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.95525 $ & $   0.00765 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.80778 $ & $   0.00335 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.90469 $ & $  -0.01767 $ & $   0.02515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.88193 $ & $  -0.00974 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.78053 $ & $  -0.05625 $ & $   0.02241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.83183 $ & $   0.00939 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55741.92864 $ & $  -0.01279 $ & $   0.04611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.00241 $ & $  -0.00406 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.83208 $ & $  -0.03035 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.85511 $ & $  -0.03488 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.97985 $ & $  -0.01052 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.73568 $ & $  -0.05024 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.78227 $ & $   0.01386 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.90687 $ & $   0.03203 $ & $   0.03622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.07746 $ & $  -0.00109 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.81032 $ & $  -0.01884 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.95799 $ & $   0.01019 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.88446 $ & $   0.00353 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.90747 $ & $  -0.01723 $ & $   0.02332 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.78306 $ & $   0.00528 $ & $   0.02192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.83435 $ & $  -0.03056 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55741.93114 $ & $   0.03741 $ & $   0.04672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.85759 $ & $   0.04029 $ & $   0.02139 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.83461 $ & $   0.00670 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.00517 $ & $   0.00506 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.98237 $ & $   0.02248 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.78480 $ & $  -0.00278 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.90935 $ & $   0.01899 $ & $   0.05011 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.07996 $ & $   0.01357 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.81286 $ & $   0.01580 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.96052 $ & $  -0.01080 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.88699 $ & $  -0.00245 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.90999 $ & $   0.06643 $ & $   0.02872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.78558 $ & $  -0.06023 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.83711 $ & $   0.00480 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.86011 $ & $   0.02370 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55741.93390 $ & $  -0.00087 $ & $   0.03375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.00767 $ & $   0.00509 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.83735 $ & $   0.02981 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.74069 $ & $   0.02011 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.98509 $ & $  -0.01887 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.91179 $ & $   0.01993 $ & $   0.03329 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.78730 $ & $  -0.03027 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.08270 $ & $   0.00471 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.96305 $ & $   0.02235 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.81560 $ & $  -0.03160 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.88951 $ & $   0.03401 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.91254 $ & $  -0.02466 $ & $   0.02766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.78811 $ & $   0.02679 $ & $   0.02220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.86260 $ & $  -0.01822 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.83963 $ & $   0.00726 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55741.93641 $ & $   0.05181 $ & $   0.03581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.01018 $ & $   0.02703 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.83989 $ & $   0.00243 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.74314 $ & $   0.01280 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.98765 $ & $  -0.00381 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.78982 $ & $  -0.01712 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.91451 $ & $   0.01174 $ & $   0.03966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.08522 $ & $  -0.00386 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.96557 $ & $  -0.01044 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.81812 $ & $  -0.00301 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.89203 $ & $   0.00752 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.91506 $ & $  -0.02629 $ & $   0.02699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.79063 $ & $   0.01994 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.84213 $ & $   0.00485 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.01267 $ & $   0.00943 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55741.93894 $ & $  -0.04734 $ & $   0.02976 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.86534 $ & $   0.00434 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.84238 $ & $  -0.01848 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.74569 $ & $  -0.02507 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55680.99018 $ & $   0.03937 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.67241 $ & $   0.02442 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.79231 $ & $  -0.01086 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.91703 $ & $  -0.00512 $ & $   0.03959 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.08772 $ & $   0.01343 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.96808 $ & $  -0.00633 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.82062 $ & $  -0.01481 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.91758 $ & $   0.01595 $ & $   0.02645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.89480 $ & $   0.02749 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.79342 $ & $  -0.01280 $ & $   0.02232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.84464 $ & $   0.00870 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55741.94143 $ & $  -0.02153 $ & $   0.02746 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.01519 $ & $  -0.01325 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.86783 $ & $   0.00513 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.84489 $ & $  -0.02232 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.74844 $ & $   0.05830 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.67523 $ & $  -0.02180 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.91951 $ & $   0.02371 $ & $   0.04168 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.79510 $ & $  -0.03076 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.09024 $ & $   0.02796 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.97085 $ & $  -0.00484 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.92037 $ & $   0.00116 $ & $   0.02506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.79595 $ & $  -0.05781 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.84715 $ & $  -0.01790 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.87035 $ & $  -0.00003 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.84738 $ & $  -0.00270 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.01794 $ & $   0.00007 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.75097 $ & $   0.01599 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.92197 $ & $  -0.03530 $ & $   0.02904 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.67772 $ & $  -0.02790 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.79759 $ & $   0.01976 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.09273 $ & $   0.00827 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.97338 $ & $  -0.00026 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.89978 $ & $   0.00280 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.92289 $ & $  -0.00664 $ & $   0.02527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.79848 $ & $   0.01486 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55741.94657 $ & $   0.00996 $ & $   0.02438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.87284 $ & $  -0.01767 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.84992 $ & $  -0.00964 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.02046 $ & $   0.00334 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.85017 $ & $   0.01658 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.75349 $ & $  -0.03571 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.92443 $ & $   0.00207 $ & $   0.02499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.68021 $ & $  -0.01088 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.80012 $ & $   0.02169 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.09550 $ & $  -0.00010 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.82834 $ & $   0.01148 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.97590 $ & $  -0.03508 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.90231 $ & $  -0.02627 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.92542 $ & $   0.01476 $ & $   0.02812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.80101 $ & $   0.00041 $ & $   0.02152 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55741.94909 $ & $   0.05513 $ & $   0.02454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.87536 $ & $   0.01014 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.85244 $ & $  -0.00709 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.02296 $ & $   0.02516 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.85269 $ & $   0.01154 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.75602 $ & $  -0.06291 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.92717 $ & $   0.00713 $ & $   0.02370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.68296 $ & $  -0.03269 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.09799 $ & $  -0.00328 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.83088 $ & $   0.03051 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.97842 $ & $   0.03428 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.90483 $ & $  -0.00208 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.92795 $ & $  -0.01886 $ & $   0.02628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.80354 $ & $   0.01458 $ & $   0.02244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55741.95148 $ & $   0.04360 $ & $   0.02644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.02546 $ & $   0.00384 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.85497 $ & $   0.01815 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.87810 $ & $  -0.01720 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.85519 $ & $   0.02007 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.92965 $ & $  -0.00068 $ & $   0.02169 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.68546 $ & $   0.03423 $ & $   0.02167 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.10051 $ & $   0.01037 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.83338 $ & $   0.00739 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.98094 $ & $   0.00376 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.93047 $ & $   0.00692 $ & $   0.02835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.90760 $ & $  -0.02146 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.80626 $ & $  -0.06557 $ & $   0.02165 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55741.95409 $ & $   0.01566 $ & $   0.02550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.85747 $ & $   0.00593 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.02798 $ & $  -0.01405 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.88061 $ & $   0.00500 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.85772 $ & $   0.03078 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.68788 $ & $  -0.00633 $ & $   0.02192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.93215 $ & $  -0.00049 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.10301 $ & $   0.00182 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.83585 $ & $  -0.03333 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.98371 $ & $  -0.01247 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.91011 $ & $  -0.00311 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.93325 $ & $  -0.01022 $ & $   0.02706 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.80881 $ & $  -0.03694 $ & $   0.02161 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.85999 $ & $  -0.00714 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.88311 $ & $   0.02995 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.03073 $ & $   0.00743 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.86024 $ & $   0.00401 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.76370 $ & $  -0.01307 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.93466 $ & $   0.02840 $ & $   0.02267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.69044 $ & $   0.01901 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.10552 $ & $   0.00439 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.83839 $ & $  -0.00996 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.98623 $ & $   0.01932 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.93579 $ & $  -0.01780 $ & $   0.02519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.81136 $ & $   0.02363 $ & $   0.02210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.88565 $ & $   0.05285 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.86273 $ & $   0.00972 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.03323 $ & $   0.02101 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.76623 $ & $  -0.00093 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.86299 $ & $   0.02177 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.64200 $ & $   0.04405 $ & $   0.03298 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.93717 $ & $   0.01772 $ & $   0.02094 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.69297 $ & $  -0.03682 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.10827 $ & $  -0.00529 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.84111 $ & $  -0.01609 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.98877 $ & $   0.01446 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.93832 $ & $   0.02969 $ & $   0.03129 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.81386 $ & $  -0.01204 $ & $   0.02153 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.88815 $ & $   0.03426 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.86525 $ & $  -0.00341 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.03576 $ & $   0.02017 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.76873 $ & $   0.01280 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.86551 $ & $  -0.00488 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.64455 $ & $   0.00149 $ & $   0.03042 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.93992 $ & $  -0.00198 $ & $   0.02300 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.11076 $ & $  -0.01120 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.84359 $ & $  -0.01368 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.99126 $ & $   0.00125 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.94085 $ & $  -0.06244 $ & $   0.02413 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.81639 $ & $   0.00815 $ & $   0.02139 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.86775 $ & $  -0.01960 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.03826 $ & $   0.00141 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.89090 $ & $   0.04004 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.77125 $ & $  -0.01891 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.86802 $ & $  -0.00242 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.94242 $ & $   0.03794 $ & $   0.02387 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.69819 $ & $   0.03447 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.11328 $ & $   0.01702 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.84614 $ & $  -0.00458 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.99380 $ & $   0.02640 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.94338 $ & $   0.02668 $ & $   0.02913 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.81915 $ & $  -0.05639 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.81950 $ & $  -0.01707 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.87027 $ & $   0.00829 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.04078 $ & $  -0.01109 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.89340 $ & $   0.04802 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.87054 $ & $  -0.00909 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.77400 $ & $  -0.02980 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.94493 $ & $  -0.01322 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.70070 $ & $  -0.02285 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.11577 $ & $  -0.00286 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.99655 $ & $   0.00831 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.94615 $ & $   0.01379 $ & $   0.02487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.82168 $ & $  -0.03135 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.87278 $ & $  -0.01740 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.89593 $ & $  -0.00157 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.04353 $ & $  -0.00880 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.87305 $ & $  -0.03047 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.77652 $ & $   0.02020 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.82254 $ & $  -0.02352 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.94741 $ & $   0.01651 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.70318 $ & $  -0.00178 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.11829 $ & $  -0.01771 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.85112 $ & $  -0.01077 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55637.99909 $ & $   0.02182 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.94868 $ & $  -0.01486 $ & $   0.02808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.82418 $ & $  -0.00076 $ & $   0.02130 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.89843 $ & $   0.03864 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.87552 $ & $  -0.02051 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.04603 $ & $   0.00066 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.82503 $ & $  -0.00961 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.87582 $ & $  -0.00104 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.94991 $ & $  -0.00909 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.70569 $ & $   0.01638 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.12103 $ & $   0.04126 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.85391 $ & $   0.04986 $ & $   0.02213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.00162 $ & $   0.02017 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.95113 $ & $  -0.01050 $ & $   0.02797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.82671 $ & $  -0.01412 $ & $   0.02122 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.90092 $ & $   0.01532 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.87804 $ & $   0.02227 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.04855 $ & $  -0.00962 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.78142 $ & $   0.00506 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.82753 $ & $   0.01326 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.87835 $ & $  -0.00499 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.95263 $ & $   0.00869 $ & $   0.02374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.70843 $ & $   0.01055 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.12355 $ & $   0.02622 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.85646 $ & $   0.01359 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.00412 $ & $  -0.00102 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.95369 $ & $  -0.01185 $ & $   0.02615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.82921 $ & $  -0.00351 $ & $   0.02213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.88054 $ & $   0.00824 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.05106 $ & $  -0.00229 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.78396 $ & $   0.02771 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.90371 $ & $  -0.00714 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.83006 $ & $   0.00308 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.88087 $ & $   0.03236 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.95514 $ & $  -0.01576 $ & $   0.02100 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.71095 $ & $  -0.01821 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.85897 $ & $   0.02434 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.00665 $ & $  -0.00938 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.95622 $ & $  -0.06598 $ & $   0.02510 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.83200 $ & $  -0.00612 $ & $   0.02328 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.05355 $ & $  -0.01308 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.88306 $ & $   0.00639 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.90621 $ & $   0.04173 $ & $   0.02210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.88339 $ & $  -0.01150 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.78665 $ & $  -0.00136 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.83282 $ & $  -0.01379 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.95762 $ & $   0.01419 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.71348 $ & $   0.00683 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.86151 $ & $  -0.02335 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.00942 $ & $  -0.00096 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.95902 $ & $  -0.05916 $ & $   0.03055 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.83453 $ & $   0.02254 $ & $   0.02139 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.88556 $ & $  -0.00232 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.90871 $ & $   0.04219 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.05632 $ & $  -0.00040 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.88591 $ & $   0.00769 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.78921 $ & $  -0.00081 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.83531 $ & $   0.00328 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.96014 $ & $   0.00245 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.71601 $ & $  -0.04273 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.86403 $ & $   0.03078 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.01195 $ & $  -0.00266 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.96152 $ & $   0.02077 $ & $   0.02455 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.83707 $ & $  -0.02754 $ & $   0.02231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.91123 $ & $   0.02774 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.05882 $ & $  -0.01002 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.88834 $ & $  -0.02415 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.79173 $ & $   0.00463 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.83784 $ & $   0.00934 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.88868 $ & $  -0.01592 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.96263 $ & $  -0.02470 $ & $   0.02425 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.71850 $ & $  -0.00803 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.01448 $ & $   0.00383 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.96404 $ & $  -0.00875 $ & $   0.02955 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.83960 $ & $  -0.00055 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.91372 $ & $   0.01733 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.89083 $ & $   0.01241 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.06134 $ & $   0.01375 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.79425 $ & $  -0.00981 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.84034 $ & $   0.02004 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.89121 $ & $  -0.00372 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.96539 $ & $  -0.02410 $ & $   0.03350 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.72127 $ & $  -0.02155 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.86910 $ & $  -0.02613 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.01700 $ & $   0.00778 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.96655 $ & $  -0.00036 $ & $   0.02673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.84209 $ & $  -0.00207 $ & $   0.02209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.06384 $ & $  -0.00414 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.89336 $ & $   0.00385 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.64924 $ & $   0.04168 $ & $   0.05997 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.79676 $ & $   0.01038 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.91651 $ & $  -0.00437 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.84283 $ & $  -0.00453 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.89374 $ & $  -0.02557 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.96786 $ & $  -0.00719 $ & $   0.02211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.72376 $ & $   0.01931 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.01953 $ & $   0.02707 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.96907 $ & $   0.01923 $ & $   0.03209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.84488 $ & $  -0.02532 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.06636 $ & $  -0.02981 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.89587 $ & $   0.00638 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.91900 $ & $  -0.01213 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.89624 $ & $   0.00545 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.79954 $ & $   0.00921 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.84559 $ & $  -0.00204 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.97036 $ & $   0.01579 $ & $   0.02098 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.72626 $ & $   0.01816 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.87413 $ & $  -0.01912 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.02229 $ & $  -0.03350 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.97184 $ & $  -0.03358 $ & $   0.02338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.84741 $ & $  -0.00481 $ & $   0.02290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.89839 $ & $  -0.01673 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.92148 $ & $  -0.03588 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.06911 $ & $   0.00716 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.89878 $ & $  -0.01224 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.80207 $ & $   0.00717 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.75132 $ & $   0.02219 $ & $   0.02738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.84812 $ & $  -0.02468 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.65481 $ & $   0.01248 $ & $   0.04665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.97285 $ & $   0.02365 $ & $   0.02205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.72878 $ & $   0.05456 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.87668 $ & $  -0.01565 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.02482 $ & $  -0.02016 $ & $   0.02192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.97437 $ & $   0.04441 $ & $   0.02791 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.84991 $ & $   0.00684 $ & $   0.02245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.92397 $ & $   0.00304 $ & $   0.02166 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.07162 $ & $  -0.01117 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.90114 $ & $  -0.00434 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.80460 $ & $   0.02796 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.85061 $ & $  -0.01418 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.75398 $ & $   0.00207 $ & $   0.02195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.90155 $ & $  -0.00949 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.97535 $ & $   0.04110 $ & $   0.02167 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.65739 $ & $   0.01257 $ & $   0.04064 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.73130 $ & $  -0.00091 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.02735 $ & $   0.03079 $ & $   0.02600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.97689 $ & $   0.03576 $ & $   0.03073 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.85244 $ & $   0.01528 $ & $   0.02214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.92646 $ & $  -0.00313 $ & $   0.02130 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.90356 $ & $  -0.01134 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.07412 $ & $  -0.00575 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.80712 $ & $   0.00644 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.85310 $ & $  -0.06095 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.75651 $ & $   0.04242 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.90408 $ & $   0.01754 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.65993 $ & $  -0.02304 $ & $   0.04414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.97809 $ & $  -0.01252 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.73408 $ & $  -0.00753 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.88195 $ & $  -0.01260 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.97938 $ & $   0.04025 $ & $   0.02733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.85493 $ & $   0.03670 $ & $   0.02437 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.07661 $ & $  -0.02266 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.90613 $ & $   0.00569 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.92925 $ & $  -0.03167 $ & $   0.02073 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.80964 $ & $  -0.02190 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.85563 $ & $   0.03284 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.75903 $ & $   0.01969 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.90660 $ & $  -0.02067 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.98059 $ & $   0.01048 $ & $   0.02184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.66274 $ & $  -0.03371 $ & $   0.04992 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.73660 $ & $   0.00135 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.98191 $ & $  -0.05311 $ & $   0.02723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.07911 $ & $   0.01462 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.90865 $ & $   0.01095 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.93174 $ & $  -0.00876 $ & $   0.02197 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.76155 $ & $  -0.01359 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.90910 $ & $  -0.00422 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.85839 $ & $   0.00069 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.81241 $ & $   0.01742 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.98308 $ & $  -0.01852 $ & $   0.02354 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.66527 $ & $  -0.03004 $ & $   0.03800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.73912 $ & $   0.00798 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.91114 $ & $   0.00692 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.93426 $ & $   0.03707 $ & $   0.02364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.08188 $ & $  -0.01983 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.91161 $ & $  -0.00335 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.86088 $ & $  -0.01377 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.81493 $ & $  -0.02576 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.76432 $ & $  -0.01012 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.98559 $ & $   0.02745 $ & $   0.02330 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.74166 $ & $  -0.01073 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.88948 $ & $  -0.00037 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.93675 $ & $   0.00721 $ & $   0.02164 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.08437 $ & $  -0.02847 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.91389 $ & $   0.00866 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.86341 $ & $   0.02162 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.81747 $ & $   0.00969 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.98807 $ & $   0.00887 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.76685 $ & $   0.01864 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.91436 $ & $   0.01988 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.74422 $ & $  -0.01602 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.89226 $ & $   0.01984 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.93927 $ & $   0.02778 $ & $   0.02270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.08687 $ & $  -0.00736 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.91640 $ & $  -0.00137 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.86591 $ & $  -0.01707 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.82002 $ & $   0.01926 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.76937 $ & $   0.00467 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.91688 $ & $  -0.01306 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.67266 $ & $  -0.00926 $ & $   0.03468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.99082 $ & $  -0.00133 $ & $   0.02133 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.74699 $ & $  -0.04694 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.89475 $ & $   0.01908 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.08939 $ & $  -0.00674 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.91892 $ & $   0.02952 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.94202 $ & $  -0.00135 $ & $   0.02169 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.86840 $ & $  -0.01115 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.82255 $ & $   0.00910 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.91938 $ & $   0.00833 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.77189 $ & $  -0.03289 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.99330 $ & $   0.01937 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.67539 $ & $   0.04476 $ & $   0.03200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.74952 $ & $  -0.01634 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.89726 $ & $   0.03118 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.09189 $ & $   0.01580 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.92141 $ & $  -0.00001 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.94450 $ & $  -0.06118 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.92189 $ & $   0.00104 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.87116 $ & $  -0.01180 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.77442 $ & $  -0.01801 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.99581 $ & $   0.03147 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.82532 $ & $   0.00722 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.67790 $ & $  -0.04787 $ & $   0.03506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.75201 $ & $   0.00706 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.89979 $ & $  -0.00294 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.92393 $ & $  -0.00143 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.94699 $ & $  -0.03542 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.09468 $ & $  -0.00468 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.92441 $ & $  -0.01903 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.87369 $ & $   0.00915 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55698.99829 $ & $  -0.04085 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.82785 $ & $  -0.01659 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.68038 $ & $   0.02631 $ & $   0.03438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.77719 $ & $   0.00085 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.75456 $ & $   0.02429 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.94950 $ & $  -0.02064 $ & $   0.02214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.92667 $ & $   0.00871 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.09718 $ & $  -0.00611 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.87619 $ & $   0.02848 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.00080 $ & $   0.02526 $ & $   0.02164 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.83037 $ & $  -0.00942 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.68288 $ & $  -0.03506 $ & $   0.03847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.92717 $ & $  -0.03593 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.77971 $ & $   0.00423 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.75709 $ & $  -0.00920 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.95199 $ & $  -0.02038 $ & $   0.02555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.92917 $ & $   0.01031 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.09970 $ & $  -0.00299 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.83289 $ & $  -0.00907 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.68539 $ & $  -0.03425 $ & $   0.03743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.92969 $ & $  -0.00239 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.78220 $ & $   0.01521 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.00353 $ & $  -0.00481 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.75983 $ & $   0.00714 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.90743 $ & $  -0.02924 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.88524 $ & $   0.01265 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.98212 $ & $  -0.00379 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.93169 $ & $   0.02259 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.10219 $ & $  -0.01870 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.95474 $ & $   0.02620 $ & $   0.02349 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.83541 $ & $  -0.00677 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.93222 $ & $  -0.00968 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.78473 $ & $   0.00411 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.00601 $ & $  -0.05266 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.76236 $ & $   0.00334 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.88808 $ & $  -0.00315 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.93419 $ & $  -0.03150 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.10472 $ & $   0.01329 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.95727 $ & $  -0.02958 $ & $   0.02363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.98504 $ & $   0.02005 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.93472 $ & $  -0.02133 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.00848 $ & $   0.05360 $ & $   0.02405 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.78727 $ & $  -0.01224 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.69067 $ & $  -0.03594 $ & $   0.03039 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.83821 $ & $  -0.02251 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.91238 $ & $   0.00471 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.76489 $ & $  -0.00139 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.89057 $ & $   0.02706 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.93671 $ & $   0.01010 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.95976 $ & $  -0.01392 $ & $   0.02407 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.98754 $ & $   0.01542 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.10747 $ & $  -0.01144 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.93724 $ & $  -0.02224 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.01099 $ & $  -0.00377 $ & $   0.02463 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.84073 $ & $  -0.00239 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.79005 $ & $   0.00631 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.76742 $ & $   0.02072 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.91493 $ & $  -0.00072 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.99004 $ & $  -0.01823 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.96228 $ & $   0.01144 $ & $   0.02435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.89334 $ & $   0.01161 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.93946 $ & $   0.00463 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.10999 $ & $   0.00720 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.01348 $ & $  -0.02839 $ & $   0.02384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.94001 $ & $  -0.00636 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.69576 $ & $  -0.09181 $ & $   0.02958 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.84326 $ & $  -0.01729 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.79257 $ & $  -0.00715 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.76994 $ & $   0.00079 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.99253 $ & $  -0.01072 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.96477 $ & $   0.00419 $ & $   0.02343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.89584 $ & $   0.00617 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.94198 $ & $  -0.00392 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.11248 $ & $   0.01345 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.01623 $ & $   0.03204 $ & $   0.02688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.69828 $ & $  -0.02874 $ & $   0.03234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.94254 $ & $  -0.01326 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.84580 $ & $  -0.02489 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.79507 $ & $   0.01528 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.92019 $ & $  -0.00783 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.77271 $ & $  -0.03439 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.89835 $ & $   0.01609 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.89367 $ & $  -0.02854 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.94448 $ & $   0.00362 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.11500 $ & $  -0.00518 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.99529 $ & $   0.01076 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.96755 $ & $  -0.00972 $ & $   0.02558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.01870 $ & $  -0.02532 $ & $   0.02726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.94503 $ & $   0.00021 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.84829 $ & $  -0.01775 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.79759 $ & $  -0.01199 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.92274 $ & $   0.04217 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.77524 $ & $   0.04224 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.90088 $ & $   0.02481 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.94700 $ & $   0.00025 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.11751 $ & $   0.01581 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.97004 $ & $  -0.01263 $ & $   0.02617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55655.99781 $ & $   0.00944 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.89636 $ & $  -0.01721 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.02115 $ & $  -0.01848 $ & $   0.05131 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.94755 $ & $  -0.02158 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.80012 $ & $  -0.03072 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.70353 $ & $   0.01318 $ & $   0.03169 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.85107 $ & $  -0.00485 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.77774 $ & $   0.01927 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.92526 $ & $  -0.00948 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.90337 $ & $  -0.00443 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.94950 $ & $   0.00723 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.97253 $ & $   0.03316 $ & $   0.02417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.00031 $ & $  -0.01038 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.89885 $ & $  -0.01319 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.02365 $ & $   0.00039 $ & $   0.05311 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.94995 $ & $   0.00268 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.70606 $ & $   0.04811 $ & $   0.03084 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.80290 $ & $   0.01383 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.78025 $ & $   0.02103 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.92778 $ & $  -0.01642 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.00280 $ & $   0.00390 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.97505 $ & $  -0.05808 $ & $   0.02389 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.90612 $ & $  -0.04152 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.90135 $ & $  -0.01482 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.95225 $ & $   0.00884 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.95277 $ & $   0.02020 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.85609 $ & $   0.00195 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.80540 $ & $  -0.00114 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.78278 $ & $  -0.01292 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.93051 $ & $   0.02014 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.00534 $ & $  -0.01246 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.90384 $ & $   0.00254 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.90864 $ & $   0.00918 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.95474 $ & $   0.01201 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.71094 $ & $  -0.08899 $ & $   0.02796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.95530 $ & $  -0.01600 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.85863 $ & $   0.01822 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.80792 $ & $  -0.02808 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.78555 $ & $  -0.01328 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.91113 $ & $  -0.02053 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.95726 $ & $   0.01177 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.98034 $ & $   0.04933 $ & $   0.02630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.00812 $ & $   0.00702 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.83764 $ & $   0.00841 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.95780 $ & $  -0.01420 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.86113 $ & $  -0.03232 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.81045 $ & $   0.02840 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.71374 $ & $  -0.02190 $ & $   0.02986 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.78806 $ & $  -0.02725 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.91365 $ & $   0.01228 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.95976 $ & $   0.00213 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.01061 $ & $   0.00617 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.98287 $ & $  -0.00070 $ & $   0.02673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.84046 $ & $  -0.00233 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.96033 $ & $   0.01770 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.81295 $ & $   0.00902 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.86392 $ & $   0.02285 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.93783 $ & $  -0.01124 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.79059 $ & $  -0.01010 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.91615 $ & $  -0.02029 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.96228 $ & $   0.01301 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.98536 $ & $  -0.02625 $ & $   0.02600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.01314 $ & $  -0.01266 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.84293 $ & $  -0.00858 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.96285 $ & $   0.00832 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.71874 $ & $   0.06981 $ & $   0.03546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.86644 $ & $   0.00393 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.81572 $ & $   0.01859 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.94038 $ & $  -0.02510 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.79311 $ & $  -0.00800 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.03856 $ & $   0.00979 $ & $   0.02841 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.98789 $ & $   0.00859 $ & $   0.02989 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.91893 $ & $   0.01271 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.96502 $ & $  -0.01547 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.72126 $ & $   0.04861 $ & $   0.03214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.96562 $ & $   0.02119 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.86897 $ & $  -0.02951 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.81823 $ & $  -0.00621 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.94310 $ & $   0.00388 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.79564 $ & $  -0.01807 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.99040 $ & $  -0.01639 $ & $   0.02898 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.92145 $ & $   0.02578 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.04127 $ & $   0.04727 $ & $   0.02460 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.96754 $ & $  -0.00355 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.96813 $ & $   0.00438 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.87150 $ & $  -0.00444 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.82076 $ & $  -0.00762 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.94563 $ & $   0.02397 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.79838 $ & $  -0.00645 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.92397 $ & $  -0.01353 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.04374 $ & $   0.00879 $ & $   0.03079 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.97004 $ & $   0.01852 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.99319 $ & $  -0.00612 $ & $   0.02512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.85051 $ & $  -0.01750 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.74922 $ & $   0.00431 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.97064 $ & $  -0.01421 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.82326 $ & $   0.02764 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.87403 $ & $  -0.03000 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.72653 $ & $  -0.00989 $ & $   0.02799 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.94817 $ & $   0.02227 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.80088 $ & $  -0.01576 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.04620 $ & $  -0.01598 $ & $   0.02887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.92650 $ & $   0.00598 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.97255 $ & $   0.00005 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.99569 $ & $  -0.04932 $ & $   0.02500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.85302 $ & $   0.02757 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.75189 $ & $   0.01708 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.97316 $ & $   0.00975 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.82578 $ & $  -0.01688 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.72905 $ & $  -0.00584 $ & $   0.02895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.87681 $ & $   0.02110 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.95063 $ & $   0.00591 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.80341 $ & $   0.00575 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.04866 $ & $   0.03966 $ & $   0.03445 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.92900 $ & $   0.02524 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.97507 $ & $  -0.00764 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.85550 $ & $   0.00950 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55759.99826 $ & $   0.01624 $ & $   0.02969 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.75441 $ & $   0.01390 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.97568 $ & $   0.02965 $ & $   0.02365 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.73153 $ & $  -0.01010 $ & $   0.03150 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.82855 $ & $   0.03015 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.80592 $ & $   0.00663 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.80669 $ & $   0.00142 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.93174 $ & $  -0.00148 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.85799 $ & $   0.01225 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.00075 $ & $   0.03991 $ & $   0.03222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.97782 $ & $   0.01468 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.75694 $ & $  -0.00726 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.83107 $ & $  -0.00845 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.88184 $ & $  -0.00681 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.95595 $ & $   0.01037 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.80846 $ & $  -0.02264 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.05381 $ & $  -0.02115 $ & $   0.03899 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.80961 $ & $   0.01080 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.86048 $ & $  -0.01386 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.93427 $ & $  -0.00442 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.00325 $ & $  -0.00256 $ & $   0.02986 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.98032 $ & $  -0.01023 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.73643 $ & $   0.05017 $ & $   0.02932 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.75972 $ & $   0.01444 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.83359 $ & $   0.00795 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.88437 $ & $   0.04597 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.81122 $ & $  -0.02823 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.05624 $ & $  -0.01613 $ & $   0.03078 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.81213 $ & $   0.02274 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.93677 $ & $   0.00856 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.98283 $ & $   0.03562 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.86324 $ & $   0.01727 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.00604 $ & $   0.04099 $ & $   0.03108 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.73922 $ & $  -0.01244 $ & $   0.02764 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.76225 $ & $   0.01600 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.83610 $ & $   0.01064 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.88692 $ & $  -0.02256 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.96096 $ & $  -0.01616 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.81376 $ & $  -0.01404 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.05867 $ & $  -0.03390 $ & $   0.04118 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.81465 $ & $  -0.00889 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.93440 $ & $  -0.01591 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.93930 $ & $   0.01924 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.98533 $ & $   0.01005 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.86572 $ & $  -0.00977 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.00854 $ & $   0.04672 $ & $   0.03292 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.76477 $ & $  -0.01643 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.79257 $ & $   0.05918 $ & $   0.02359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.83863 $ & $  -0.01387 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.88970 $ & $  -0.02146 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.96349 $ & $  -0.00449 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.81628 $ & $   0.01092 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.81717 $ & $   0.01610 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.94182 $ & $  -0.00946 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.98783 $ & $  -0.00008 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.93708 $ & $   0.02792 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.86823 $ & $   0.02398 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.01107 $ & $  -0.01726 $ & $   0.03002 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.74424 $ & $   0.01117 $ & $   0.03161 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.76730 $ & $  -0.00865 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.84138 $ & $  -0.00748 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.89223 $ & $  -0.02263 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.96601 $ & $  -0.00360 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.81880 $ & $  -0.00145 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.06360 $ & $   0.02054 $ & $   0.04908 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.81969 $ & $   0.01656 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.93958 $ & $  -0.01348 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.87074 $ & $   0.00343 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.94459 $ & $  -0.00603 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.99057 $ & $   0.00536 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.01357 $ & $   0.03575 $ & $   0.03195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.74679 $ & $  -0.03905 $ & $   0.02936 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.76982 $ & $  -0.00128 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.84391 $ & $   0.00409 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.89476 $ & $   0.01764 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.96876 $ & $  -0.00289 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.82132 $ & $   0.03294 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.82246 $ & $  -0.00847 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.87326 $ & $  -0.01046 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.99309 $ & $  -0.01945 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.94711 $ & $   0.00152 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.01614 $ & $  -0.03950 $ & $   0.03195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.74928 $ & $  -0.02973 $ & $   0.02863 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.77261 $ & $  -0.01609 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.84641 $ & $  -0.02045 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.89722 $ & $  -0.00655 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.80055 $ & $  -0.01478 $ & $   0.02517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.97128 $ & $   0.04147 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.82409 $ & $   0.03504 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.82498 $ & $   0.00412 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.99558 $ & $   0.00634 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.94963 $ & $   0.03422 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.87602 $ & $   0.01866 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.01889 $ & $   0.02735 $ & $   0.03289 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.75205 $ & $   0.03675 $ & $   0.02788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.77514 $ & $  -0.01851 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.84893 $ & $   0.00638 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.89977 $ & $  -0.00379 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.80306 $ & $   0.02859 $ & $   0.02503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.97381 $ & $   0.03405 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.82665 $ & $   0.00610 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.07126 $ & $  -0.02617 $ & $   0.03107 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.82750 $ & $  -0.02730 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55716.99810 $ & $   0.01099 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.95214 $ & $   0.00358 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.87854 $ & $  -0.00989 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.75455 $ & $   0.02080 $ & $   0.03028 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.77766 $ & $  -0.01613 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.85143 $ & $   0.01705 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.80559 $ & $   0.00766 $ & $   0.02325 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.97631 $ & $   0.01937 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.90257 $ & $  -0.00109 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.82919 $ & $  -0.01665 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.07374 $ & $  -0.01061 $ & $   0.02998 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.83003 $ & $   0.01097 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.00061 $ & $  -0.00142 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.95466 $ & $   0.00907 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.88103 $ & $   0.00165 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.78015 $ & $   0.02565 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.80803 $ & $  -0.04560 $ & $   0.02319 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.85420 $ & $   0.00943 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.90507 $ & $   0.02074 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.97883 $ & $  -0.01790 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.83174 $ & $  -0.00063 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.07620 $ & $  -0.04161 $ & $   0.02748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.83254 $ & $  -0.03244 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.88353 $ & $  -0.01296 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.00336 $ & $  -0.01117 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.95743 $ & $   0.00528 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.75956 $ & $   0.01973 $ & $   0.02709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.78267 $ & $   0.00589 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.85670 $ & $   0.00725 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.81080 $ & $   0.04150 $ & $   0.02327 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.90760 $ & $  -0.01801 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.98160 $ & $   0.00901 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.83428 $ & $  -0.02839 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.07890 $ & $  -0.01017 $ & $   0.02965 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.88601 $ & $  -0.00274 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.83532 $ & $   0.00358 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.00586 $ & $   0.01768 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.95995 $ & $  -0.00052 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.76209 $ & $   0.04117 $ & $   0.02864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.73930 $ & $   0.00189 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.85921 $ & $   0.01683 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.78546 $ & $   0.00979 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.81329 $ & $   0.03227 $ & $   0.02232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.91010 $ & $  -0.02128 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.98412 $ & $  -0.00906 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.83706 $ & $   0.03190 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.08137 $ & $  -0.04241 $ & $   0.02549 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.83784 $ & $  -0.01207 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.00839 $ & $  -0.01009 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.96248 $ & $  -0.02273 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.88873 $ & $  -0.01404 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.76483 $ & $   0.02680 $ & $   0.03024 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.78798 $ & $  -0.00123 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.86174 $ & $   0.03159 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.81581 $ & $   0.03921 $ & $   0.02482 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.95857 $ & $  -0.01072 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.74209 $ & $   0.00263 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.91262 $ & $  -0.03086 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.98665 $ & $   0.00844 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.08382 $ & $   0.00065 $ & $   0.02940 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.83958 $ & $   0.01569 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.84036 $ & $  -0.00483 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.01089 $ & $   0.00792 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.89121 $ & $  -0.01605 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.96501 $ & $   0.01940 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.76736 $ & $  -0.03960 $ & $   0.02698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.79047 $ & $   0.00468 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.86424 $ & $   0.00034 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.81830 $ & $  -0.02401 $ & $   0.02280 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.96126 $ & $  -0.01393 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.74477 $ & $  -0.00001 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.91539 $ & $  -0.01034 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.98915 $ & $   0.02865 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.08629 $ & $  -0.02768 $ & $   0.03236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.84210 $ & $  -0.01122 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.84289 $ & $  -0.00779 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.01338 $ & $   0.00809 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.89374 $ & $   0.03529 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.96751 $ & $   0.00900 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.76989 $ & $   0.00278 $ & $   0.02879 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.79300 $ & $   0.00237 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.82082 $ & $  -0.00961 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.96375 $ & $  -0.02890 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.86701 $ & $   0.00246 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.74732 $ & $  -0.00031 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.91789 $ & $   0.00002 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.99169 $ & $  -0.02708 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.08877 $ & $   0.03981 $ & $   0.03421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.84462 $ & $   0.01738 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.84539 $ & $   0.00889 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.89625 $ & $   0.00520 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.01615 $ & $  -0.00549 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.97029 $ & $   0.01718 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.77241 $ & $  -0.03264 $ & $   0.02590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.79549 $ & $   0.01142 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.96624 $ & $  -0.01066 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.86952 $ & $  -0.02920 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.74978 $ & $   0.01999 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.82358 $ & $   0.01080 $ & $   0.02157 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.92035 $ & $   0.02164 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.84715 $ & $   0.02374 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.09148 $ & $  -0.01622 $ & $   0.02589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.89876 $ & $   0.00260 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.01865 $ & $   0.02370 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.84816 $ & $  -0.00092 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.97282 $ & $  -0.00752 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.77493 $ & $  -0.01454 $ & $   0.02626 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.79827 $ & $  -0.00471 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55777.96877 $ & $  -0.01256 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.87204 $ & $   0.02409 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.75234 $ & $  -0.01991 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.82610 $ & $   0.02588 $ & $   0.02093 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.92290 $ & $   0.01419 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55673.99695 $ & $   0.00374 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.09395 $ & $  -0.06061 $ & $   0.04034 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.84984 $ & $   0.02365 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.02117 $ & $   0.00490 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.85068 $ & $   0.01071 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.90151 $ & $   0.01991 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.97534 $ & $   0.02998 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.77770 $ & $   0.00300 $ & $   0.02800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.80076 $ & $  -0.00765 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.87455 $ & $  -0.01366 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.75486 $ & $  -0.00078 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.82861 $ & $  -0.01695 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.92543 $ & $  -0.01154 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.85240 $ & $   0.01473 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.02366 $ & $   0.03291 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.85319 $ & $   0.01518 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.90402 $ & $   0.00434 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.97783 $ & $   0.01349 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.78023 $ & $  -0.08494 $ & $   0.02646 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.80328 $ & $  -0.02301 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.87705 $ & $   0.01205 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.83114 $ & $   0.00675 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.75758 $ & $   0.02493 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.92818 $ & $  -0.01192 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.85495 $ & $   0.01287 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.02616 $ & $   0.01051 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.85571 $ & $   0.00436 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.90654 $ & $  -0.01358 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.98037 $ & $  -0.01691 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.78275 $ & $  -0.00677 $ & $   0.02534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.80577 $ & $   0.00775 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.83364 $ & $   0.01956 $ & $   0.02209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.87980 $ & $  -0.00417 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.76015 $ & $  -0.01454 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.93072 $ & $  -0.00807 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.85744 $ & $  -0.01442 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.85823 $ & $   0.00198 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.90905 $ & $  -0.00385 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.02890 $ & $   0.01497 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.98314 $ & $   0.00657 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.78526 $ & $  -0.01285 $ & $   0.02710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.80830 $ & $   0.01668 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.88233 $ & $  -0.00869 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.83640 $ & $  -0.00122 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55734.95622 $ & $   0.01831 $ & $   0.02400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.85997 $ & $   0.00149 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.91156 $ & $  -0.03483 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.03142 $ & $   0.01180 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.86099 $ & $  -0.00173 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.98564 $ & $  -0.00287 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.78778 $ & $   0.01837 $ & $   0.03031 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.81105 $ & $  -0.00090 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.88483 $ & $   0.00148 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.93562 $ & $   0.00058 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.76513 $ & $  -0.01035 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.83891 $ & $   0.01823 $ & $   0.02148 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.10630 $ & $  -0.07765 $ & $   0.03873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.73766 $ & $  -0.00631 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.69183 $ & $   0.03588 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55734.95934 $ & $   0.00455 $ & $   0.02816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.86272 $ & $   0.02315 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.03392 $ & $   0.01499 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.86351 $ & $   0.00630 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.91433 $ & $   0.01402 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.79056 $ & $   0.05110 $ & $   0.03369 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.81357 $ & $   0.00723 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.88736 $ & $  -0.00323 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.76765 $ & $  -0.00591 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.84140 $ & $   0.00374 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.74034 $ & $  -0.01539 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55734.96185 $ & $  -0.02216 $ & $   0.02857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.69465 $ & $   0.01870 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.86524 $ & $  -0.02663 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.03645 $ & $  -0.01531 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.86601 $ & $   0.00880 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.91685 $ & $   0.01087 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.99066 $ & $  -0.01610 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.81606 $ & $  -0.00680 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.79307 $ & $  -0.00419 $ & $   0.02423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.88986 $ & $  -0.01713 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.84392 $ & $   0.02387 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.11122 $ & $   0.01858 $ & $   0.04495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.94088 $ & $   0.00560 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.77040 $ & $   0.00335 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.74289 $ & $  -0.02395 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55734.96433 $ & $   0.03447 $ & $   0.03047 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.69714 $ & $   0.00182 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.86773 $ & $   0.03295 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.03894 $ & $   0.01232 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.86853 $ & $  -0.00076 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.91934 $ & $   0.00614 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.99320 $ & $  -0.01214 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.81855 $ & $  -0.00997 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.11366 $ & $  -0.04359 $ & $   0.04623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.84644 $ & $   0.01056 $ & $   0.02150 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.89264 $ & $   0.02995 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.77292 $ & $  -0.02288 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.94342 $ & $   0.01112 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.74542 $ & $  -0.00128 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.69963 $ & $  -0.02436 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.87027 $ & $   0.00447 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.87093 $ & $   0.02193 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.92186 $ & $   0.00718 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.04169 $ & $   0.01801 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.99597 $ & $  -0.00059 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.79808 $ & $  -0.02018 $ & $   0.02692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.82107 $ & $  -0.01961 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.11634 $ & $  -0.05668 $ & $   0.03975 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.89515 $ & $   0.00279 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.84918 $ & $  -0.06223 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.77544 $ & $   0.01229 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.94594 $ & $  -0.01735 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.74796 $ & $   0.01006 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.70215 $ & $  -0.00576 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.87276 $ & $   0.03648 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55734.96956 $ & $   0.01090 $ & $   0.02881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.92437 $ & $  -0.01144 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.87377 $ & $  -0.01600 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55630.99849 $ & $   0.00725 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.80060 $ & $  -0.03287 $ & $   0.02590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.11882 $ & $  -0.09276 $ & $   0.04170 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.82383 $ & $  -0.02978 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.89765 $ & $  -0.03027 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.85171 $ & $   0.01130 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.77796 $ & $   0.04091 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.94846 $ & $   0.04483 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.75075 $ & $   0.02299 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55734.97207 $ & $   0.00181 $ & $   0.03317 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.70489 $ & $   0.03703 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.87554 $ & $   0.02099 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.87629 $ & $  -0.01028 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.00101 $ & $  -0.00424 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.82635 $ & $   0.00717 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.80338 $ & $  -0.06640 $ & $   0.02840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.90017 $ & $   0.00337 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.85421 $ & $   0.06109 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.78051 $ & $   0.01455 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.75325 $ & $  -0.00126 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55734.97457 $ & $  -0.02505 $ & $   0.03271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.70741 $ & $   0.01852 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.87808 $ & $   0.00174 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.92959 $ & $  -0.01161 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.87896 $ & $   0.00092 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.00352 $ & $  -0.01019 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.12371 $ & $   0.01681 $ & $   0.04571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.82884 $ & $   0.00270 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.80587 $ & $   0.01368 $ & $   0.02837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.90270 $ & $   0.00066 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.85673 $ & $   0.00765 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.95372 $ & $  -0.01236 $ & $   0.02321 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.78331 $ & $   0.01696 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.75579 $ & $   0.03918 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.70990 $ & $  -0.03199 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.88059 $ & $  -0.02592 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.88147 $ & $   0.00374 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.00605 $ & $  -0.00031 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.83133 $ & $  -0.00949 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.80836 $ & $  -0.01174 $ & $   0.02892 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.85925 $ & $  -0.01064 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.90545 $ & $   0.00380 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.95626 $ & $  -0.00481 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.78582 $ & $  -0.00858 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.75832 $ & $  -0.02720 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.71242 $ & $   0.04122 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.88310 $ & $   0.00762 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.93458 $ & $   0.00306 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.88397 $ & $  -0.00199 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.00883 $ & $  -0.01648 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.83385 $ & $   0.01102 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.90796 $ & $  -0.00402 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.86202 $ & $  -0.03024 $ & $   0.02201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.95879 $ & $  -0.01000 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.78835 $ & $  -0.01129 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.76085 $ & $  -0.01481 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.71490 $ & $   0.00171 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.88564 $ & $   0.00263 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.93710 $ & $  -0.01755 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.88674 $ & $   0.00088 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.01134 $ & $  -0.02687 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.81338 $ & $  -0.02825 $ & $   0.02753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.83659 $ & $   0.01178 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.91048 $ & $  -0.01370 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.86454 $ & $   0.00239 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.96132 $ & $  -0.06399 $ & $   0.02867 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.79084 $ & $  -0.00365 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.76361 $ & $  -0.00720 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.71765 $ & $  -0.00160 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.88841 $ & $  -0.00813 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.93986 $ & $  -0.00411 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.88923 $ & $   0.00092 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.01387 $ & $  -0.00489 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.83909 $ & $   0.00549 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.91299 $ & $   0.00842 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.86707 $ & $  -0.04070 $ & $   0.02086 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55691.96382 $ & $  -0.00614 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.79336 $ & $  -0.02052 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.76614 $ & $  -0.00898 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.72016 $ & $  -0.00052 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.89093 $ & $  -0.00594 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.94233 $ & $  -0.02198 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.89175 $ & $  -0.01783 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.01636 $ & $  -0.01572 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.84163 $ & $  -0.02178 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.81864 $ & $   0.03865 $ & $   0.02696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.91550 $ & $   0.02070 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.86960 $ & $  -0.00979 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.79611 $ & $  -0.02363 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.06364 $ & $  -0.00189 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.72265 $ & $   0.01215 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.76864 $ & $  -0.00383 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.89344 $ & $   0.01555 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.94482 $ & $   0.00034 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.89424 $ & $  -0.03876 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.01889 $ & $  -0.00824 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.65051 $ & $  -0.03208 $ & $   0.02535 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.84411 $ & $  -0.01000 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.82117 $ & $  -0.01592 $ & $   0.02608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.87211 $ & $   0.00932 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.91828 $ & $  -0.01142 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.79864 $ & $   0.01326 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.72516 $ & $   0.00592 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.77117 $ & $  -0.01689 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.06631 $ & $  -0.01523 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.89596 $ & $  -0.00165 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.89676 $ & $  -0.01634 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.02164 $ & $   0.02112 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.65300 $ & $   0.02350 $ & $   0.02316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.82368 $ & $   0.00559 $ & $   0.02761 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.92078 $ & $  -0.00497 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.87487 $ & $   0.02682 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.80116 $ & $   0.00545 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.77366 $ & $   0.01863 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.72768 $ & $  -0.02527 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.06871 $ & $  -0.01579 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.89848 $ & $   0.00982 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.94981 $ & $  -0.01690 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.89951 $ & $   0.00688 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.02417 $ & $  -0.00178 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.65548 $ & $  -0.03125 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.82618 $ & $   0.01510 $ & $   0.03042 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.84923 $ & $  -0.00358 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.92328 $ & $  -0.01061 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.87741 $ & $  -0.00522 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.80367 $ & $  -0.01088 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.73044 $ & $  -0.00818 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.77645 $ & $  -0.00268 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.90125 $ & $   0.01532 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.90202 $ & $   0.03278 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.02669 $ & $   0.01033 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.65799 $ & $  -0.00553 $ & $   0.02306 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.85176 $ & $  -0.00623 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.82895 $ & $   0.00360 $ & $   0.02994 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.92580 $ & $  -0.02762 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.87992 $ & $   0.02744 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.80621 $ & $  -0.02424 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.77895 $ & $  -0.01025 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.73297 $ & $  -0.01964 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.90377 $ & $  -0.01014 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.95495 $ & $  -0.03257 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.90452 $ & $  -0.01639 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.02921 $ & $   0.02019 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.85424 $ & $  -0.00521 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.66077 $ & $   0.02008 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.83147 $ & $   0.03326 $ & $   0.02903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.92831 $ & $   0.01546 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.88244 $ & $   0.00951 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.80900 $ & $   0.02852 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.73546 $ & $  -0.00978 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.78148 $ & $   0.02503 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.90629 $ & $   0.01263 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.95747 $ & $   0.01350 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.90703 $ & $  -0.01629 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.03171 $ & $  -0.00307 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.85673 $ & $  -0.00145 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.66325 $ & $  -0.02632 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.88494 $ & $   0.00333 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.93105 $ & $  -0.01929 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.81152 $ & $  -0.01836 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.73795 $ & $   0.02909 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.78398 $ & $   0.00103 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.90882 $ & $   0.03176 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.95999 $ & $  -0.00153 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.90952 $ & $  -0.00327 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.03449 $ & $   0.00059 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.66575 $ & $   0.03924 $ & $   0.02158 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.85926 $ & $   0.00373 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.83638 $ & $   0.00043 $ & $   0.02762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.93357 $ & $  -0.01954 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.88771 $ & $  -0.02600 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.81404 $ & $   0.01139 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.74047 $ & $   0.00730 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.78647 $ & $   0.00926 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.91133 $ & $  -0.02019 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.96248 $ & $   0.02738 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.91229 $ & $   0.00058 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.66824 $ & $   0.01855 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.83890 $ & $  -0.07401 $ & $   0.02906 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.86193 $ & $  -0.00324 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.93608 $ & $   0.00621 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.89024 $ & $  -0.01320 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.81658 $ & $  -0.00140 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.74321 $ & $   0.03166 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.78923 $ & $   0.02454 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.91411 $ & $  -0.01813 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.96521 $ & $  -0.01724 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.91481 $ & $   0.00304 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.67076 $ & $  -0.00959 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.86447 $ & $  -0.00444 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.84166 $ & $  -0.01849 $ & $   0.02922 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.93858 $ & $   0.00325 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.89276 $ & $   0.00244 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.81911 $ & $   0.00846 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.74570 $ & $   0.00727 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.79173 $ & $  -0.00927 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.91661 $ & $   0.01483 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.96774 $ & $   0.04709 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.86700 $ & $   0.01889 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.67352 $ & $   0.02710 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.84417 $ & $   0.02237 $ & $   0.02974 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.94108 $ & $  -0.00477 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.89526 $ & $  -0.00752 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.82189 $ & $   0.00727 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.74821 $ & $  -0.01732 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.79426 $ & $   0.00679 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.91914 $ & $  -0.01289 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.97022 $ & $  -0.04235 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.91979 $ & $  -0.03075 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.86948 $ & $  -0.00824 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.67604 $ & $  -0.03046 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.84668 $ & $  -0.01242 $ & $   0.02803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.89779 $ & $  -0.00042 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.94385 $ & $   0.01493 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.82442 $ & $   0.00488 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.75073 $ & $   0.02706 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.79675 $ & $  -0.00221 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.92166 $ & $  -0.02237 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.97274 $ & $   0.01917 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.87197 $ & $   0.00018 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.67853 $ & $   0.00517 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.84920 $ & $   0.02811 $ & $   0.02777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.94635 $ & $   0.02314 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.82696 $ & $  -0.00648 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.75322 $ & $  -0.01579 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.79925 $ & $  -0.00092 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.92418 $ & $   0.04205 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.97523 $ & $  -0.00754 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.92493 $ & $   0.00431 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.68104 $ & $   0.06191 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.85171 $ & $  -0.02960 $ & $   0.02943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.87472 $ & $  -0.01519 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.94885 $ & $  -0.00680 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.90303 $ & $  -0.02170 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.09664 $ & $  -0.02439 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.82948 $ & $  -0.00711 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.75598 $ & $   0.00291 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.80204 $ & $  -0.01168 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.92695 $ & $   0.01150 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.97800 $ & $  -0.01351 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.92743 $ & $   0.01536 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.68355 $ & $  -0.02831 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.87725 $ & $   0.03105 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.85447 $ & $  -0.03295 $ & $   0.02553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.95137 $ & $   0.01175 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.90554 $ & $   0.03467 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.83200 $ & $  -0.01021 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.09932 $ & $  -0.00161 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.75851 $ & $  -0.01374 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.80454 $ & $   0.02093 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.92947 $ & $  -0.02205 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.98049 $ & $   0.00702 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.92994 $ & $  -0.00822 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.87973 $ & $  -0.01117 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.68632 $ & $   0.01232 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.85699 $ & $   0.05420 $ & $   0.02940 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.95386 $ & $  -0.00213 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.90806 $ & $  -0.00921 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.83478 $ & $  -0.02947 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.76103 $ & $  -0.00749 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.80704 $ & $   0.01679 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.93188 $ & $  -0.01225 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.98301 $ & $  -0.00040 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.93244 $ & $   0.00500 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.78529 $ & $   0.03599 $ & $   0.02218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.88226 $ & $   0.00697 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.85950 $ & $  -0.02934 $ & $   0.02900 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.91058 $ & $  -0.00060 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.95664 $ & $   0.01208 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.80953 $ & $  -0.00064 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.83730 $ & $  -0.01933 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.76355 $ & $   0.02147 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.93444 $ & $   0.02053 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.93495 $ & $  -0.01567 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.69119 $ & $  -0.00893 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.78796 $ & $   0.00130 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.88475 $ & $   0.00118 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.86202 $ & $   0.04562 $ & $   0.02930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.95913 $ & $   0.00423 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.91336 $ & $  -0.02309 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.76607 $ & $   0.00280 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.81206 $ & $   0.00692 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.83982 $ & $  -0.01884 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.93696 $ & $   0.00512 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.98799 $ & $   0.00282 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.93772 $ & $   0.00683 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.69372 $ & $   0.00113 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.79048 $ & $  -0.01436 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.88753 $ & $  -0.00564 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.96163 $ & $   0.01096 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.91586 $ & $   0.00455 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.84234 $ & $  -0.00345 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.81481 $ & $   0.02486 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.76885 $ & $   0.02573 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.93974 $ & $   0.03469 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.99076 $ & $   0.00910 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.94021 $ & $  -0.02897 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.69621 $ & $   0.00032 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.89002 $ & $   0.00899 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.96415 $ & $   0.01078 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.91835 $ & $   0.03673 $ & $   0.02099 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.84480 $ & $   0.01239 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.81731 $ & $  -0.01827 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.77134 $ & $  -0.01935 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.94226 $ & $   0.02011 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.99325 $ & $  -0.00018 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.94273 $ & $   0.00180 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.69895 $ & $  -0.03251 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.89251 $ & $  -0.00187 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.96665 $ & $   0.02727 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.92088 $ & $   0.01934 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.84759 $ & $   0.00923 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.81984 $ & $   0.00840 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.77387 $ & $   0.00477 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.94478 $ & $   0.01533 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55648.99574 $ & $  -0.00140 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.94522 $ & $   0.01067 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.70146 $ & $  -0.01804 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.89500 $ & $   0.02583 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.87228 $ & $  -0.00602 $ & $   0.02817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.92338 $ & $   0.01551 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.96940 $ & $   0.00694 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.82234 $ & $  -0.00725 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.85013 $ & $  -0.01373 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.77640 $ & $   0.03413 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.11749 $ & $   0.01744 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.94730 $ & $  -0.00328 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.94772 $ & $  -0.00312 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.70388 $ & $  -0.01817 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.87479 $ & $   0.03167 $ & $   0.02792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.97192 $ & $   0.00178 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.92616 $ & $   0.04105 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.82483 $ & $   0.02171 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.85265 $ & $   0.02411 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.77893 $ & $   0.01584 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.90347 $ & $   0.01935 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.80195 $ & $  -0.05190 $ & $   0.05140 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.94982 $ & $   0.02730 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.00074 $ & $  -0.00645 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.95046 $ & $   0.01827 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.70644 $ & $   0.03519 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.90023 $ & $   0.00888 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.87727 $ & $   0.02647 $ & $   0.02677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.97441 $ & $   0.02370 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.92868 $ & $   0.00080 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.85517 $ & $  -0.00827 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.82762 $ & $   0.01273 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.78170 $ & $   0.01085 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.80473 $ & $  -0.00996 $ & $   0.05611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.90631 $ & $  -0.00726 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.95259 $ & $  -0.01070 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.00351 $ & $  -0.00947 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.95297 $ & $   0.00151 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.70897 $ & $  -0.01200 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.90276 $ & $   0.02455 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.88004 $ & $  -0.01912 $ & $   0.02697 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.97695 $ & $  -0.01833 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.93116 $ & $  -0.01173 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.85770 $ & $  -0.03088 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.83012 $ & $  -0.01018 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.78421 $ & $  -0.02413 $ & $   0.02135 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.90881 $ & $   0.00829 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.95508 $ & $   0.00954 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.95547 $ & $   0.02731 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.71175 $ & $  -0.02634 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.90525 $ & $  -0.00068 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.88256 $ & $   0.02895 $ & $   0.02930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55752.97945 $ & $  -0.01227 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.93368 $ & $  -0.00171 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.83261 $ & $  -0.01238 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.86047 $ & $  -0.01169 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.78674 $ & $  -0.00066 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.91155 $ & $  -0.01813 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.95760 $ & $  -0.00824 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.00850 $ & $   0.03660 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.81027 $ & $  -0.03634 $ & $   0.03727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.95799 $ & $  -0.00782 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.90773 $ & $  -0.01188 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.71427 $ & $   0.01247 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.88504 $ & $   0.00468 $ & $   0.02759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.93621 $ & $   0.00837 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.83511 $ & $  -0.00616 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.86300 $ & $   0.02333 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.78925 $ & $  -0.01718 $ & $   0.02096 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.91405 $ & $  -0.03051 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.96012 $ & $  -0.02175 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.01102 $ & $  -0.00659 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.81284 $ & $   0.00118 $ & $   0.03891 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.96049 $ & $   0.01757 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.91026 $ & $  -0.01439 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.88756 $ & $   0.01786 $ & $   0.02901 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.93899 $ & $  -0.02855 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.83764 $ & $   0.00308 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.79178 $ & $  -0.03389 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.91657 $ & $  -0.00671 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.96265 $ & $  -0.03483 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.01353 $ & $  -0.01293 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.81561 $ & $   0.04900 $ & $   0.03194 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.96325 $ & $   0.02998 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.71926 $ & $   0.01310 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.91301 $ & $   0.01161 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.89005 $ & $   0.00379 $ & $   0.03016 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.94147 $ & $   0.02228 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.86797 $ & $   0.00090 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.84040 $ & $   0.01323 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.79455 $ & $   0.00028 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.91909 $ & $  -0.00169 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.96540 $ & $   0.04136 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.81813 $ & $  -0.01929 $ & $   0.03165 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.96575 $ & $  -0.01259 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.72180 $ & $   0.02344 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.91550 $ & $   0.01315 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.89283 $ & $  -0.01232 $ & $   0.02871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.94399 $ & $   0.01269 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.87051 $ & $  -0.00469 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.84290 $ & $  -0.02070 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.92158 $ & $  -0.00339 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.79707 $ & $   0.02056 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.96791 $ & $   0.00931 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.96827 $ & $  -0.00831 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.65070 $ & $   0.04470 $ & $   0.03959 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.91802 $ & $   0.01516 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.72459 $ & $   0.01567 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.89534 $ & $  -0.03957 $ & $   0.02724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.84543 $ & $   0.02084 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.79956 $ & $  -0.02607 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.92435 $ & $  -0.01425 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.97044 $ & $   0.01587 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.97076 $ & $   0.02591 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.92051 $ & $   0.01667 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.72712 $ & $   0.01056 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.65351 $ & $   0.05738 $ & $   0.03171 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.89786 $ & $   0.04403 $ & $   0.03137 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.94896 $ & $  -0.02335 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.84792 $ & $  -0.01654 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.87578 $ & $  -0.02812 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.80207 $ & $  -0.01078 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.92688 $ & $   0.03513 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.97297 $ & $   0.00253 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.97325 $ & $   0.00953 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.92303 $ & $  -0.02175 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.72965 $ & $   0.00374 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.90038 $ & $   0.05040 $ & $   0.03424 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.65615 $ & $  -0.03491 $ & $   0.02878 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.82692 $ & $   0.02288 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.95173 $ & $  -0.01424 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.85042 $ & $  -0.00086 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.85531 $ & $  -0.03182 $ & $   0.03247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.87832 $ & $   0.00484 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.80459 $ & $  -0.00388 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.92938 $ & $  -0.00473 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.97546 $ & $   0.00351 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.97602 $ & $  -0.00867 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.73217 $ & $   0.00500 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.92578 $ & $  -0.03136 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.90290 $ & $   0.00371 $ & $   0.03039 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.65877 $ & $   0.00898 $ & $   0.02542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.82959 $ & $  -0.02624 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.95424 $ & $  -0.03226 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.88082 $ & $   0.00152 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.85322 $ & $   0.01100 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.85808 $ & $   0.06402 $ & $   0.02780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.93187 $ & $   0.00310 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.80736 $ & $   0.01463 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.97851 $ & $  -0.00515 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.73469 $ & $   0.00710 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.92831 $ & $  -0.01252 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.66140 $ & $   0.01141 $ & $   0.02327 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.93438 $ & $   0.02018 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.80987 $ & $   0.02596 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.98101 $ & $  -0.00814 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.93081 $ & $   0.02873 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.73747 $ & $  -0.01782 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.90813 $ & $  -0.01382 $ & $   0.02902 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.83461 $ & $  -0.00198 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.66430 $ & $  -0.04799 $ & $   0.02240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.85819 $ & $   0.02440 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.88600 $ & $   0.00859 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.81238 $ & $  -0.01220 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.86328 $ & $  -0.03851 $ & $   0.02771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.93715 $ & $   0.02727 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.98353 $ & $   0.01772 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.93333 $ & $   0.00100 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.74000 $ & $   0.01939 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.91056 $ & $  -0.02718 $ & $   0.03220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.96163 $ & $   0.00431 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.83714 $ & $   0.01788 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.66693 $ & $  -0.00614 $ & $   0.02460 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.76375 $ & $   0.01150 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.86071 $ & $   0.00789 $ & $   0.03104 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.81490 $ & $   0.00160 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.86579 $ & $  -0.00427 $ & $   0.02850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.93967 $ & $   0.01640 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.98603 $ & $  -0.00197 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.93582 $ & $   0.00736 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.83990 $ & $  -0.01699 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.96444 $ & $   0.01030 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.66960 $ & $  -0.00867 $ & $   0.02098 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.89092 $ & $   0.00354 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.81739 $ & $  -0.02554 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.86830 $ & $  -0.05970 $ & $   0.02905 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.94219 $ & $  -0.01736 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.98877 $ & $  -0.00729 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.74488 $ & $  -0.01846 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.93858 $ & $   0.02648 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.91561 $ & $   0.04685 $ & $   0.02986 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.84243 $ & $   0.00969 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.96696 $ & $   0.00075 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.89347 $ & $  -0.00632 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.67223 $ & $  -0.00508 $ & $   0.02247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.86594 $ & $  -0.00849 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.87083 $ & $  -0.01178 $ & $   0.02891 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.82013 $ & $   0.00558 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.94472 $ & $  -0.02713 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.99129 $ & $  -0.00513 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.94110 $ & $   0.01590 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.91838 $ & $   0.02234 $ & $   0.03322 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.84493 $ & $  -0.00561 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.96949 $ & $  -0.00892 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.89600 $ & $   0.01946 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.67486 $ & $   0.00372 $ & $   0.02290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.86847 $ & $   0.00230 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.82265 $ & $  -0.00477 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.94720 $ & $  -0.01339 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.87357 $ & $   0.01977 $ & $   0.02887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.99379 $ & $   0.00214 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.94362 $ & $  -0.00277 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.75018 $ & $   0.01100 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.92090 $ & $   0.02012 $ & $   0.03051 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.84745 $ & $  -0.00165 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.87096 $ & $  -0.02451 $ & $   0.02099 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.82514 $ & $   0.03198 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.87606 $ & $  -0.02271 $ & $   0.02732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.67786 $ & $  -0.00131 $ & $   0.02237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.94998 $ & $  -0.02041 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.99628 $ & $   0.00241 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.94614 $ & $   0.00221 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.75271 $ & $   0.00234 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.92342 $ & $   0.02039 $ & $   0.02785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.84994 $ & $  -0.00701 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.97450 $ & $   0.01157 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.87345 $ & $  -0.03328 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.82766 $ & $  -0.00208 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.87857 $ & $  -0.01253 $ & $   0.02956 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.68034 $ & $   0.00547 $ & $   0.02096 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.95248 $ & $  -0.03083 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55709.99877 $ & $  -0.01183 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.94867 $ & $  -0.00916 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.75523 $ & $  -0.00714 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.92594 $ & $   0.04510 $ & $   0.02869 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.85271 $ & $  -0.00916 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.87598 $ & $  -0.01619 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.83015 $ & $  -0.02775 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.90399 $ & $   0.01207 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.88106 $ & $  -0.06673 $ & $   0.02902 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.68285 $ & $   0.01049 $ & $   0.02228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.95499 $ & $  -0.00454 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.00152 $ & $  -0.01145 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.80810 $ & $  -0.01632 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.75775 $ & $  -0.01312 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.95143 $ & $  -0.01401 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.92845 $ & $  -0.02342 $ & $   0.03388 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.85523 $ & $  -0.00829 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.97974 $ & $   0.00153 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.87872 $ & $   0.00743 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.88357 $ & $  -0.00038 $ & $   0.02902 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.68538 $ & $   0.00837 $ & $   0.02173 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.83292 $ & $   0.03981 $ & $   0.02062 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.95751 $ & $  -0.00487 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.90688 $ & $   0.01281 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.00392 $ & $  -0.03879 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.81091 $ & $   0.01109 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.76025 $ & $  -0.00977 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.93119 $ & $   0.00433 $ & $   0.03394 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.85775 $ & $  -0.02128 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.98227 $ & $   0.01578 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.88122 $ & $  -0.02319 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.68786 $ & $   0.01177 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.83543 $ & $   0.02641 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.96002 $ & $  -0.00992 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.88630 $ & $   0.03261 $ & $   0.02888 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.90939 $ & $  -0.01324 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.00653 $ & $  -0.01313 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.81340 $ & $  -0.00655 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.95635 $ & $   0.01490 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.93372 $ & $  -0.01569 $ & $   0.02815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.83719 $ & $  -0.00241 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.98477 $ & $  -0.01693 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.86027 $ & $   0.02489 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.88374 $ & $  -0.03287 $ & $   0.02347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.83793 $ & $  -0.01286 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.88883 $ & $  -0.03808 $ & $   0.02803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.69063 $ & $  -0.00148 $ & $   0.02320 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.91189 $ & $   0.02151 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.96279 $ & $   0.00859 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.00902 $ & $  -0.02030 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.81589 $ & $   0.01080 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.95887 $ & $  -0.00392 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.76540 $ & $   0.00352 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.93624 $ & $   0.00809 $ & $   0.02782 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.98730 $ & $  -0.02762 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.86279 $ & $  -0.00825 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.84023 $ & $  -0.01801 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.88623 $ & $   0.00371 $ & $   0.02799 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.84036 $ & $  -0.04312 $ & $   0.02105 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.89134 $ & $  -0.03507 $ & $   0.02447 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.69314 $ & $   0.02849 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.96531 $ & $  -0.00478 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.91459 $ & $  -0.02199 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.01154 $ & $   0.01284 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.81835 $ & $  -0.00227 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.96136 $ & $  -0.01238 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.76800 $ & $   0.01125 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.93873 $ & $   0.02557 $ & $   0.02861 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.86554 $ & $  -0.01351 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.99005 $ & $   0.01342 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.88870 $ & $  -0.09402 $ & $   0.03322 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.84280 $ & $  -0.00143 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.84292 $ & $  -0.00340 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.89385 $ & $   0.00592 $ & $   0.02907 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.69563 $ & $  -0.02758 $ & $   0.02073 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.96782 $ & $  -0.01271 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.91714 $ & $  -0.03082 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.01428 $ & $  -0.00915 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.82107 $ & $   0.00017 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.77054 $ & $   0.00971 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.96414 $ & $  -0.01510 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.94124 $ & $   0.01321 $ & $   0.03292 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.86806 $ & $  -0.01424 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.99260 $ & $  -0.00820 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.84532 $ & $   0.02589 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.89148 $ & $  -0.05684 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.89638 $ & $  -0.04191 $ & $   0.02990 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.69815 $ & $  -0.00265 $ & $   0.02246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.84571 $ & $   0.01693 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.97033 $ & $  -0.00647 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.91968 $ & $  -0.01546 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.01680 $ & $  -0.01382 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.82358 $ & $   0.02270 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.96664 $ & $   0.02232 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.87055 $ & $  -0.01144 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.99512 $ & $   0.01196 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.84790 $ & $  -0.00971 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.89397 $ & $  -0.00207 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.70066 $ & $  -0.00749 $ & $   0.02296 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.84822 $ & $  -0.04945 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.97287 $ & $  -0.00720 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.89912 $ & $  -0.00547 $ & $   0.02884 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.92219 $ & $  -0.01665 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.01930 $ & $  -0.01727 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.82611 $ & $   0.01269 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.96912 $ & $   0.00845 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.77576 $ & $   0.02421 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.87307 $ & $  -0.01704 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55666.99762 $ & $  -0.02350 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.77656 $ & $  -0.01898 $ & $   0.02246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.89650 $ & $  -0.00345 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.85067 $ & $  -0.03365 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.85073 $ & $   0.00751 $ & $   0.02175 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.90161 $ & $  -0.00621 $ & $   0.02650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.70342 $ & $  -0.00409 $ & $   0.02221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.92470 $ & $   0.03046 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.97564 $ & $  -0.02740 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.02179 $ & $   0.00500 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.82860 $ & $   0.02297 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.97165 $ & $   0.00643 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.77828 $ & $  -0.01282 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.87557 $ & $  -0.03535 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.00015 $ & $   0.00924 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.89899 $ & $   0.02047 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.85324 $ & $  -0.00995 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.85328 $ & $  -0.00247 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.70593 $ & $   0.02178 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.97817 $ & $   0.00294 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.92748 $ & $  -0.01826 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.02429 $ & $   0.00038 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.83110 $ & $   0.00396 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.97414 $ & $   0.00063 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.78078 $ & $  -0.00542 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55677.75805 $ & $   0.01882 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.87834 $ & $   0.02768 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.00292 $ & $   0.00399 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.90152 $ & $   0.03303 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.85581 $ & $   0.01190 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.90662 $ & $   0.00302 $ & $   0.02831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.70844 $ & $  -0.02343 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.98070 $ & $   0.00151 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.02707 $ & $  -0.00797 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.83387 $ & $   0.00760 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.95381 $ & $  -0.05632 $ & $   0.02844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.78333 $ & $   0.00140 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.97692 $ & $   0.00002 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.88084 $ & $   0.02016 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.85814 $ & $   0.00933 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.90427 $ & $  -0.00288 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.90913 $ & $   0.00221 $ & $   0.02557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.71095 $ & $   0.02689 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.85859 $ & $  -0.01294 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.98319 $ & $  -0.01111 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.93246 $ & $   0.01208 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.83637 $ & $  -0.01234 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.78585 $ & $  -0.01017 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.97941 $ & $  -0.01047 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.88338 $ & $   0.00350 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.86066 $ & $   0.00031 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.90677 $ & $   0.01951 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.71347 $ & $  -0.05648 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.91186 $ & $  -0.01285 $ & $   0.02539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.98571 $ & $  -0.00046 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.93499 $ & $   0.01568 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.03195 $ & $  -0.01339 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.83889 $ & $  -0.00136 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.98194 $ & $  -0.01736 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.95902 $ & $  -0.05379 $ & $   0.02837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.78864 $ & $   0.02383 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.88587 $ & $  -0.01190 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.90929 $ & $  -0.02432 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.86342 $ & $   0.00415 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.91438 $ & $  -0.02626 $ & $   0.02604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.78986 $ & $   0.03042 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.86362 $ & $   0.04184 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.93749 $ & $   0.00538 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.71624 $ & $   0.02044 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.98846 $ & $   0.01299 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.03447 $ & $   0.01312 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.84138 $ & $  -0.03581 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.98443 $ & $  -0.02391 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.96153 $ & $   0.01086 $ & $   0.03321 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.88838 $ & $  -0.00170 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.81500 $ & $   0.03477 $ & $   0.05384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.91178 $ & $   0.01463 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.86595 $ & $   0.01159 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.91689 $ & $  -0.00897 $ & $   0.02405 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.79238 $ & $   0.04715 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.86617 $ & $   0.03269 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.71873 $ & $  -0.03316 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.74183 $ & $  -0.02131 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.94019 $ & $  -0.00279 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.03697 $ & $  -0.00265 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.99098 $ & $   0.02120 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.84390 $ & $  -0.00958 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55770.98692 $ & $   0.00801 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.79364 $ & $  -0.01480 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55677.77110 $ & $   0.00878 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.89114 $ & $   0.01074 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.91428 $ & $  -0.01653 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.86848 $ & $  -0.00514 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.91940 $ & $  -0.02964 $ & $   0.02734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.81790 $ & $  -0.02999 $ & $   0.03781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.86870 $ & $   0.02018 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.72125 $ & $   0.02699 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.99350 $ & $   0.00724 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.94275 $ & $   0.00381 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.03973 $ & $   0.02071 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.74484 $ & $   0.01060 $ & $   0.02665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.84664 $ & $  -0.00940 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.96641 $ & $   0.00740 $ & $   0.03074 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.64843 $ & $   0.02337 $ & $   0.04460 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.87100 $ & $  -0.00211 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.91706 $ & $  -0.01734 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.72374 $ & $  -0.02712 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.99599 $ & $  -0.00198 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.87150 $ & $   0.02015 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.94527 $ & $  -0.01529 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.04223 $ & $   0.01191 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.74737 $ & $   0.01033 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.84915 $ & $   0.00560 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.79855 $ & $   0.03099 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.65109 $ & $   0.05546 $ & $   0.03094 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.96918 $ & $   0.02829 $ & $   0.03523 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55677.77597 $ & $  -0.03718 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.87352 $ & $  -0.00729 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.91955 $ & $   0.02201 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.72627 $ & $  -0.00581 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.92467 $ & $  -0.00223 $ & $   0.02325 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55623.99852 $ & $   0.04951 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.87402 $ & $  -0.03010 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.94780 $ & $   0.00981 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.04472 $ & $  -0.00849 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.74990 $ & $   0.02982 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.85169 $ & $   0.00444 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.65358 $ & $   0.01357 $ & $   0.03163 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.80133 $ & $  -0.01087 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.92208 $ & $   0.02181 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.87628 $ & $  -0.00211 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.92719 $ & $   0.00344 $ & $   0.02948 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.95030 $ & $  -0.00474 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.87655 $ & $   0.00721 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.04722 $ & $  -0.00001 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.00128 $ & $   0.00159 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.75243 $ & $  -0.00752 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.85418 $ & $   0.02909 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55727.97408 $ & $   0.04462 $ & $   0.03564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.65607 $ & $   0.02162 $ & $   0.03004 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.80376 $ & $  -0.00346 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.92457 $ & $  -0.01761 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.82787 $ & $  -0.00192 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.87878 $ & $   0.02243 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.73138 $ & $   0.00803 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.87906 $ & $   0.00146 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.92985 $ & $  -0.01200 $ & $   0.02665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.04974 $ & $   0.00406 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.00379 $ & $  -0.00371 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.95307 $ & $  -0.00499 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.85668 $ & $   0.00866 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.75523 $ & $   0.00921 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.65859 $ & $  -0.00286 $ & $   0.02715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.80634 $ & $  -0.00645 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.71044 $ & $  -0.02664 $ & $   0.02564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.92710 $ & $   0.00044 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.88129 $ & $  -0.00668 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.83054 $ & $   0.01042 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.73392 $ & $   0.01526 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.88158 $ & $   0.00185 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.93239 $ & $   0.00506 $ & $   0.02828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.00630 $ & $  -0.02419 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.95559 $ & $  -0.00723 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.05249 $ & $  -0.01035 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.75776 $ & $  -0.00787 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.85946 $ & $   0.01440 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.66136 $ & $   0.02049 $ & $   0.02634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.80888 $ & $   0.00667 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.88381 $ & $  -0.01948 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.83307 $ & $   0.01752 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.92985 $ & $  -0.00968 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.73643 $ & $   0.01089 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.71353 $ & $  -0.00116 $ & $   0.02456 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.93492 $ & $   0.01259 $ & $   0.02497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.95802 $ & $   0.01275 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.88434 $ & $   0.02250 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.00899 $ & $   0.00306 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.05500 $ & $   0.00183 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.76026 $ & $   0.02611 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.86195 $ & $  -0.01124 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.66387 $ & $   0.01059 $ & $   0.02670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.81140 $ & $  -0.00405 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.88630 $ & $   0.00025 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.93234 $ & $  -0.02906 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.73894 $ & $  -0.01059 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.71602 $ & $   0.01231 $ & $   0.02574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.96059 $ & $   0.02018 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.81311 $ & $  -0.06769 $ & $   0.02287 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.88686 $ & $  -0.02427 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.93766 $ & $   0.02107 $ & $   0.02815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.05750 $ & $   0.00807 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.01152 $ & $   0.01855 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.91029 $ & $  -0.01887 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.76279 $ & $   0.00783 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.86448 $ & $  -0.00065 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.66638 $ & $   0.01819 $ & $   0.02884 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.93486 $ & $  -0.01735 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.71854 $ & $   0.03456 $ & $   0.02684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.88907 $ & $  -0.02517 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.74171 $ & $  -0.00221 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.88935 $ & $  -0.02492 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.96311 $ & $  -0.03263 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.81563 $ & $  -0.01196 $ & $   0.02501 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.94018 $ & $   0.03490 $ & $   0.02700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.06002 $ & $   0.02003 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.01429 $ & $   0.01356 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.76533 $ & $   0.00099 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.86698 $ & $   0.02313 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.91298 $ & $  -0.02123 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.66890 $ & $   0.04046 $ & $   0.02565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.81655 $ & $   0.00554 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55788.93735 $ & $   0.00865 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.72103 $ & $   0.02272 $ & $   0.02443 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.89156 $ & $   0.02075 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.74422 $ & $   0.00080 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.81814 $ & $   0.01754 $ & $   0.02329 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.89190 $ & $  -0.01518 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.94271 $ & $   0.02366 $ & $   0.02891 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.06251 $ & $  -0.01901 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.96588 $ & $  -0.01251 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.01680 $ & $  -0.00305 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.91547 $ & $  -0.00173 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.86950 $ & $  -0.00657 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.76813 $ & $   0.03019 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.67139 $ & $   0.01294 $ & $   0.02479 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.89408 $ & $  -0.00160 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.72358 $ & $   0.00624 $ & $   0.02373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.74674 $ & $  -0.00276 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.89439 $ & $   0.02954 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.82066 $ & $  -0.04290 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.94522 $ & $  -0.03755 $ & $   0.02581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.96841 $ & $  -0.01412 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.06525 $ & $   0.02153 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.01934 $ & $  -0.01488 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.91799 $ & $   0.03475 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.77066 $ & $  -0.02361 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.82148 $ & $  -0.03397 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.87226 $ & $  -0.00191 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.67413 $ & $   0.02190 $ & $   0.02892 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55677.79886 $ & $  -0.01227 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.89657 $ & $  -0.01292 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.74926 $ & $   0.00461 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.72640 $ & $  -0.04093 $ & $   0.02479 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.82316 $ & $  -0.03073 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.94771 $ & $  -0.03996 $ & $   0.02759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.89716 $ & $   0.02422 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.97093 $ & $   0.02316 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.06776 $ & $  -0.01815 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.02186 $ & $  -0.02061 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.92049 $ & $   0.00477 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.77320 $ & $   0.00493 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.87478 $ & $  -0.00459 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.82404 $ & $   0.00413 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.67666 $ & $  -0.04048 $ & $   0.02844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55677.80133 $ & $  -0.02236 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.89908 $ & $   0.01202 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.75178 $ & $   0.03675 $ & $   0.02122 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.89966 $ & $  -0.00963 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.97345 $ & $  -0.01096 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.95047 $ & $   0.04616 $ & $   0.02596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.07026 $ & $  -0.01332 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.02443 $ & $  -0.04222 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.77570 $ & $   0.02685 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.92323 $ & $   0.00976 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.87730 $ & $   0.00039 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.67915 $ & $   0.01036 $ & $   0.03262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.82678 $ & $   0.02728 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55677.80405 $ & $   0.01674 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.92404 $ & $   0.01168 $ & $   0.03631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.85049 $ & $   0.03732 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.90183 $ & $   0.04307 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.73138 $ & $  -0.03199 $ & $   0.02344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.75456 $ & $  -0.02018 $ & $   0.02152 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.82842 $ & $   0.01993 $ & $   0.02213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.90217 $ & $  -0.00696 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.97597 $ & $   0.00118 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.95300 $ & $  -0.04747 $ & $   0.02685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.77823 $ & $  -0.00700 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.02725 $ & $  -0.01998 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.92575 $ & $   0.00181 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.87982 $ & $   0.01040 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.68167 $ & $   0.02974 $ & $   0.03059 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.82933 $ & $  -0.02039 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.85317 $ & $   0.01054 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.90435 $ & $  -0.02543 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.73388 $ & $  -0.06882 $ & $   0.02204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.75709 $ & $  -0.01439 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.83093 $ & $   0.03328 $ & $   0.02769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.90471 $ & $  -0.00152 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.07525 $ & $   0.00530 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.95552 $ & $   0.00575 $ & $   0.02575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.97868 $ & $  -0.00072 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.02975 $ & $  -0.01548 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.92825 $ & $  -0.00291 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.88233 $ & $  -0.01273 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.68416 $ & $  -0.02675 $ & $   0.02881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.78098 $ & $   0.00982 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.83183 $ & $  -0.00717 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.66168 $ & $   0.06569 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.73641 $ & $  -0.00975 $ & $   0.02397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.75962 $ & $  -0.02387 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.83348 $ & $  -0.05077 $ & $   0.02678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.90723 $ & $  -0.01675 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.95801 $ & $  -0.03625 $ & $   0.02410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.98122 $ & $  -0.02399 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.07800 $ & $  -0.03161 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.93074 $ & $  -0.02056 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.03228 $ & $   0.02741 $ & $   0.03379 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.78352 $ & $  -0.01587 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.88511 $ & $  -0.02922 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.83435 $ & $   0.02415 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.68691 $ & $  -0.03549 $ & $   0.02682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.90922 $ & $  -0.00247 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.76214 $ & $  -0.02484 $ & $   0.02153 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.73920 $ & $   0.01853 $ & $   0.02199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.83599 $ & $   0.00281 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.96052 $ & $  -0.01503 $ & $   0.02790 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.90999 $ & $   0.01958 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.98375 $ & $   0.03078 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.08051 $ & $   0.03313 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.93326 $ & $  -0.00042 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55624.03483 $ & $   0.05751 $ & $   0.07470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.78602 $ & $  -0.02137 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.88761 $ & $   0.01654 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.83688 $ & $  -0.00261 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.68942 $ & $   0.00608 $ & $   0.02453 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.66669 $ & $   0.03579 $ & $   0.02159 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.91174 $ & $  -0.01181 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.76467 $ & $  -0.04263 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.74172 $ & $  -0.03928 $ & $   0.02199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.83873 $ & $   0.03837 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.08301 $ & $   0.00187 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.98627 $ & $   0.00058 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.91252 $ & $  -0.01933 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.96330 $ & $  -0.03560 $ & $   0.02589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.93601 $ & $   0.00121 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.78855 $ & $   0.00017 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.89013 $ & $  -0.00009 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.69191 $ & $  -0.01592 $ & $   0.02806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.83962 $ & $  -0.03708 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.91448 $ & $   0.01427 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.74422 $ & $   0.04689 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.76744 $ & $  -0.01563 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.08550 $ & $  -0.01066 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55684.98878 $ & $  -0.00807 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.91503 $ & $   0.02471 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.96581 $ & $   0.01842 $ & $   0.02788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.84131 $ & $   0.02531 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.93853 $ & $   0.00269 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.79105 $ & $   0.01110 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.89264 $ & $   0.00640 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.69444 $ & $   0.00496 $ & $   0.03186 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55677.81914 $ & $  -0.01538 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.84216 $ & $   0.01100 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.67225 $ & $   0.05628 $ & $   0.03068 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.91700 $ & $  -0.01873 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.74674 $ & $  -0.01560 $ & $   0.02333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.76996 $ & $  -0.00514 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.08802 $ & $  -0.00274 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.91755 $ & $  -0.02825 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.84380 $ & $   0.02152 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.96833 $ & $   0.03409 $ & $   0.02505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.94102 $ & $  -0.01499 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.69696 $ & $  -0.01085 $ & $   0.03174 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.79385 $ & $   0.00349 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.84468 $ & $  -0.03089 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.67476 $ & $  -0.04431 $ & $   0.02922 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.91950 $ & $  -0.00241 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.74926 $ & $   0.02116 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.77247 $ & $  -0.01310 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.92007 $ & $  -0.02698 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.84632 $ & $  -0.00133 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.97084 $ & $   0.05009 $ & $   0.02585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.94351 $ & $   0.00452 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.89783 $ & $  -0.00158 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.79634 $ & $  -0.00552 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.69972 $ & $   0.00444 $ & $   0.04215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.67728 $ & $   0.05495 $ & $   0.03158 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.92207 $ & $  -0.00147 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.87145 $ & $  -0.01288 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.77500 $ & $  -0.02754 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.75206 $ & $   0.05006 $ & $   0.02319 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.84881 $ & $   0.02862 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.97336 $ & $   0.00349 $ & $   0.02522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.09324 $ & $   0.00709 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.92283 $ & $   0.00659 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.94601 $ & $   0.00458 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.90038 $ & $  -0.03158 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.79888 $ & $  -0.01660 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.84968 $ & $   0.01702 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.70221 $ & $  -0.05670 $ & $   0.04003 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.67977 $ & $   0.01736 $ & $   0.04880 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.92459 $ & $   0.02755 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.87413 $ & $  -0.01876 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.77749 $ & $   0.03255 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.75456 $ & $   0.00767 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.09575 $ & $   0.00142 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.85159 $ & $  -0.01668 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.92535 $ & $  -0.02754 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.97612 $ & $  -0.00060 $ & $   0.02572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.94875 $ & $   0.00521 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.80138 $ & $   0.02896 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.90291 $ & $  -0.01600 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.70473 $ & $  -0.00423 $ & $   0.03414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.85247 $ & $   0.01396 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.68228 $ & $  -0.04070 $ & $   0.04369 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.92736 $ & $  -0.01159 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.87663 $ & $  -0.00470 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.75706 $ & $  -0.01090 $ & $   0.02152 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.09824 $ & $  -0.01323 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.78026 $ & $  -0.00389 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.85412 $ & $   0.01750 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.92788 $ & $  -0.01719 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.97865 $ & $  -0.02577 $ & $   0.02595 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.95127 $ & $   0.00069 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.90544 $ & $   0.00620 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.80391 $ & $   0.01372 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55677.83172 $ & $  -0.01881 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.70726 $ & $   0.01219 $ & $   0.03366 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.85496 $ & $  -0.01548 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.92988 $ & $  -0.02072 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.87912 $ & $  -0.00087 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.75961 $ & $   0.00622 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.10074 $ & $   0.01664 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.78276 $ & $   0.00177 $ & $   0.02076 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.85661 $ & $   0.01574 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.98114 $ & $   0.00464 $ & $   0.02634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.93040 $ & $   0.01566 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.95377 $ & $  -0.00718 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.90796 $ & $   0.00722 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.70977 $ & $  -0.04120 $ & $   0.02343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.80667 $ & $  -0.01229 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.85749 $ & $   0.03776 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.68748 $ & $  -0.02681 $ & $   0.02488 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.88161 $ & $   0.01450 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.93239 $ & $  -0.01965 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.76211 $ & $  -0.02322 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.78528 $ & $   0.03224 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.85913 $ & $   0.00058 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.98367 $ & $   0.00093 $ & $   0.02267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.93293 $ & $  -0.01816 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.10351 $ & $   0.01101 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.95629 $ & $   0.00123 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.80916 $ & $   0.00684 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.91074 $ & $  -0.03876 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.86002 $ & $   0.00735 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.71253 $ & $  -0.04900 $ & $   0.03080 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.68996 $ & $  -0.04245 $ & $   0.02876 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.93492 $ & $  -0.01766 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.88440 $ & $   0.01809 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.78779 $ & $   0.01552 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.86162 $ & $  -0.00216 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.76487 $ & $   0.00344 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.98616 $ & $  -0.01764 $ & $   0.02351 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.10600 $ & $  -0.01593 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.93568 $ & $  -0.00725 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.81169 $ & $   0.01310 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.91329 $ & $   0.02765 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.86254 $ & $   0.01726 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.71504 $ & $   0.01624 $ & $   0.03419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.69248 $ & $   0.01844 $ & $   0.02647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.93742 $ & $   0.06798 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.88689 $ & $  -0.01326 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.79031 $ & $   0.01757 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.76740 $ & $   0.04407 $ & $   0.02334 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.10851 $ & $   0.02630 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.86437 $ & $   0.00146 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.98894 $ & $   0.02888 $ & $   0.02577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.93821 $ & $   0.00859 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.81418 $ & $   0.01162 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.91582 $ & $  -0.00314 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.71758 $ & $   0.00412 $ & $   0.02878 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.86530 $ & $   0.02507 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.69499 $ & $   0.01981 $ & $   0.02300 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.94016 $ & $  -0.02501 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.88943 $ & $   0.00624 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.76992 $ & $   0.04347 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.11101 $ & $   0.00963 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.79306 $ & $  -0.02995 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.86688 $ & $   0.00993 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.99143 $ & $  -0.00625 $ & $   0.02391 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.94070 $ & $   0.03548 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.91835 $ & $  -0.00135 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.72011 $ & $  -0.06319 $ & $   0.02662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.86782 $ & $   0.00816 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.69775 $ & $   0.00779 $ & $   0.02357 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.89192 $ & $  -0.04216 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.94268 $ & $  -0.00945 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.77243 $ & $  -0.01715 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.11352 $ & $   0.00321 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.79558 $ & $  -0.02165 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.86938 $ & $  -0.00277 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.94314 $ & $  -0.00968 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.99401 $ & $   0.03579 $ & $   0.02742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.92088 $ & $  -0.01440 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.72262 $ & $   0.00725 $ & $   0.03745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.81940 $ & $  -0.01781 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.87034 $ & $  -0.00988 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.70026 $ & $  -0.00406 $ & $   0.03007 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.94519 $ & $   0.01290 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.77496 $ & $  -0.03985 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.79810 $ & $  -0.03758 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.87190 $ & $   0.02404 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.94570 $ & $   0.01943 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.11627 $ & $  -0.00394 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.99654 $ & $   0.00121 $ & $   0.02747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.82193 $ & $   0.00675 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.87286 $ & $   0.01496 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.72538 $ & $  -0.01125 $ & $   0.04767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.92366 $ & $   0.02012 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.70277 $ & $  -0.07593 $ & $   0.03678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.94769 $ & $  -0.00706 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.80062 $ & $  -0.00384 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.87439 $ & $   0.01115 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.77775 $ & $  -0.01363 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.11876 $ & $   0.01450 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55641.99906 $ & $   0.02651 $ & $   0.02596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55677.85173 $ & $  -0.01427 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.94848 $ & $   0.03639 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.82442 $ & $  -0.01461 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.72786 $ & $  -0.02167 $ & $   0.04368 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.87538 $ & $  -0.00911 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.92620 $ & $   0.00669 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.70529 $ & $  -0.01039 $ & $   0.04427 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.95021 $ & $  -0.01416 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.80311 $ & $   0.02078 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.78027 $ & $   0.03228 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.12127 $ & $   0.00576 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.87715 $ & $  -0.03266 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.95098 $ & $  -0.00257 $ & $   0.02118 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55642.00182 $ & $   0.04660 $ & $   0.02831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.97412 $ & $  -0.02035 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.82695 $ & $  -0.00280 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.73034 $ & $  -0.06570 $ & $   0.05836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.92873 $ & $  -0.02618 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.87815 $ & $  -0.04355 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.70777 $ & $   0.02353 $ & $   0.02293 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.95295 $ & $   0.03097 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.78279 $ & $  -0.03599 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.80589 $ & $   0.00153 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.87967 $ & $   0.01179 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.95349 $ & $  -0.02699 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.82945 $ & $   0.04020 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.73291 $ & $   0.02615 $ & $   0.06266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.93127 $ & $  -0.01729 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.88068 $ & $   0.01806 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.71051 $ & $   0.00916 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.95547 $ & $   0.01108 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.78531 $ & $   0.01374 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.80840 $ & $   0.01322 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.88217 $ & $   0.00626 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.95599 $ & $  -0.01178 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55642.00689 $ & $  -0.04461 $ & $   0.02335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55677.85943 $ & $  -0.01005 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.83220 $ & $  -0.00107 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.93376 $ & $  -0.01164 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.88320 $ & $  -0.00487 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.71294 $ & $  -0.00252 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.95796 $ & $  -0.00737 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.78785 $ & $   0.02108 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.81092 $ & $   0.02890 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.88469 $ & $  -0.00660 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.95850 $ & $   0.00840 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55642.00940 $ & $   0.05658 $ & $   0.02427 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.83469 $ & $   0.00360 $ & $   0.02559 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.88570 $ & $  -0.02094 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.71552 $ & $  -0.04153 $ & $   0.02147 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.96048 $ & $   0.00296 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.81343 $ & $  -0.00891 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.88720 $ & $   0.01239 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.79063 $ & $   0.02208 $ & $   0.02224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55642.01191 $ & $   0.06760 $ & $   0.02386 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.96127 $ & $   0.00881 $ & $   0.02133 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.83717 $ & $  -0.01514 $ & $   0.03221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.91111 $ & $  -0.01776 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.88813 $ & $  -0.02081 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.93901 $ & $  -0.00025 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.96297 $ & $   0.01482 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.81595 $ & $   0.00268 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.79317 $ & $   0.01252 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.88998 $ & $   0.01489 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.96377 $ & $   0.00898 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55642.01468 $ & $   0.01772 $ & $   0.02351 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.94154 $ & $  -0.03688 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.91380 $ & $  -0.00323 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.89095 $ & $   0.00306 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.72050 $ & $   0.00081 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.96574 $ & $  -0.03464 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.79571 $ & $  -0.00832 $ & $   0.02242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.81872 $ & $   0.00717 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.89247 $ & $  -0.00701 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.96629 $ & $   0.02112 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55642.01720 $ & $  -0.02053 $ & $   0.02307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.94403 $ & $  -0.00420 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.91629 $ & $  -0.01718 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.89348 $ & $   0.00219 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.72327 $ & $  -0.01285 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.84799 $ & $   0.03079 $ & $   0.02528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.96823 $ & $  -0.02517 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.79824 $ & $  -0.00898 $ & $   0.02205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.82124 $ & $  -0.00793 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.89499 $ & $   0.01804 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.96880 $ & $  -0.04077 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55642.01972 $ & $  -0.03073 $ & $   0.02643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.84498 $ & $   0.05797 $ & $   0.03929 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.91879 $ & $  -0.00229 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.89602 $ & $   0.00940 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.99295 $ & $   0.01197 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.72579 $ & $  -0.01662 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.97075 $ & $   0.01155 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.85121 $ & $  -0.04603 $ & $   0.02682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.89739 $ & $   0.02863 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.82375 $ & $   0.02522 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.80077 $ & $   0.01438 $ & $   0.02105 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.97132 $ & $   0.02276 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.75008 $ & $   0.03578 $ & $   0.03203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55642.02224 $ & $   0.04140 $ & $   0.02956 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.84743 $ & $  -0.01621 $ & $   0.03921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.92128 $ & $  -0.00733 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.89852 $ & $  -0.00353 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.72830 $ & $  -0.00217 $ & $   0.02178 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.99567 $ & $  -0.02025 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.65491 $ & $  -0.02054 $ & $   0.02803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.97325 $ & $  -0.01578 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.89997 $ & $   0.01041 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.82626 $ & $   0.04066 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55642.02477 $ & $  -0.06835 $ & $   0.03771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.80356 $ & $   0.02331 $ & $   0.02114 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.97409 $ & $  -0.05833 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.75308 $ & $  -0.00256 $ & $   0.02548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.84987 $ & $   0.00054 $ & $   0.02825 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.95166 $ & $  -0.01192 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.90105 $ & $  -0.00509 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.92407 $ & $   0.00899 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.73084 $ & $  -0.01894 $ & $   0.03817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55745.99819 $ & $  -0.00511 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.97574 $ & $  -0.01270 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.65776 $ & $   0.00041 $ & $   0.02683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.85644 $ & $   0.03202 $ & $   0.02400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.82878 $ & $  -0.01045 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.90273 $ & $   0.01387 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.80609 $ & $   0.02629 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.97661 $ & $   0.01544 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.85239 $ & $  -0.01999 $ & $   0.02237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.75566 $ & $   0.00886 $ & $   0.02348 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.95420 $ & $   0.02835 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.92656 $ & $  -0.00489 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.90380 $ & $   0.01801 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.00070 $ & $   0.00467 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.66025 $ & $   0.02512 $ & $   0.02546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.97851 $ & $  -0.00565 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.85896 $ & $   0.00369 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.83154 $ & $  -0.05693 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.80861 $ & $  -0.00256 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.97912 $ & $  -0.04512 $ & $   0.02235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.85487 $ & $   0.01846 $ & $   0.02408 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.75823 $ & $   0.01496 $ & $   0.02279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.95671 $ & $  -0.00216 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.92905 $ & $  -0.02655 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.73598 $ & $   0.02516 $ & $   0.03375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.00324 $ & $  -0.01140 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.66299 $ & $  -0.02467 $ & $   0.02334 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.98101 $ & $   0.02382 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.86145 $ & $  -0.04693 $ & $   0.02366 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.90761 $ & $   0.02707 $ & $   0.02284 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.83407 $ & $   0.00267 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.81112 $ & $   0.00000 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.76074 $ & $   0.05034 $ & $   0.02213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.85766 $ & $   0.02854 $ & $   0.02436 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.93158 $ & $  -0.00913 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.90880 $ & $   0.00697 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.73851 $ & $   0.02688 $ & $   0.02389 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.00602 $ & $  -0.00507 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.66548 $ & $  -0.00695 $ & $   0.02389 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.98352 $ & $  -0.01054 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.86394 $ & $   0.00616 $ & $   0.02496 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.91019 $ & $  -0.04082 $ & $   0.02070 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.83659 $ & $   0.02537 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.81365 $ & $  -0.00478 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.86014 $ & $  -0.03175 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.76351 $ & $  -0.03395 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.96186 $ & $   0.00985 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.93410 $ & $   0.01147 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.91132 $ & $  -0.00535 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.74101 $ & $   0.01238 $ & $   0.02544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.00857 $ & $  -0.03099 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.66799 $ & $  -0.00698 $ & $   0.02362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.98602 $ & $   0.03754 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.86645 $ & $  -0.00825 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.91268 $ & $   0.01259 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.83908 $ & $   0.01531 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.81644 $ & $   0.03285 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.86263 $ & $   0.01911 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.76603 $ & $  -0.02054 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.96439 $ & $  -0.00290 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.91384 $ & $  -0.02097 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.93685 $ & $  -0.01523 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.74357 $ & $  -0.01543 $ & $   0.02274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.01109 $ & $   0.00187 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.67048 $ & $   0.00652 $ & $   0.02253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.98853 $ & $  -0.01287 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.86919 $ & $   0.02422 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.84161 $ & $   0.00147 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.91545 $ & $   0.00817 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.81896 $ & $  -0.01272 $ & $   0.02178 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.86515 $ & $  -0.01030 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.76855 $ & $   0.02186 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.93938 $ & $  -0.00152 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.74610 $ & $   0.02210 $ & $   0.02416 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.91661 $ & $   0.01405 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.01362 $ & $   0.02998 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.99128 $ & $  -0.01290 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.87172 $ & $  -0.00586 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.91795 $ & $  -0.03583 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.84435 $ & $  -0.01774 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.82149 $ & $   0.01013 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.86764 $ & $   0.01235 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.77107 $ & $  -0.00751 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.94187 $ & $   0.00138 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.91913 $ & $   0.02281 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.74888 $ & $  -0.01037 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.01615 $ & $  -0.01522 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.99377 $ & $   0.00513 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.87422 $ & $   0.01436 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.92046 $ & $  -0.00792 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.84688 $ & $  -0.01993 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.82402 $ & $   0.00005 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.77359 $ & $   0.01296 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.87043 $ & $  -0.03047 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.94437 $ & $  -0.00105 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.92165 $ & $   0.00180 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.75139 $ & $  -0.01757 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.01893 $ & $   0.02628 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.67821 $ & $   0.04112 $ & $   0.02177 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.99626 $ & $  -0.03116 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.87674 $ & $   0.01198 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.92296 $ & $  -0.01398 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.84937 $ & $   0.00428 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.82655 $ & $  -0.00980 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.87293 $ & $  -0.00697 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.97449 $ & $   0.01512 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.77636 $ & $   0.02382 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.94689 $ & $   0.01079 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.92417 $ & $  -0.00370 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.75393 $ & $   0.01320 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.02145 $ & $  -0.01494 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.68073 $ & $  -0.01020 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55702.99878 $ & $  -0.01661 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.87923 $ & $  -0.05578 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.92538 $ & $   0.01157 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.85188 $ & $  -0.05998 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.82934 $ & $  -0.00200 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.87543 $ & $   0.01266 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.97704 $ & $  -0.02060 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.77888 $ & $   0.01675 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.92667 $ & $   0.02240 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.94967 $ & $   0.00068 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.02399 $ & $  -0.00133 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.68314 $ & $  -0.01026 $ & $   0.02271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.00128 $ & $   0.01952 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.78022 $ & $   0.02123 $ & $   0.05870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.88201 $ & $   0.01740 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.85438 $ & $  -0.00651 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.92822 $ & $   0.00922 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.83187 $ & $   0.00155 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.87796 $ & $   0.01820 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.97956 $ & $   0.01236 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.78139 $ & $  -0.02596 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.95220 $ & $   0.01153 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.75894 $ & $  -0.01347 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.92944 $ & $   0.01248 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.68571 $ & $  -0.04973 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.00405 $ & $  -0.01189 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.88458 $ & $  -0.00230 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.93074 $ & $   0.00830 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.85714 $ & $   0.02438 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.83441 $ & $   0.02368 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.88045 $ & $  -0.01840 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.78388 $ & $   0.00522 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.95469 $ & $  -0.02172 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.93197 $ & $  -0.01150 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.76172 $ & $  -0.02453 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.02899 $ & $  -0.00640 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.68837 $ & $   0.01184 $ & $   0.02352 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.00654 $ & $  -0.01768 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.88710 $ & $  -0.00489 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.93326 $ & $  -0.01566 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.85966 $ & $  -0.03535 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.83691 $ & $   0.01110 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.98457 $ & $  -0.00196 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.78639 $ & $   0.00178 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.88320 $ & $   0.00816 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.95721 $ & $   0.00653 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.93447 $ & $  -0.02289 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.76424 $ & $  -0.01518 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.03176 $ & $  -0.02072 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.69095 $ & $   0.03419 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.00906 $ & $   0.01017 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.88963 $ & $   0.00728 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.93575 $ & $   0.00047 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.86215 $ & $  -0.00861 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.83945 $ & $   0.02275 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.88573 $ & $  -0.00699 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.98736 $ & $  -0.00982 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.78914 $ & $   0.03692 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.95970 $ & $   0.01478 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.76676 $ & $  -0.00145 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.03426 $ & $  -0.02180 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.69347 $ & $  -0.01279 $ & $   0.02093 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.89213 $ & $  -0.01386 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.93825 $ & $   0.01535 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.86466 $ & $  -0.02288 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.84222 $ & $  -0.04299 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.88823 $ & $  -0.01526 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.98986 $ & $  -0.01867 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.79165 $ & $  -0.02064 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.96245 $ & $   0.01031 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.93950 $ & $  -0.02789 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.76926 $ & $  -0.02308 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.03675 $ & $  -0.01740 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.01394 $ & $   0.00590 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.69596 $ & $  -0.03438 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.89487 $ & $   0.01375 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.86717 $ & $  -0.00038 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.94102 $ & $   0.01766 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.89072 $ & $  -0.01377 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.84476 $ & $   0.02137 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.99239 $ & $   0.02881 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.79417 $ & $   0.02148 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.96498 $ & $   0.02283 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.94228 $ & $   0.01342 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.77180 $ & $  -0.03910 $ & $   0.02073 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.03926 $ & $   0.02417 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.01671 $ & $   0.02108 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.89737 $ & $   0.01786 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.94352 $ & $   0.00799 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.86995 $ & $   0.01026 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.89325 $ & $   0.01894 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.84728 $ & $   0.02532 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.84734 $ & $   0.00249 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.79668 $ & $  -0.00317 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.96749 $ & $   0.01546 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.94481 $ & $   0.01555 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.77456 $ & $   0.04137 $ & $   0.02562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.70111 $ & $   0.01759 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.01920 $ & $   0.00663 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.89990 $ & $  -0.00653 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.94604 $ & $  -0.00800 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.87247 $ & $   0.01039 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.84972 $ & $  -0.00740 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.84978 $ & $  -0.02915 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55659.99735 $ & $  -0.00416 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.79920 $ & $  -0.04329 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.89601 $ & $   0.01527 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.96998 $ & $  -0.01978 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.82729 $ & $  -0.01166 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.94731 $ & $   0.02321 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.77708 $ & $  -0.04267 $ & $   0.02515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.04450 $ & $  -0.00689 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.70363 $ & $  -0.00832 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.02172 $ & $   0.00324 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55677.92508 $ & $  -0.01271 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.90239 $ & $  -0.02428 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.87499 $ & $   0.02080 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.85210 $ & $  -0.01956 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.85232 $ & $   0.03629 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.89854 $ & $   0.01966 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55660.00010 $ & $   0.02067 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.80197 $ & $  -0.02565 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.97253 $ & $  -0.01775 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.94983 $ & $  -0.01457 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.83013 $ & $   0.01281 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.77959 $ & $   0.00301 $ & $   0.03137 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.04699 $ & $  -0.00180 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.70616 $ & $   0.01144 $ & $   0.02177 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.02421 $ & $   0.00032 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.90493 $ & $   0.02250 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.95106 $ & $   0.00389 $ & $   0.02264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.85448 $ & $   0.01357 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.87752 $ & $  -0.02097 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.90103 $ & $   0.00939 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.85510 $ & $  -0.00952 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55660.00261 $ & $   0.00266 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.80446 $ & $   0.03039 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.97528 $ & $  -0.00816 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.83262 $ & $  -0.01028 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.78211 $ & $   0.05060 $ & $   0.02353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.04949 $ & $  -0.00221 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.70867 $ & $  -0.03248 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.02671 $ & $  -0.00399 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.85685 $ & $  -0.00322 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.90769 $ & $  -0.01431 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.88003 $ & $  -0.01143 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.95385 $ & $   0.03695 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.90353 $ & $   0.02177 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.85763 $ & $   0.01557 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55660.00514 $ & $   0.00656 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.80697 $ & $   0.01959 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.97781 $ & $   0.03157 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.83514 $ & $   0.00316 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.95507 $ & $  -0.02723 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.78464 $ & $   0.02801 $ & $   0.02167 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.05201 $ & $  -0.00968 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.02948 $ & $  -0.00327 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.91021 $ & $   0.00370 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.85948 $ & $  -0.00098 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.95635 $ & $   0.01373 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.88281 $ & $   0.04376 $ & $   0.02088 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.90607 $ & $   0.02096 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55660.00766 $ & $   0.00772 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.86016 $ & $   0.00403 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.80947 $ & $   0.01444 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.98033 $ & $  -0.00178 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.83764 $ & $  -0.01450 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.95760 $ & $  -0.01367 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.05451 $ & $  -0.00857 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.78739 $ & $  -0.02963 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.71389 $ & $  -0.04729 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.03197 $ & $  -0.03444 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.86185 $ & $  -0.00791 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.91273 $ & $  -0.02473 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.88531 $ & $  -0.01329 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55660.01016 $ & $   0.02099 $ & $   0.02426 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.86270 $ & $  -0.01589 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.81198 $ & $  -0.05806 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.90882 $ & $  -0.02435 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.98282 $ & $  -0.00032 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.96012 $ & $   0.01390 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.84040 $ & $  -0.00370 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.78989 $ & $   0.00830 $ & $   0.02297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.05728 $ & $  -0.00631 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.71641 $ & $   0.02653 $ & $   0.02237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.03447 $ & $  -0.01821 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.86423 $ & $  -0.03919 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.91526 $ & $  -0.02051 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.96144 $ & $  -0.01235 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.88782 $ & $  -0.02212 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.86523 $ & $   0.02869 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.91132 $ & $  -0.02017 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.81473 $ & $   0.03125 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.98535 $ & $   0.03868 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.96264 $ & $   0.00629 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.84294 $ & $   0.00011 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.79242 $ & $  -0.01987 $ & $   0.02287 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.71880 $ & $   0.02485 $ & $   0.02555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.03700 $ & $   0.00799 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.86661 $ & $  -0.00278 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.91776 $ & $  -0.03326 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.96397 $ & $  -0.01725 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.89031 $ & $   0.03481 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.91385 $ & $  -0.00363 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.81725 $ & $   0.01789 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.86803 $ & $   0.03074 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.96506 $ & $  -0.00927 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.98810 $ & $  -0.01780 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.84543 $ & $   0.00037 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.79492 $ & $   0.02189 $ & $   0.02413 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.72127 $ & $  -0.01027 $ & $   0.02322 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.86900 $ & $   0.01426 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.03951 $ & $   0.00863 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.74475 $ & $   0.01189 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.92054 $ & $   0.01473 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.89284 $ & $   0.03939 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.96673 $ & $  -0.02232 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.91634 $ & $   0.02352 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.81974 $ & $  -0.00743 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.87057 $ & $  -0.00876 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.99060 $ & $   0.00994 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.84792 $ & $   0.02000 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.96790 $ & $  -0.00659 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.79745 $ & $   0.02707 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.87163 $ & $  -0.01146 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.74745 $ & $  -0.01931 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.92304 $ & $   0.01949 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.96924 $ & $  -0.01774 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.89561 $ & $   0.01633 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.91887 $ & $  -0.01365 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.82225 $ & $   0.01868 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.87312 $ & $   0.02214 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.85039 $ & $   0.02266 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.99313 $ & $  -0.01658 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.97046 $ & $  -0.02939 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.87400 $ & $  -0.04505 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.72661 $ & $  -0.00736 $ & $   0.02159 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.04475 $ & $  -0.00110 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.74998 $ & $   0.01561 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.92553 $ & $   0.00021 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.97176 $ & $   0.00471 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.89810 $ & $  -0.00884 $ & $   0.02086 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.77844 $ & $  -0.04474 $ & $   0.02720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.82475 $ & $   0.01176 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.92163 $ & $   0.02706 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.87566 $ & $  -0.03275 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.99563 $ & $  -0.03493 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.85313 $ & $   0.00000 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.97295 $ & $   0.01368 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.80258 $ & $   0.02843 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.87638 $ & $   0.01284 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.04727 $ & $   0.01105 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.75250 $ & $  -0.01173 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.92806 $ & $   0.00690 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.97426 $ & $   0.00813 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.90062 $ & $   0.02988 $ & $   0.02314 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.92415 $ & $   0.00275 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.87819 $ & $  -0.01205 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.78152 $ & $   0.00073 $ & $   0.02862 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.82752 $ & $  -0.00191 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55763.99815 $ & $  -0.01629 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.85565 $ & $   0.00688 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.97548 $ & $   0.05092 $ & $   0.02534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.87876 $ & $   0.01460 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.80511 $ & $   0.02591 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.04977 $ & $  -0.00525 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.75503 $ & $  -0.03712 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.93058 $ & $  -0.01150 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.97675 $ & $  -0.00416 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.90314 $ & $  -0.00881 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.92665 $ & $   0.02226 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.78400 $ & $  -0.02260 $ & $   0.03042 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.83002 $ & $   0.00905 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.88098 $ & $   0.01311 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.88114 $ & $  -0.02110 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.85815 $ & $   0.01167 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.00090 $ & $   0.00885 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.80763 $ & $  -0.01765 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.73409 $ & $   0.04355 $ & $   0.02317 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.05226 $ & $   0.00642 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.75777 $ & $  -0.02098 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.93335 $ & $  -0.01366 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.90565 $ & $   0.00479 $ & $   0.02166 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.97950 $ & $  -0.00390 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.92918 $ & $  -0.01489 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.78649 $ & $   0.02482 $ & $   0.03114 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.83253 $ & $  -0.00180 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.88352 $ & $  -0.03305 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.86068 $ & $  -0.02068 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.00343 $ & $   0.03266 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.88376 $ & $   0.01291 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.81015 $ & $  -0.04242 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.73663 $ & $   0.02813 $ & $   0.02395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.05503 $ & $   0.00714 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.76030 $ & $   0.00080 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.93585 $ & $   0.03391 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.98202 $ & $   0.01044 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.90841 $ & $   0.01276 $ & $   0.02255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.93167 $ & $  -0.03530 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.83503 $ & $   0.01119 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.78924 $ & $   0.00694 $ & $   0.03000 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.88613 $ & $   0.00574 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55764.00592 $ & $  -0.02807 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.86319 $ & $   0.00818 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.81292 $ & $   0.00318 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.73937 $ & $  -0.00301 $ & $   0.02461 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.05753 $ & $  -0.00019 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.76283 $ & $  -0.01024 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.93837 $ & $   0.00942 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.98451 $ & $   0.00315 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.91093 $ & $  -0.02127 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.83755 $ & $  -0.00071 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.93443 $ & $   0.00496 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.79172 $ & $  -0.00811 $ & $   0.02924 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.88851 $ & $   0.00047 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.88857 $ & $   0.03916 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.86596 $ & $   0.00010 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.81545 $ & $  -0.00416 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.74188 $ & $  -0.05638 $ & $   0.02442 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.06004 $ & $   0.03267 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.76535 $ & $  -0.01333 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.94090 $ & $   0.04381 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.98703 $ & $   0.00560 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.91344 $ & $   0.01498 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.89089 $ & $   0.01279 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.93692 $ & $  -0.01319 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.79424 $ & $  -0.01011 $ & $   0.02486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.84029 $ & $   0.02733 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.89111 $ & $  -0.00302 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.86849 $ & $   0.01606 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.81797 $ & $   0.03820 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.06254 $ & $   0.00028 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.76788 $ & $   0.00912 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.94341 $ & $  -0.00076 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.98952 $ & $  -0.04477 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.91595 $ & $  -0.02792 $ & $   0.02331 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.93944 $ & $   0.01813 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.79673 $ & $  -0.02022 $ & $   0.02739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.84279 $ & $   0.03619 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.89388 $ & $   0.00218 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.87098 $ & $  -0.01639 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.82049 $ & $   0.02297 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.74689 $ & $   0.02494 $ & $   0.02431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.06504 $ & $  -0.02614 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.77070 $ & $   0.01771 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.99217 $ & $  -0.00104 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.94618 $ & $  -0.00924 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.91846 $ & $   0.03233 $ & $   0.02237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.94194 $ & $   0.02875 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.79921 $ & $   0.02432 $ & $   0.02989 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.84531 $ & $   0.03757 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.89642 $ & $  -0.01407 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.87348 $ & $  -0.02191 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.82302 $ & $  -0.01267 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.74928 $ & $   0.03231 $ & $   0.02629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.06782 $ & $  -0.03097 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.77324 $ & $   0.02893 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.94870 $ & $  -0.01885 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.92124 $ & $   0.04053 $ & $   0.02277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.94447 $ & $   0.01726 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.84781 $ & $  -0.00453 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.80195 $ & $   0.01338 $ & $   0.02673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.89893 $ & $   0.02449 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.87601 $ & $  -0.01127 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.72894 $ & $   0.00506 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.82580 $ & $   0.00021 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.75209 $ & $  -0.02461 $ & $   0.02140 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.07031 $ & $   0.00449 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.77573 $ & $  -0.03215 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55720.99721 $ & $  -0.01011 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.95125 $ & $  -0.01012 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.92372 $ & $   0.00378 $ & $   0.02147 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.85033 $ & $  -0.01212 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.94722 $ & $   0.00692 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.90146 $ & $   0.03193 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.87875 $ & $  -0.01279 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.82832 $ & $  -0.00892 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.75461 $ & $   0.02799 $ & $   0.02402 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.73175 $ & $   0.00146 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.07281 $ & $   0.01780 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.77826 $ & $  -0.02608 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.95378 $ & $  -0.02626 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.92625 $ & $  -0.00885 $ & $   0.02088 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.80694 $ & $   0.02116 $ & $   0.02749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.94975 $ & $   0.01018 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.85307 $ & $  -0.01641 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.90397 $ & $  -0.01291 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.88124 $ & $  -0.01379 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.83086 $ & $  -0.02108 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.73424 $ & $  -0.00085 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.07533 $ & $  -0.01701 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.78076 $ & $  -0.00633 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.95628 $ & $   0.01257 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.92873 $ & $   0.02667 $ & $   0.02171 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.80945 $ & $   0.00724 $ & $   0.02468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.95225 $ & $   0.03059 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.85558 $ & $   0.00043 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.88376 $ & $   0.00331 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.90677 $ & $  -0.01011 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.75960 $ & $   0.01874 $ & $   0.02512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.83338 $ & $  -0.00498 $ & $   0.02088 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.73677 $ & $  -0.00488 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.07784 $ & $  -0.00027 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.78355 $ & $   0.00745 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.00483 $ & $   0.00250 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.93125 $ & $   0.03429 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.95907 $ & $   0.02425 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.81193 $ & $  -0.00427 $ & $   0.02425 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.95474 $ & $   0.00005 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.85808 $ & $  -0.00292 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.88627 $ & $  -0.01439 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.90931 $ & $   0.00308 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.83591 $ & $   0.02347 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.73918 $ & $   0.02398 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.08061 $ & $   0.00593 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.78609 $ & $  -0.00226 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.00735 $ & $   0.01133 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.96160 $ & $   0.01143 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.93398 $ & $  -0.01294 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55781.95727 $ & $  -0.00169 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.86058 $ & $   0.01758 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.81469 $ & $   0.00200 $ & $   0.02493 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.88878 $ & $   0.02146 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.91181 $ & $  -0.01554 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55677.98557 $ & $  -0.01077 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.83869 $ & $  -0.01100 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.74198 $ & $  -0.02858 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.08313 $ & $  -0.00331 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.00985 $ & $  -0.00213 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.78862 $ & $   0.02063 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.96412 $ & $  -0.01591 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.93650 $ & $  -0.01243 $ & $   0.02174 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.86307 $ & $  -0.00779 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.89155 $ & $   0.01589 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.76723 $ & $   0.04056 $ & $   0.02569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.84123 $ & $   0.00429 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.74449 $ & $   0.02423 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.08565 $ & $   0.00160 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.86462 $ & $   0.01500 $ & $   0.09532 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.01237 $ & $  -0.02023 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.79112 $ & $   0.00301 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.96665 $ & $  -0.00719 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.93902 $ & $  -0.00568 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.81967 $ & $  -0.06103 $ & $   0.02423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.86584 $ & $   0.00042 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.91682 $ & $  -0.01157 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.89405 $ & $  -0.00622 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.76977 $ & $   0.02659 $ & $   0.02657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.84374 $ & $  -0.00073 $ & $   0.02114 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.74702 $ & $   0.00583 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.08814 $ & $  -0.00794 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.86721 $ & $   0.06621 $ & $   0.03826 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.01486 $ & $   0.00815 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.79364 $ & $   0.00793 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.96919 $ & $  -0.01302 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.94153 $ & $   0.00398 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.82219 $ & $  -0.00741 $ & $   0.02681 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.86836 $ & $   0.02414 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.89655 $ & $  -0.00165 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.91963 $ & $  -0.00428 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.77228 $ & $  -0.01646 $ & $   0.02403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.84625 $ & $   0.01061 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.74950 $ & $   0.03779 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.09064 $ & $   0.02733 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.86969 $ & $   0.02273 $ & $   0.06546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.01760 $ & $   0.03375 $ & $   0.02167 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.79640 $ & $   0.00716 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.94404 $ & $   0.03169 $ & $   0.02428 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.97196 $ & $   0.00675 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.82469 $ & $  -0.01521 $ & $   0.02524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.87085 $ & $   0.00465 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.89907 $ & $   0.00518 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.92214 $ & $   0.01683 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.77479 $ & $   0.00305 $ & $   0.02384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.75199 $ & $  -0.00215 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.84879 $ & $  -0.02904 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.09338 $ & $  -0.02362 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.92291 $ & $  -0.01252 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.02010 $ & $   0.03076 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.79892 $ & $   0.00801 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.97446 $ & $  -0.01379 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.94680 $ & $   0.00886 $ & $   0.02448 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.87337 $ & $  -0.01117 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.90158 $ & $   0.00092 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.92467 $ & $  -0.00521 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.77745 $ & $   0.03634 $ & $   0.02545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.75467 $ & $  -0.01565 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.85153 $ & $   0.00146 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.92533 $ & $   0.00016 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.09587 $ & $  -0.01362 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.87485 $ & $  -0.03227 $ & $   0.07386 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.02262 $ & $   0.00112 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.80142 $ & $   0.02239 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.97699 $ & $  -0.01644 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.94933 $ & $  -0.00602 $ & $   0.02199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.87587 $ & $   0.03814 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.82993 $ & $   0.00269 $ & $   0.02347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.92720 $ & $   0.00774 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.90437 $ & $   0.00025 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.78003 $ & $   0.01742 $ & $   0.02424 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.92770 $ & $  -0.00287 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.75721 $ & $  -0.01403 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.85405 $ & $   0.02700 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.09839 $ & $  -0.00079 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.02511 $ & $   0.03983 $ & $   0.02335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.68430 $ & $   0.00869 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.97951 $ & $   0.02395 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.95182 $ & $   0.00358 $ & $   0.02206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.83242 $ & $   0.00577 $ & $   0.02863 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.87861 $ & $  -0.02085 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.92973 $ & $  -0.02936 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.90686 $ & $   0.01204 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.78255 $ & $  -0.00468 $ & $   0.02440 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.93008 $ & $  -0.00150 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.75972 $ & $   0.00530 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.85657 $ & $   0.03179 $ & $   0.03435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.10089 $ & $   0.00434 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.02762 $ & $   0.02673 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.80641 $ & $   0.01330 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.98202 $ & $  -0.01250 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.95433 $ & $  -0.01484 $ & $   0.02230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.68712 $ & $   0.00111 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.83494 $ & $  -0.01933 $ & $   0.02305 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.88112 $ & $   0.00151 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.90938 $ & $   0.01172 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.93245 $ & $   0.01828 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.93253 $ & $   0.00360 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.78506 $ & $   0.05334 $ & $   0.02557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.76214 $ & $   0.03029 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.10339 $ & $  -0.01403 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.88213 $ & $   0.05167 $ & $   0.05918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.73535 $ & $  -0.00194 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.03040 $ & $   0.01355 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.80916 $ & $  -0.00348 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.95682 $ & $  -0.03598 $ & $   0.02253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.98479 $ & $  -0.00369 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.83745 $ & $   0.04621 $ & $   0.02522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.88362 $ & $  -0.00004 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.91192 $ & $   0.00524 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.93507 $ & $   0.03363 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.93508 $ & $   0.00148 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.78758 $ & $   0.02415 $ & $   0.02679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.76472 $ & $  -0.02994 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.86159 $ & $  -0.01140 $ & $   0.05146 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.10616 $ & $  -0.02019 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.03290 $ & $   0.00682 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.81165 $ & $  -0.00518 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.69200 $ & $  -0.05894 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.73804 $ & $   0.00443 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.98729 $ & $  -0.00816 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.95958 $ & $  -0.00156 $ & $   0.02257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.88611 $ & $   0.02399 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.84021 $ & $  -0.03808 $ & $   0.02390 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.93745 $ & $   0.04442 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.93761 $ & $   0.00039 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.79035 $ & $   0.00324 $ & $   0.02594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.76748 $ & $  -0.01486 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.86435 $ & $  -0.04210 $ & $   0.04080 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.10866 $ & $  -0.01893 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.03539 $ & $   0.01313 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.81418 $ & $   0.02071 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.74058 $ & $   0.03071 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.69476 $ & $  -0.05073 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.98981 $ & $   0.01707 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55738.96210 $ & $  -0.02880 $ & $   0.02387 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.88861 $ & $   0.02206 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.84272 $ & $  -0.03248 $ & $   0.02287 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.93983 $ & $   0.03682 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.91708 $ & $   0.00772 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.94014 $ & $   0.00582 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.79287 $ & $  -0.06278 $ & $   0.02268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.76999 $ & $   0.01237 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.86685 $ & $   0.06666 $ & $   0.04552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.11117 $ & $   0.02619 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.03791 $ & $   0.00678 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.81667 $ & $  -0.01493 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.74311 $ & $   0.01365 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.69729 $ & $  -0.00727 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.99233 $ & $  -0.03427 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.84523 $ & $   0.01016 $ & $   0.02376 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.89138 $ & $  -0.02579 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.94220 $ & $  -0.02094 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.91961 $ & $  -0.01083 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.94267 $ & $  -0.01562 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.79536 $ & $   0.00317 $ & $   0.02358 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.77252 $ & $  -0.08019 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.11367 $ & $   0.00235 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.04040 $ & $  -0.00255 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.81915 $ & $   0.01324 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.74564 $ & $   0.02196 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.99485 $ & $   0.00026 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.84775 $ & $  -0.02643 $ & $   0.02300 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.94458 $ & $  -0.03375 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.89387 $ & $  -0.02170 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.92208 $ & $   0.00855 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.94538 $ & $   0.01151 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.79788 $ & $  -0.05442 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.77500 $ & $  -0.01567 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.11619 $ & $   0.00498 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.04315 $ & $  -0.01759 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.82194 $ & $  -0.01046 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.70226 $ & $   0.00923 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.74844 $ & $   0.01317 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55634.99763 $ & $  -0.00397 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.85026 $ & $   0.00646 $ & $   0.02230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.89636 $ & $   0.00630 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.94720 $ & $   0.00378 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.80036 $ & $   0.01017 $ & $   0.02500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.94795 $ & $   0.00259 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.87428 $ & $  -0.02359 $ & $   0.02295 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.11885 $ & $  -0.00443 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.04567 $ & $   0.01718 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.82443 $ & $   0.01621 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.75100 $ & $  -0.04706 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.00012 $ & $  -0.00307 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.94958 $ & $  -0.03266 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.89888 $ & $  -0.03153 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.95050 $ & $   0.02992 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.80313 $ & $   0.03891 $ & $   0.02529 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.78015 $ & $   0.00154 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.04816 $ & $  -0.00730 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.82695 $ & $   0.00620 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.70749 $ & $   0.01290 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.75354 $ & $  -0.01685 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.00262 $ & $   0.00281 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.95196 $ & $  -0.00876 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.90138 $ & $  -0.01500 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.92967 $ & $   0.03881 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.95301 $ & $   0.01438 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.80561 $ & $   0.03447 $ & $   0.02503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.87954 $ & $  -0.00715 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55703.12390 $ & $  -0.01010 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.05068 $ & $  -0.05531 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.82944 $ & $   0.00155 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.71000 $ & $   0.00221 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.95434 $ & $  -0.01706 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.75607 $ & $  -0.00328 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.00515 $ & $  -0.01139 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.90413 $ & $   0.00772 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.93216 $ & $   0.03477 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.80813 $ & $   0.02035 $ & $   0.02354 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.78515 $ & $   0.00377 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.88207 $ & $  -0.02507 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.05317 $ & $   0.00196 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.83193 $ & $   0.00069 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.95671 $ & $  -0.00222 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.75857 $ & $  -0.00554 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.00765 $ & $   0.00122 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.86042 $ & $   0.00192 $ & $   0.02283 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.90665 $ & $  -0.02990 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.93469 $ & $   0.01362 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.81064 $ & $  -0.05296 $ & $   0.02496 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.95820 $ & $   0.02076 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.88460 $ & $  -0.00168 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.05591 $ & $  -0.02282 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.83468 $ & $   0.00386 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.95933 $ & $   0.03854 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.76137 $ & $   0.00568 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.01043 $ & $   0.00369 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.86294 $ & $   0.04406 $ & $   0.02560 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.90914 $ & $   0.00995 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.93719 $ & $  -0.00953 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.79012 $ & $   0.00777 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.81315 $ & $  -0.02091 $ & $   0.02265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.96075 $ & $  -0.00996 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.88713 $ & $   0.01391 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.05843 $ & $   0.02559 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.71745 $ & $  -0.01244 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.96171 $ & $   0.01039 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.83720 $ & $  -0.01975 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.76387 $ & $  -0.00626 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.01293 $ & $  -0.01037 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.91163 $ & $   0.01363 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.86571 $ & $  -0.01024 $ & $   0.02051 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.93970 $ & $  -0.00695 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.96328 $ & $  -0.00695 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.79288 $ & $  -0.00061 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.81589 $ & $  -0.01350 $ & $   0.02364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.88990 $ & $   0.01117 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.96409 $ & $  -0.00298 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.06092 $ & $  -0.01724 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.83969 $ & $  -0.01149 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.72023 $ & $  -0.00774 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.76640 $ & $   0.01424 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.01547 $ & $  -0.02415 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.91415 $ & $  -0.01629 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.86823 $ & $  -0.02362 $ & $   0.02535 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.94250 $ & $   0.00869 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.96579 $ & $   0.00982 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.64782 $ & $  -0.01124 $ & $   0.03969 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.81841 $ & $  -0.03146 $ & $   0.02472 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.89242 $ & $   0.06406 $ & $   0.02343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.96646 $ & $   0.02842 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.06342 $ & $  -0.01465 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.84218 $ & $  -0.00645 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.72266 $ & $  -0.00698 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.76894 $ & $   0.00865 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.01799 $ & $  -0.01203 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.87075 $ & $  -0.05006 $ & $   0.02266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.91689 $ & $  -0.00643 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.94502 $ & $  -0.01742 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.96832 $ & $   0.01913 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.82092 $ & $   0.02127 $ & $   0.02826 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.89494 $ & $  -0.03277 $ & $   0.02577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.65072 $ & $   0.02010 $ & $   0.03178 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.96884 $ & $  -0.02230 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.06593 $ & $  -0.00165 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.84470 $ & $   0.02301 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.72522 $ & $   0.00533 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.77144 $ & $  -0.00740 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.02050 $ & $   0.02348 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.87326 $ & $   0.05701 $ & $   0.02556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.91938 $ & $   0.01054 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.94754 $ & $  -0.01365 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.82340 $ & $   0.02178 $ & $   0.02293 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.89745 $ & $   0.05712 $ & $   0.02347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.65321 $ & $  -0.04255 $ & $   0.02823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.97146 $ & $   0.01063 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.06868 $ & $  -0.01117 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.72771 $ & $  -0.00819 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.84745 $ & $  -0.02286 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55749.75088 $ & $   0.01343 $ & $   0.02489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.77423 $ & $   0.01166 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.02327 $ & $   0.00523 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.92190 $ & $   0.02998 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.95008 $ & $   0.00249 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.82592 $ & $  -0.02290 $ & $   0.02432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.65570 $ & $  -0.00862 $ & $   0.02515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.89997 $ & $  -0.00974 $ & $   0.02106 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.97386 $ & $  -0.00184 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.73014 $ & $  -0.00335 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.07117 $ & $   0.01441 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.84994 $ & $  -0.01255 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55749.75354 $ & $   0.00126 $ & $   0.02224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.77673 $ & $   0.01089 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.02580 $ & $   0.01197 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.87840 $ & $   0.03166 $ & $   0.02436 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.95257 $ & $  -0.00345 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.97595 $ & $   0.01762 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.82868 $ & $   0.00298 $ & $   0.02327 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.65820 $ & $   0.01198 $ & $   0.02533 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.97624 $ & $  -0.00087 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.90275 $ & $  -0.00490 $ & $   0.02205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.07360 $ & $   0.00182 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.85243 $ & $  -0.00603 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.73295 $ & $  -0.00784 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55749.75607 $ & $  -0.00053 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.77922 $ & $  -0.01262 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.02832 $ & $   0.00309 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.92686 $ & $  -0.01092 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.88092 $ & $   0.00364 $ & $   0.02568 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.95531 $ & $   0.00752 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.80786 $ & $  -0.00899 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.97849 $ & $  -0.00409 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.97861 $ & $  -0.00278 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.83120 $ & $  -0.04214 $ & $   0.02169 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.66095 $ & $   0.03454 $ & $   0.02578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.90525 $ & $  -0.00710 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.07617 $ & $   0.00759 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.85492 $ & $  -0.00521 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.73544 $ & $   0.01872 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.78176 $ & $  -0.00569 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55635.03085 $ & $  -0.00913 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.88344 $ & $   0.01220 $ & $   0.02478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.92962 $ & $   0.01388 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.95784 $ & $   0.00020 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.98099 $ & $   0.00424 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.98102 $ & $   0.02076 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.81061 $ & $  -0.02252 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.83371 $ & $   0.00356 $ & $   0.02304 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.90778 $ & $  -0.00474 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.85741 $ & $  -0.01187 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.07869 $ & $  -0.00356 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.73797 $ & $  -0.02488 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.78426 $ & $  -0.00746 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.88595 $ & $  -0.01530 $ & $   0.02359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.93211 $ & $   0.02644 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.96034 $ & $  -0.00218 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.98361 $ & $   0.00571 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.83622 $ & $  -0.02386 $ & $   0.02472 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.98378 $ & $  -0.04013 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.81334 $ & $  -0.01467 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.66592 $ & $  -0.04155 $ & $   0.02522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.91030 $ & $  -0.00421 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.08143 $ & $  -0.02495 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.86019 $ & $  -0.02114 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.78705 $ & $  -0.02746 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.93460 $ & $  -0.04813 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.96287 $ & $  -0.00660 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.98599 $ & $  -0.01569 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.83873 $ & $  -0.01253 $ & $   0.02637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.81584 $ & $  -0.02548 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.66843 $ & $  -0.01521 $ & $   0.02462 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.91282 $ & $  -0.03088 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.74288 $ & $  -0.01499 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.08393 $ & $   0.01284 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.86268 $ & $  -0.00765 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.93712 $ & $   0.02987 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.89119 $ & $  -0.03676 $ & $   0.02221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.98837 $ & $  -0.02104 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.96538 $ & $  -0.02032 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.67095 $ & $  -0.00628 $ & $   0.02373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.84151 $ & $   0.01182 $ & $   0.02571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.81858 $ & $   0.02741 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.91556 $ & $   0.03263 $ & $   0.05324 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.08642 $ & $   0.00291 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.86520 $ & $   0.01863 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.74565 $ & $   0.00495 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.79203 $ & $   0.01025 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.93961 $ & $   0.03496 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.89370 $ & $  -0.01475 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.99075 $ & $  -0.01646 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.96812 $ & $  -0.03202 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.84401 $ & $  -0.00043 $ & $   0.02378 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.82103 $ & $   0.01037 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.67373 $ & $   0.00305 $ & $   0.02220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.08894 $ & $   0.00798 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.86770 $ & $  -0.00080 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.74816 $ & $  -0.00860 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.79456 $ & $   0.00447 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.89621 $ & $  -0.02663 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.99312 $ & $   0.00911 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.94238 $ & $   0.01098 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.97065 $ & $   0.02090 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.84652 $ & $   0.01005 $ & $   0.02267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.82360 $ & $  -0.02219 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.67622 $ & $  -0.00914 $ & $   0.02355 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.92048 $ & $  -0.03361 $ & $   0.06945 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.09145 $ & $   0.02392 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.87020 $ & $   0.00289 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.75068 $ & $   0.02725 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.79706 $ & $  -0.01090 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.89872 $ & $  -0.02593 $ & $   0.02354 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.94488 $ & $  -0.00475 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.99575 $ & $   0.01941 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.97315 $ & $  -0.01623 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.82613 $ & $  -0.00340 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.67874 $ & $   0.02703 $ & $   0.02581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.75319 $ & $   0.00671 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.09419 $ & $   0.00152 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.87294 $ & $   0.00944 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55749.77646 $ & $   0.01327 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.79982 $ & $   0.00200 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55695.99812 $ & $  -0.00152 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.94738 $ & $   0.00465 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.97565 $ & $   0.00444 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.85151 $ & $   0.00340 $ & $   0.02554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.82864 $ & $  -0.00786 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.92547 $ & $  -0.02969 $ & $   0.04903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.68123 $ & $  -0.04508 $ & $   0.02039 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.75571 $ & $   0.03062 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.09671 $ & $  -0.00640 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.87548 $ & $   0.00412 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.00050 $ & $   0.00741 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.80231 $ & $  -0.00343 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.94987 $ & $   0.01451 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.90397 $ & $   0.00871 $ & $   0.02279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.97819 $ & $   0.00379 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.68371 $ & $   0.02898 $ & $   0.02418 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.85428 $ & $   0.01668 $ & $   0.02244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.83135 $ & $   0.02371 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.09920 $ & $   0.00834 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.87797 $ & $   0.00432 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.75848 $ & $  -0.00800 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.00287 $ & $   0.00066 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.80481 $ & $   0.00542 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.95239 $ & $   0.02038 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.90645 $ & $   0.00915 $ & $   0.02283 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.98096 $ & $  -0.02050 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.85677 $ & $  -0.00472 $ & $   0.02704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.83390 $ & $   0.00906 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.93073 $ & $   0.00087 $ & $   0.03230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.68647 $ & $   0.06246 $ & $   0.02285 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.10172 $ & $  -0.01872 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.88046 $ & $  -0.00100 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55696.00525 $ & $   0.01419 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.80733 $ & $  -0.00127 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.90898 $ & $   0.00530 $ & $   0.02312 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.95514 $ & $   0.00428 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.98348 $ & $   0.02839 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.85929 $ & $   0.06060 $ & $   0.02575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.83642 $ & $   0.01125 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.68896 $ & $   0.00732 $ & $   0.02352 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.93322 $ & $  -0.00252 $ & $   0.02239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.10422 $ & $  -0.00432 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.88296 $ & $  -0.01802 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.80983 $ & $  -0.00020 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.91146 $ & $   0.00161 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.95763 $ & $  -0.00286 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.98600 $ & $   0.02763 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.83894 $ & $   0.00147 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.69147 $ & $  -0.04035 $ & $   0.02285 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.93573 $ & $   0.00197 $ & $   0.02248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.76578 $ & $  -0.02424 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.10696 $ & $   0.00693 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.88575 $ & $  -0.00390 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.91399 $ & $   0.01496 $ & $   0.02164 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.96013 $ & $   0.01292 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.81263 $ & $  -0.00048 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.98853 $ & $   0.00940 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.86418 $ & $   0.04637 $ & $   0.02536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.69399 $ & $  -0.03045 $ & $   0.02176 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55713.93827 $ & $  -0.00864 $ & $   0.03309 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.10947 $ & $   0.02941 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.88825 $ & $  -0.01204 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.96262 $ & $   0.02189 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.81512 $ & $   0.02141 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.91673 $ & $  -0.00061 $ & $   0.02247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.99104 $ & $  -0.00953 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.86695 $ & $   0.02383 $ & $   0.02324 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.69650 $ & $   0.04106 $ & $   0.02344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.84418 $ & $  -0.00613 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.11197 $ & $  -0.01165 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.89074 $ & $   0.01144 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55749.79408 $ & $   0.01283 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.96513 $ & $  -0.01504 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.81762 $ & $   0.02320 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.91925 $ & $   0.01233 $ & $   0.02201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.99379 $ & $   0.00263 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.86943 $ & $  -0.01720 $ & $   0.02423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.69926 $ & $  -0.03669 $ & $   0.02065 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.77344 $ & $   0.02492 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.11446 $ & $  -0.04572 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.89327 $ & $  -0.01069 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55749.79676 $ & $  -0.01793 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.82015 $ & $   0.01320 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.92176 $ & $   0.00849 $ & $   0.02265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.96787 $ & $   0.04296 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.99632 $ & $  -0.02277 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.87195 $ & $   0.00308 $ & $   0.02139 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.84919 $ & $   0.00115 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.70177 $ & $   0.02798 $ & $   0.02261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.11697 $ & $  -0.00191 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.77600 $ & $   0.00039 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.89577 $ & $   0.02168 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55749.79928 $ & $   0.01583 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.82264 $ & $  -0.00798 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.92427 $ & $  -0.03166 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.97040 $ & $   0.02331 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55652.99885 $ & $   0.01379 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.87445 $ & $   0.01222 $ & $   0.02385 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.85174 $ & $  -0.00966 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.70428 $ & $   0.01330 $ & $   0.02326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.77855 $ & $  -0.01552 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.11972 $ & $   0.00465 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.89853 $ & $   0.00677 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55749.80181 $ & $  -0.00246 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.92673 $ & $  -0.00283 $ & $   0.02667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.97289 $ & $   0.04639 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.82540 $ & $  -0.01248 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55653.00137 $ & $   0.00055 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.87694 $ & $  -0.01466 $ & $   0.02345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.85424 $ & $  -0.02639 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.70679 $ & $  -0.00817 $ & $   0.02136 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55721.12223 $ & $   0.02416 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.90106 $ & $   0.05292 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55749.80433 $ & $  -0.00657 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.97540 $ & $  -0.01581 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.82790 $ & $   0.01528 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.92951 $ & $   0.01038 $ & $   0.02302 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55653.00389 $ & $  -0.00146 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.87970 $ & $   0.04416 $ & $   0.02379 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.70932 $ & $  -0.04383 $ & $   0.02293 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.90355 $ & $  -0.03093 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55749.80711 $ & $  -0.00952 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.97789 $ & $  -0.01816 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.83042 $ & $  -0.00965 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.93206 $ & $   0.02408 $ & $   0.02245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55653.00666 $ & $   0.00960 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.88222 $ & $  -0.00565 $ & $   0.02351 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.85928 $ & $   0.00682 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.71206 $ & $   0.01315 $ & $   0.02184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.78622 $ & $   0.00425 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.90604 $ & $  -0.00151 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55749.80963 $ & $  -0.00448 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.83291 $ & $   0.04051 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.98064 $ & $  -0.02870 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55653.00916 $ & $  -0.02638 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.88472 $ & $  -0.00740 $ & $   0.02370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.86183 $ & $  -0.04328 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.71458 $ & $  -0.00970 $ & $   0.02100 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.78867 $ & $   0.00742 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.90853 $ & $  -0.02445 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.83540 $ & $   0.00247 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.93697 $ & $  -0.01967 $ & $   0.02381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.98318 $ & $   0.00576 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55653.01168 $ & $   0.02063 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.88723 $ & $  -0.02298 $ & $   0.02645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.86437 $ & $  -0.03738 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.71711 $ & $   0.00819 $ & $   0.02318 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.79114 $ & $  -0.01554 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.91133 $ & $  -0.01064 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.98568 $ & $  -0.01009 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.83819 $ & $  -0.02092 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55653.01417 $ & $   0.00741 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.88972 $ & $  -0.03676 $ & $   0.02468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.86679 $ & $  -0.01350 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.71953 $ & $   0.01496 $ & $   0.02465 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.79373 $ & $  -0.01136 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.91383 $ & $  -0.01473 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.84493 $ & $   0.04954 $ & $   0.02438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.77137 $ & $  -0.03593 $ & $   0.02124 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.98817 $ & $   0.01283 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.84068 $ & $  -0.01493 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.94223 $ & $   0.00607 $ & $   0.02532 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.89247 $ & $   0.00389 $ & $   0.02395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.86959 $ & $   0.00411 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.72210 $ & $   0.02303 $ & $   0.02336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.79653 $ & $  -0.00820 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.91635 $ & $  -0.01614 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.84776 $ & $   0.03653 $ & $   0.02346 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.99069 $ & $   0.02055 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.84320 $ & $   0.00036 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.94475 $ & $  -0.02981 $ & $   0.02343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.77428 $ & $  -0.00627 $ & $   0.02244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.89498 $ & $   0.02161 $ & $   0.02472 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.87213 $ & $  -0.02020 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.74775 $ & $   0.01196 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.72489 $ & $  -0.02168 $ & $   0.02313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.79905 $ & $  -0.02265 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.91885 $ & $   0.00512 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55742.65162 $ & $   0.03111 $ & $   0.03625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.84569 $ & $  -0.00730 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.85050 $ & $  -0.01133 $ & $   0.02314 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.77677 $ & $  -0.01611 $ & $   0.02155 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.94727 $ & $   0.03855 $ & $   0.02230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.99344 $ & $   0.02588 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.89748 $ & $  -0.06146 $ & $   0.02389 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.87465 $ & $  -0.00313 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.72740 $ & $  -0.01013 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.75045 $ & $   0.01624 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.80158 $ & $  -0.00034 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.92138 $ & $  -0.00513 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55742.65414 $ & $  -0.02335 $ & $   0.03174 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.84818 $ & $   0.02150 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.85299 $ & $  -0.00944 $ & $   0.02354 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.77926 $ & $  -0.05420 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.99595 $ & $   0.00230 $ & $   0.02176 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.89999 $ & $   0.03340 $ & $   0.02410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.87720 $ & $   0.00356 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.72992 $ & $   0.01561 $ & $   0.02292 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.75298 $ & $   0.02402 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.80411 $ & $  -0.02337 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.92414 $ & $   0.00880 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.85551 $ & $   0.02014 $ & $   0.02302 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.78177 $ & $  -0.03708 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.95228 $ & $   0.01433 $ & $   0.02389 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55756.99844 $ & $  -0.04128 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.90251 $ & $   0.01948 $ & $   0.02245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.87972 $ & $   0.01610 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.73244 $ & $  -0.00705 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.75553 $ & $  -0.00448 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.80661 $ & $   0.02859 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.92663 $ & $   0.00457 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.85803 $ & $   0.01323 $ & $   0.02270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.85335 $ & $   0.01810 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.00094 $ & $  -0.01690 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.78450 $ & $   0.00348 $ & $   0.02159 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.95506 $ & $  -0.05263 $ & $   0.02239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.90524 $ & $   0.04834 $ & $   0.02652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.73496 $ & $   0.01622 $ & $   0.02242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.88249 $ & $  -0.00442 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.75806 $ & $  -0.00973 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.80936 $ & $  -0.03445 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.92916 $ & $  -0.02341 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55742.66219 $ & $   0.00079 $ & $   0.02415 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.86056 $ & $   0.00193 $ & $   0.02293 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.85585 $ & $  -0.00926 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.00345 $ & $  -0.00077 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.78702 $ & $  -0.01884 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.95758 $ & $   0.01215 $ & $   0.02316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.90774 $ & $   0.02691 $ & $   0.02518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.88502 $ & $   0.03618 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.73773 $ & $   0.01744 $ & $   0.02100 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.76085 $ & $  -0.00248 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.81189 $ & $   0.01360 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.93166 $ & $  -0.01224 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.85838 $ & $   0.00002 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.78954 $ & $  -0.01401 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.86329 $ & $  -0.00978 $ & $   0.02308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.96007 $ & $   0.00428 $ & $   0.02240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.00620 $ & $  -0.02719 $ & $   0.02263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.88755 $ & $  -0.01222 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.74025 $ & $  -0.00058 $ & $   0.02227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.76339 $ & $  -0.03106 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.81439 $ & $   0.02120 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.93419 $ & $   0.01950 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.86088 $ & $  -0.01293 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.86579 $ & $   0.01751 $ & $   0.02438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.81505 $ & $  -0.00089 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.79206 $ & $   0.00720 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.96260 $ & $   0.06444 $ & $   0.02482 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55742.66763 $ & $   0.03832 $ & $   0.02645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.00871 $ & $  -0.01904 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.91270 $ & $   0.04671 $ & $   0.02578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.89009 $ & $   0.01268 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.74274 $ & $   0.00251 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.76593 $ & $  -0.01700 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.81691 $ & $   0.00299 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.93694 $ & $  -0.01881 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.79459 $ & $   0.02686 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.96509 $ & $   0.03003 $ & $   0.02230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55742.67012 $ & $   0.02950 $ & $   0.02383 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.86368 $ & $   0.01364 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.81772 $ & $  -0.00888 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.01123 $ & $  -0.01595 $ & $   0.02142 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.91522 $ & $   0.03902 $ & $   0.02815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.74525 $ & $   0.00720 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.76847 $ & $  -0.00993 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.81941 $ & $   0.03161 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.93948 $ & $  -0.00941 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.87075 $ & $   0.03773 $ & $   0.02371 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55742.67253 $ & $  -0.03087 $ & $   0.02480 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.86617 $ & $   0.00177 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.01372 $ & $   0.00077 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.79733 $ & $  -0.00140 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.96784 $ & $  -0.01044 $ & $   0.02345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.82064 $ & $  -0.00553 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.91798 $ & $   0.00906 $ & $   0.02379 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.74777 $ & $  -0.05000 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.89529 $ & $   0.02862 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.77100 $ & $   0.01453 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.82218 $ & $  -0.00423 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.94198 $ & $   0.01989 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.87328 $ & $   0.05795 $ & $   0.02333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55742.67509 $ & $  -0.02475 $ & $   0.02288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.86867 $ & $  -0.01835 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.01623 $ & $  -0.03343 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.79982 $ & $  -0.01128 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.97034 $ & $  -0.04373 $ & $   0.02274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.82316 $ & $   0.01392 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.92048 $ & $  -0.00095 $ & $   0.02517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.89783 $ & $  -0.00044 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.75054 $ & $   0.02720 $ & $   0.02140 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.77380 $ & $  -0.01034 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.82470 $ & $  -0.00100 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.94451 $ & $  -0.01589 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.87121 $ & $   0.00332 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.87603 $ & $  -0.02599 $ & $   0.02204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.80234 $ & $  -0.01077 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.97286 $ & $   0.00706 $ & $   0.02563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55742.67786 $ & $   0.02089 $ & $   0.02327 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.01897 $ & $  -0.04849 $ & $   0.02160 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.82568 $ & $   0.00558 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.92299 $ & $  -0.03022 $ & $   0.02527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.75305 $ & $   0.01491 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.77633 $ & $  -0.00337 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.82722 $ & $   0.01608 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.94701 $ & $   0.00147 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.87370 $ & $   0.00276 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.87855 $ & $   0.02126 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.80483 $ & $   0.02358 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.97535 $ & $   0.02070 $ & $   0.02204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.02149 $ & $   0.01340 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.82820 $ & $  -0.01749 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.92550 $ & $  -0.02167 $ & $   0.02296 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.90278 $ & $   0.01255 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.75558 $ & $  -0.00974 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.77883 $ & $   0.00570 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.82975 $ & $   0.01674 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.94980 $ & $  -0.00117 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55742.68281 $ & $  -0.00527 $ & $   0.02125 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.88108 $ & $   0.03373 $ & $   0.02398 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.80735 $ & $   0.01089 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.87646 $ & $  -0.00995 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.02403 $ & $  -0.00021 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.83072 $ & $  -0.00687 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.92798 $ & $   0.03286 $ & $   0.02400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.90525 $ & $   0.00444 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.75808 $ & $   0.04527 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.78137 $ & $   0.03280 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.83226 $ & $   0.00851 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.95230 $ & $   0.00005 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55742.68533 $ & $   0.03506 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.88360 $ & $   0.00775 $ & $   0.02186 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.87899 $ & $   0.01658 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55757.02653 $ & $   0.01388 $ & $   0.02264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.98060 $ & $   0.01231 $ & $   0.02483 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.81012 $ & $   0.02152 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.83349 $ & $  -0.01074 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.93074 $ & $  -0.00633 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.90805 $ & $   0.03609 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.76058 $ & $  -0.01145 $ & $   0.02253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.78391 $ & $   0.00293 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.83503 $ & $  -0.00276 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.95479 $ & $   0.00520 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55742.68781 $ & $   0.04396 $ & $   0.02320 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.88613 $ & $  -0.02250 $ & $   0.02239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.88149 $ & $  -0.01151 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.98312 $ & $  -0.01180 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.81265 $ & $   0.01565 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.83601 $ & $   0.00003 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.93324 $ & $   0.03484 $ & $   0.02590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.76337 $ & $   0.02063 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.78670 $ & $   0.00806 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.95729 $ & $   0.01443 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.83756 $ & $  -0.00946 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.88402 $ & $  -0.00682 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55742.69057 $ & $   0.00583 $ & $   0.02160 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.98561 $ & $   0.00617 $ & $   0.02359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.88887 $ & $  -0.00916 $ & $   0.02338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.81514 $ & $  -0.03209 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.76473 $ & $   0.01963 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.83853 $ & $  -0.02700 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.93575 $ & $   0.04300 $ & $   0.02720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.76586 $ & $   0.02314 $ & $   0.02036 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.78924 $ & $  -0.00386 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.95982 $ & $  -0.00325 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.84009 $ & $  -0.00671 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.98807 $ & $   0.05619 $ & $   0.02385 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55742.69308 $ & $  -0.03105 $ & $   0.02281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.89139 $ & $  -0.00163 $ & $   0.02364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.81767 $ & $  -0.00821 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.84105 $ & $   0.00378 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.76739 $ & $  -0.01352 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.93826 $ & $   0.03705 $ & $   0.02891 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.91557 $ & $  -0.01056 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.76838 $ & $  -0.03832 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.79174 $ & $  -0.00852 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.84264 $ & $  -0.01001 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.96258 $ & $   0.00669 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55742.69559 $ & $  -0.01803 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.99061 $ & $  -0.01724 $ & $   0.02249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.89388 $ & $  -0.00061 $ & $   0.02180 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.82017 $ & $  -0.00437 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.88925 $ & $  -0.01271 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.84357 $ & $  -0.00722 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.76991 $ & $   0.02104 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.94078 $ & $   0.03031 $ & $   0.02621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.91810 $ & $  -0.03743 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.77088 $ & $  -0.00645 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.79427 $ & $  -0.01929 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.84518 $ & $  -0.00782 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.96510 $ & $   0.02885 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55742.69810 $ & $  -0.02109 $ & $   0.02155 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.89641 $ & $   0.02916 $ & $   0.02367 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.89178 $ & $  -0.02177 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.99338 $ & $   0.00498 $ & $   0.02406 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.82295 $ & $  -0.02440 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.77242 $ & $  -0.01690 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.74945 $ & $  -0.02786 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.84634 $ & $  -0.00420 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.94351 $ & $  -0.00941 $ & $   0.02476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.92085 $ & $  -0.00085 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.77340 $ & $   0.01131 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.79680 $ & $  -0.01709 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.96759 $ & $  -0.00447 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.84796 $ & $  -0.01372 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55742.70061 $ & $   0.00354 $ & $   0.02243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.89890 $ & $  -0.02196 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.89428 $ & $  -0.00403 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.82540 $ & $  -0.00956 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.99591 $ & $  -0.01872 $ & $   0.02410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.84886 $ & $   0.02336 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.77519 $ & $  -0.02039 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.75226 $ & $   0.01775 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.94603 $ & $  -0.00823 $ & $   0.02772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.77617 $ & $  -0.01106 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.79955 $ & $   0.00793 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.97012 $ & $  -0.01868 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.85049 $ & $  -0.02273 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.89681 $ & $   0.00727 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55742.70339 $ & $   0.00109 $ & $   0.02305 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.82792 $ & $  -0.02656 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.90167 $ & $   0.01138 $ & $   0.02194 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55670.99842 $ & $  -0.00016 $ & $   0.02775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.85138 $ & $  -0.02036 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.77771 $ & $  -0.00215 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.75501 $ & $   0.00307 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.94852 $ & $   0.04323 $ & $   0.02561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.92576 $ & $  -0.02965 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.77869 $ & $   0.02777 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.80205 $ & $   0.00048 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.97261 $ & $  -0.00867 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.85305 $ & $  -0.03674 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.89930 $ & $  -0.01004 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.90418 $ & $   0.01369 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.83045 $ & $  -0.01345 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.85389 $ & $   0.00406 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.78023 $ & $  -0.02468 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.75751 $ & $   0.01784 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.95102 $ & $   0.04258 $ & $   0.02573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.92830 $ & $   0.02222 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.78123 $ & $   0.02111 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.80458 $ & $  -0.00156 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.85558 $ & $   0.01744 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55774.97537 $ & $   0.02576 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.90670 $ & $   0.02542 $ & $   0.02256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.83297 $ & $   0.02031 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.90206 $ & $   0.02058 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.85639 $ & $  -0.03439 $ & $   0.02265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.78274 $ & $   0.01444 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.75997 $ & $   0.00328 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.95351 $ & $   0.01724 $ & $   0.02519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.93080 $ & $  -0.00135 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.78375 $ & $   0.04188 $ & $   0.02096 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.80708 $ & $  -0.00262 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.85812 $ & $  -0.02266 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.90922 $ & $  -0.00421 $ & $   0.02135 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.90459 $ & $  -0.02281 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.83573 $ & $  -0.01366 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.78526 $ & $   0.06184 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.85915 $ & $   0.01008 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.76251 $ & $  -0.00026 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.93357 $ & $  -0.00135 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.78628 $ & $  -0.01013 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.80962 $ & $  -0.00067 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.03102 $ & $  -0.00353 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.86082 $ & $   0.00660 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.91175 $ & $   0.00063 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.90709 $ & $   0.00185 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.83826 $ & $   0.01745 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.86167 $ & $  -0.00088 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.78803 $ & $  -0.01530 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.76504 $ & $   0.03317 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.95874 $ & $  -0.05061 $ & $   0.02379 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.93607 $ & $   0.02566 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.78905 $ & $   0.02545 $ & $   0.02312 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.81241 $ & $  -0.01546 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.86341 $ & $   0.01398 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.03405 $ & $   0.01860 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.90962 $ & $   0.00740 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55627.98827 $ & $   0.01580 $ & $   0.06218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.91452 $ & $   0.00607 $ & $   0.02239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.73938 $ & $   0.06850 $ & $   0.05237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.86417 $ & $  -0.01483 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.79055 $ & $   0.03205 $ & $   0.02581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.96124 $ & $   0.00727 $ & $   0.02560 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.76779 $ & $   0.03972 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.81491 $ & $  -0.00637 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.86594 $ & $  -0.02644 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.03654 $ & $  -0.00744 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.91212 $ & $   0.03134 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.84325 $ & $   0.03494 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.91704 $ & $  -0.00657 $ & $   0.02365 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.86669 $ & $  -0.00695 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.74223 $ & $  -0.00175 $ & $   0.02522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.79304 $ & $   0.00030 $ & $   0.02290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.77028 $ & $   0.01281 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.79408 $ & $   0.03059 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.81744 $ & $   0.00914 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.86844 $ & $   0.00282 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.03904 $ & $   0.01993 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.84573 $ & $   0.00710 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.91956 $ & $  -0.00040 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.91491 $ & $   0.01336 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.86918 $ & $  -0.00720 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.74475 $ & $   0.00023 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.79555 $ & $   0.04466 $ & $   0.02186 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.96629 $ & $  -0.04142 $ & $   0.02741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.77280 $ & $  -0.00501 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.94348 $ & $   0.00400 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.79663 $ & $  -0.01893 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.69994 $ & $  -0.05521 $ & $   0.02955 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.81994 $ & $  -0.02181 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.87096 $ & $   0.00322 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.04156 $ & $   0.01325 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.92208 $ & $   0.06086 $ & $   0.02332 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.91741 $ & $  -0.03095 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.84851 $ & $  -0.01597 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.74728 $ & $  -0.03736 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.79806 $ & $   0.03009 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.87195 $ & $  -0.00574 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.77530 $ & $  -0.00277 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.96902 $ & $  -0.06036 $ & $   0.02725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.94626 $ & $  -0.01793 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.79919 $ & $  -0.02050 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.82247 $ & $   0.02778 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.87371 $ & $   0.03040 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.70323 $ & $  -0.02932 $ & $   0.03146 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.04431 $ & $  -0.00492 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.92460 $ & $   0.02955 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.91990 $ & $   0.01629 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.85101 $ & $   0.01485 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.74981 $ & $  -0.02989 $ & $   0.02941 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.87445 $ & $  -0.02566 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.77782 $ & $  -0.00329 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.80083 $ & $  -0.03688 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.97154 $ & $  -0.02074 $ & $   0.02911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.94878 $ & $  -0.06062 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.80198 $ & $   0.01155 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.82523 $ & $   0.01448 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.70570 $ & $  -0.01476 $ & $   0.03067 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.00080 $ & $   0.00200 $ & $   0.06592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.04683 $ & $   0.02604 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.92243 $ & $  -0.02585 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.85354 $ & $   0.00732 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.92737 $ & $   0.02246 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.87702 $ & $  -0.02275 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.75259 $ & $   0.01953 $ & $   0.06270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.80335 $ & $  -0.00098 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55731.97402 $ & $  -0.00513 $ & $   0.03256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.78058 $ & $  -0.02855 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.95130 $ & $   0.04951 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.80449 $ & $   0.00274 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.82776 $ & $  -0.01549 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.87862 $ & $   0.04175 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.70818 $ & $  -0.01053 $ & $   0.03218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.04933 $ & $  -0.00786 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.92493 $ & $  -0.02263 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.85606 $ & $   0.02673 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.92989 $ & $   0.01160 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.87952 $ & $   0.00912 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.75508 $ & $   0.04574 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.80587 $ & $  -0.00042 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.80702 $ & $  -0.00518 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.83026 $ & $  -0.00538 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.71065 $ & $  -0.02517 $ & $   0.03148 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.88119 $ & $   0.03545 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.05182 $ & $   0.02550 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.85858 $ & $   0.00540 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.93241 $ & $  -0.00342 $ & $   0.02076 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55792.92769 $ & $   0.01787 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.88204 $ & $   0.01426 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.75760 $ & $  -0.03348 $ & $   0.03659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.80839 $ & $  -0.00704 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.78548 $ & $  -0.00171 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.80954 $ & $   0.00429 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.83276 $ & $  -0.01141 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.71316 $ & $  -0.02365 $ & $   0.03232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.88372 $ & $  -0.00136 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.05434 $ & $   0.00739 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.93493 $ & $  -0.01826 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.86135 $ & $  -0.00939 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.76011 $ & $  -0.05704 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.81088 $ & $   0.02089 $ & $   0.02282 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.88478 $ & $   0.01777 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.95908 $ & $   0.02779 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.81207 $ & $   0.00737 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.83528 $ & $   0.01335 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.05709 $ & $   0.01717 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.93746 $ & $   0.01544 $ & $   0.02290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.86387 $ & $   0.00457 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.79038 $ & $  -0.00961 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.76264 $ & $   0.02379 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.88730 $ & $   0.01327 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.81364 $ & $   0.03112 $ & $   0.02099 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.96162 $ & $  -0.00161 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.81483 $ & $  -0.03899 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.83803 $ & $   0.01555 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.88886 $ & $  -0.00690 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.71839 $ & $  -0.02793 $ & $   0.03163 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.05959 $ & $   0.00696 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.86639 $ & $  -0.00594 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.94023 $ & $  -0.00075 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.64522 $ & $   0.01425 $ & $   0.04213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.88979 $ & $  -0.00156 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.81613 $ & $  -0.01612 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.79315 $ & $   0.00467 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.76539 $ & $  -0.00528 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.96416 $ & $  -0.00693 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.81738 $ & $   0.03646 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.84052 $ & $  -0.02773 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.72086 $ & $   0.02578 $ & $   0.03186 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.89142 $ & $  -0.00427 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.06210 $ & $   0.00239 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.86891 $ & $   0.01479 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.94276 $ & $   0.04983 $ & $   0.02196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.89231 $ & $   0.00954 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.81865 $ & $  -0.00106 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.79567 $ & $   0.01474 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.76792 $ & $   0.03277 $ & $   0.02342 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.64852 $ & $   0.01183 $ & $   0.03436 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.81988 $ & $   0.00289 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.84305 $ & $   0.00516 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.89397 $ & $   0.00387 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.06460 $ & $  -0.00280 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.87143 $ & $   0.00956 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.94525 $ & $  -0.03351 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.89481 $ & $  -0.02135 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.77043 $ & $  -0.00579 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.65103 $ & $  -0.04661 $ & $   0.02948 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.96916 $ & $   0.00575 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.82241 $ & $   0.01154 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.84554 $ & $   0.00919 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.89649 $ & $   0.02346 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.06709 $ & $  -0.00356 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.94778 $ & $   0.02242 $ & $   0.02118 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.87421 $ & $  -0.00119 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.80055 $ & $   0.01373 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.82364 $ & $  -0.01005 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.77293 $ & $   0.02520 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.89758 $ & $   0.02317 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.65352 $ & $  -0.00116 $ & $   0.02845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.97195 $ & $  -0.01309 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.02300 $ & $   0.00447 $ & $   0.02930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.82490 $ & $   0.00347 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.84806 $ & $   0.00048 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.72851 $ & $   0.04452 $ & $   0.03151 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.06986 $ & $  -0.00832 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.95031 $ & $   0.04802 $ & $   0.02218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.87675 $ & $   0.00750 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.77545 $ & $  -0.02289 $ & $   0.02639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.90009 $ & $   0.00263 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.82638 $ & $  -0.02993 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.65600 $ & $   0.00947 $ & $   0.02678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.97444 $ & $   0.00089 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.02590 $ & $   0.03919 $ & $   0.04977 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.82769 $ & $  -0.03658 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.73102 $ & $   0.03920 $ & $   0.03068 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.85082 $ & $   0.01061 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.90164 $ & $   0.00071 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.07236 $ & $  -0.00185 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.87928 $ & $  -0.02301 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.95308 $ & $   0.01885 $ & $   0.02081 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.80578 $ & $  -0.01625 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.90259 $ & $   0.01680 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.82888 $ & $   0.01401 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.77817 $ & $  -0.01589 $ & $   0.03853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.65874 $ & $   0.03876 $ & $   0.02607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.97697 $ & $   0.00381 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.02844 $ & $  -0.06449 $ & $   0.07044 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.83019 $ & $  -0.00586 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.73349 $ & $  -0.01387 $ & $   0.03146 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.85330 $ & $  -0.01065 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.90421 $ & $  -0.02202 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.07486 $ & $  -0.00655 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.88177 $ & $   0.01440 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.95559 $ & $   0.01777 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.90511 $ & $   0.02549 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.83140 $ & $   0.03760 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.78070 $ & $   0.05241 $ & $   0.05227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.66115 $ & $   0.01040 $ & $   0.02531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.83272 $ & $  -0.01212 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.73599 $ & $  -0.02441 $ & $   0.03153 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.03101 $ & $  -0.00546 $ & $   0.05262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.85583 $ & $  -0.02506 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.90676 $ & $   0.00995 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.07736 $ & $   0.02079 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.88430 $ & $   0.03240 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.95811 $ & $   0.01606 $ & $   0.02179 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.81081 $ & $  -0.02729 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.90760 $ & $  -0.01359 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.78314 $ & $   0.00478 $ & $   0.03942 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.66373 $ & $   0.05349 $ & $   0.02275 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.98188 $ & $   0.00840 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.83523 $ & $   0.01391 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.73849 $ & $  -0.01005 $ & $   0.02852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55628.03359 $ & $   0.02816 $ & $   0.04062 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.85834 $ & $  -0.00688 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.90920 $ & $   0.00381 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.07989 $ & $  -0.01121 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.96064 $ & $  -0.00038 $ & $   0.02081 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.88706 $ & $  -0.00451 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.78558 $ & $  -0.05190 $ & $   0.04116 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.83640 $ & $  -0.02356 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.91037 $ & $   0.00225 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.66624 $ & $  -0.01492 $ & $   0.02399 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.98466 $ & $   0.02872 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.83776 $ & $   0.00427 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.86084 $ & $  -0.00047 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.74124 $ & $   0.04105 $ & $   0.03069 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.91201 $ & $   0.02195 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.08264 $ & $   0.02341 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.96315 $ & $  -0.01810 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.81572 $ & $   0.00576 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.78806 $ & $  -0.00212 $ & $   0.02939 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.88959 $ & $   0.00991 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.91288 $ & $  -0.00080 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.83916 $ & $   0.01293 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.66877 $ & $   0.02883 $ & $   0.02408 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55688.98715 $ & $   0.03094 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.74372 $ & $   0.04759 $ & $   0.02969 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.84051 $ & $  -0.03505 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.86363 $ & $  -0.00057 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.91455 $ & $   0.00582 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.08517 $ & $   0.00678 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.89211 $ & $   0.00934 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.96592 $ & $  -0.03175 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.81851 $ & $  -0.00709 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.79080 $ & $   0.04717 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.91540 $ & $  -0.00183 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.84165 $ & $   0.03042 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.67151 $ & $  -0.03097 $ & $   0.02173 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.74620 $ & $   0.02460 $ & $   0.03013 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.84304 $ & $   0.00653 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.86612 $ & $   0.01385 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.91707 $ & $  -0.00527 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.08768 $ & $   0.01470 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.89463 $ & $   0.01357 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.96845 $ & $  -0.02468 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.82102 $ & $  -0.00651 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.79332 $ & $   0.00300 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.91792 $ & $   0.00271 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.84417 $ & $  -0.01258 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.67403 $ & $   0.01919 $ & $   0.02188 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.74871 $ & $   0.00709 $ & $   0.03204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.84554 $ & $   0.00163 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.86866 $ & $   0.01057 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.91960 $ & $   0.01684 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.09020 $ & $  -0.00248 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.89715 $ & $   0.01986 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.97094 $ & $  -0.04012 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.82354 $ & $   0.03397 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.79581 $ & $   0.02341 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.84666 $ & $   0.00717 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.92049 $ & $  -0.00030 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.67651 $ & $  -0.00830 $ & $   0.02358 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.84809 $ & $  -0.00479 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.87115 $ & $  -0.02469 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.92213 $ & $  -0.00949 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.09270 $ & $   0.01145 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.97350 $ & $  -0.00925 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.79830 $ & $   0.00491 $ & $   0.05006 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.82607 $ & $  -0.01221 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.84915 $ & $   0.02796 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.89992 $ & $  -0.00221 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.67900 $ & $   0.03495 $ & $   0.02220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.92327 $ & $   0.01006 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.75381 $ & $  -0.01768 $ & $   0.03121 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.85060 $ & $   0.01933 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.87365 $ & $   0.02271 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.92488 $ & $   0.02180 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.09547 $ & $   0.00781 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.97599 $ & $  -0.00528 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.80073 $ & $  -0.03535 $ & $   0.04866 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.82861 $ & $   0.01838 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.90244 $ & $  -0.00471 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.85192 $ & $  -0.04451 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.68149 $ & $  -0.00422 $ & $   0.02173 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.92577 $ & $  -0.00427 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.75629 $ & $   0.03681 $ & $   0.02872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.85338 $ & $   0.05797 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.87641 $ & $   0.00204 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.92742 $ & $  -0.01187 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.09797 $ & $  -0.00609 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.90496 $ & $   0.00377 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.80348 $ & $  -0.00742 $ & $   0.03566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.97875 $ & $   0.03231 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.85443 $ & $  -0.01408 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.92828 $ & $   0.00219 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.68425 $ & $  -0.00779 $ & $   0.02243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.85590 $ & $   0.04443 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.87890 $ & $  -0.00762 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.92992 $ & $  -0.01986 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.10049 $ & $  -0.02072 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.90748 $ & $   0.01423 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.98125 $ & $  -0.01402 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.83378 $ & $  -0.02227 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.85694 $ & $  -0.00827 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.93078 $ & $  -0.00903 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.68676 $ & $  -0.00145 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.85842 $ & $  -0.03055 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.88144 $ & $  -0.01178 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.93246 $ & $  -0.01955 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.10299 $ & $   0.02020 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.80837 $ & $  -0.02799 $ & $   0.03874 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.91000 $ & $   0.02132 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.98377 $ & $  -0.00337 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.83632 $ & $  -0.02931 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.85944 $ & $   0.03246 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.93327 $ & $   0.01974 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.68927 $ & $   0.03835 $ & $   0.02180 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.76374 $ & $  -0.06569 $ & $   0.02769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.88393 $ & $  -0.00210 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.86094 $ & $  -0.02446 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.93497 $ & $  -0.01810 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.10549 $ & $   0.01302 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.81086 $ & $  -0.02727 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.98629 $ & $  -0.00450 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.83879 $ & $   0.00697 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.86197 $ & $   0.00754 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.91276 $ & $  -0.00161 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.69178 $ & $   0.02323 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.93607 $ & $   0.01538 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.76650 $ & $  -0.05020 $ & $   0.02908 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.86346 $ & $   0.01858 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.88647 $ & $   0.01364 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.93773 $ & $  -0.00737 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.10827 $ & $   0.00063 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.81335 $ & $  -0.06312 $ & $   0.04306 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.98881 $ & $   0.00721 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.84133 $ & $   0.01649 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.91528 $ & $  -0.00086 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.86471 $ & $   0.03676 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.69431 $ & $   0.02887 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.93856 $ & $   0.00333 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.76901 $ & $   0.00332 $ & $   0.02489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.88922 $ & $  -0.01932 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.86624 $ & $   0.02706 $ & $   0.02132 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.94025 $ & $   0.01297 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.11078 $ & $  -0.00958 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.91780 $ & $  -0.02628 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.99158 $ & $   0.01464 $ & $   0.02148 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.84412 $ & $   0.02285 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.86723 $ & $   0.02466 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.94108 $ & $   0.02558 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.69704 $ & $   0.01436 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.89176 $ & $  -0.01812 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.86877 $ & $  -0.01366 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.11330 $ & $  -0.00718 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.81846 $ & $  -0.04467 $ & $   0.02372 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.92033 $ & $   0.00928 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.84658 $ & $  -0.01386 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.99410 $ & $  -0.01876 $ & $   0.02098 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.86972 $ & $   0.05581 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.94358 $ & $   0.01294 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.69953 $ & $   0.00052 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.77399 $ & $   0.00188 $ & $   0.02807 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.89426 $ & $   0.01453 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.87130 $ & $  -0.03429 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.94515 $ & $   0.01072 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.11580 $ & $  -0.00451 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.82094 $ & $  -0.01211 $ & $   0.03637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.84905 $ & $  -0.00022 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.92282 $ & $   0.00095 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.99663 $ & $  -0.00307 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.87224 $ & $   0.01913 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.94610 $ & $  -0.00489 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.70205 $ & $  -0.03705 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.77652 $ & $  -0.05787 $ & $   0.02627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.89675 $ & $  -0.00437 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.87380 $ & $  -0.00025 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.94767 $ & $  -0.01987 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.11832 $ & $   0.00101 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.85159 $ & $   0.00980 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55645.99915 $ & $   0.03289 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.87474 $ & $  -0.00935 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.92556 $ & $  -0.00127 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.70454 $ & $  -0.01673 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.94884 $ & $  -0.00318 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.77925 $ & $  -0.06895 $ & $   0.02516 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.89925 $ & $  -0.01506 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.87634 $ & $  -0.03710 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.82585 $ & $   0.01303 $ & $   0.03300 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55714.12107 $ & $   0.01123 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55646.00166 $ & $   0.04335 $ & $   0.02102 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.92810 $ & $   0.05127 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.87751 $ & $  -0.00627 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.70703 $ & $   0.01536 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.95136 $ & $   0.01812 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.78177 $ & $  -0.04027 $ & $   0.02497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.90204 $ & $   0.00094 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.87911 $ & $  -0.01966 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.82861 $ & $   0.00294 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.93059 $ & $  -0.01108 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.85686 $ & $   0.00787 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55646.00444 $ & $  -0.01490 $ & $   0.02167 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.88000 $ & $   0.00084 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.95386 $ & $  -0.02467 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.70979 $ & $  -0.01978 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.90454 $ & $  -0.02212 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.88164 $ & $   0.00615 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.95543 $ & $   0.01722 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.83110 $ & $   0.03829 $ & $   0.02349 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.93312 $ & $  -0.01586 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.85940 $ & $   0.00958 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55646.00697 $ & $   0.01668 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.88251 $ & $   0.04159 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.95637 $ & $  -0.00812 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.71230 $ & $  -0.02029 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55742.80967 $ & $  -0.00953 $ & $   0.02531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.78675 $ & $  -0.02656 $ & $   0.02488 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.90703 $ & $  -0.01592 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.88417 $ & $  -0.02379 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.95795 $ & $  -0.01562 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.83361 $ & $   0.00337 $ & $   0.02306 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.93561 $ & $  -0.00439 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.86193 $ & $  -0.01178 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55646.00949 $ & $  -0.00378 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.88500 $ & $   0.01711 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.95887 $ & $  -0.00527 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.71481 $ & $  -0.01887 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.78929 $ & $   0.05518 $ & $   0.03034 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55742.81230 $ & $  -0.01880 $ & $   0.02421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.90953 $ & $   0.00908 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.88667 $ & $  -0.02178 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.83611 $ & $  -0.04060 $ & $   0.03073 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.86446 $ & $   0.00476 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.88749 $ & $   0.00910 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55646.01201 $ & $   0.06654 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.93838 $ & $  -0.02646 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.96164 $ & $   0.01482 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55742.81496 $ & $   0.02367 $ & $   0.02572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.79205 $ & $  -0.04416 $ & $   0.02465 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.91206 $ & $   0.01109 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.88919 $ & $  -0.03139 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.96311 $ & $   0.01883 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.83862 $ & $  -0.04109 $ & $   0.02898 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.86691 $ & $  -0.00726 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55646.01453 $ & $   0.01168 $ & $   0.02199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.94090 $ & $   0.00572 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.89025 $ & $  -0.03293 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.71984 $ & $  -0.00778 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.96413 $ & $   0.01185 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.79456 $ & $   0.04339 $ & $   0.02678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55742.81774 $ & $   0.03503 $ & $   0.02478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.91481 $ & $  -0.01251 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.96563 $ & $   0.00169 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.89193 $ & $  -0.01514 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.84135 $ & $  -0.08306 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.94343 $ & $  -0.02193 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.86971 $ & $   0.01210 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.89274 $ & $  -0.02545 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55646.01729 $ & $  -0.00969 $ & $   0.02214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.96665 $ & $   0.01515 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.72260 $ & $   0.03228 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.91731 $ & $  -0.01412 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.96815 $ & $  -0.00259 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.89445 $ & $  -0.01481 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.84387 $ & $  -0.09016 $ & $   0.04699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.94594 $ & $   0.01046 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.87224 $ & $   0.01320 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.89525 $ & $   0.03832 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55646.01982 $ & $  -0.00556 $ & $   0.02199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.96915 $ & $  -0.01476 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.72513 $ & $   0.04994 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.65195 $ & $   0.00072 $ & $   0.03394 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.79952 $ & $  -0.00098 $ & $   0.02542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.97059 $ & $  -0.01053 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.91984 $ & $  -0.01471 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.89697 $ & $   0.01202 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55742.82343 $ & $   0.03867 $ & $   0.02463 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.75007 $ & $   0.04454 $ & $   0.03554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.94846 $ & $  -0.02345 $ & $   0.02330 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.87474 $ & $   0.01531 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.89774 $ & $   0.00421 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55646.02234 $ & $   0.03987 $ & $   0.02599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.97164 $ & $   0.01557 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.72765 $ & $   0.01641 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.80203 $ & $   0.00517 $ & $   0.02452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.65502 $ & $  -0.02392 $ & $   0.02865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.97307 $ & $  -0.03548 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.92234 $ & $  -0.02048 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.84871 $ & $  -0.03445 $ & $   0.04698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.89949 $ & $   0.02269 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55742.82610 $ & $   0.01242 $ & $   0.02408 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.87718 $ & $  -0.00824 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.90026 $ & $   0.00289 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.95125 $ & $   0.02875 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.75308 $ & $   0.02686 $ & $   0.02837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.73014 $ & $   0.02442 $ & $   0.02139 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.97441 $ & $  -0.00764 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.80481 $ & $   0.05268 $ & $   0.02854 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.92487 $ & $  -0.02128 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.85119 $ & $   0.00519 $ & $   0.02481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.90202 $ & $  -0.02177 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.65779 $ & $  -0.03776 $ & $   0.02536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.97588 $ & $  -0.00987 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.87974 $ & $  -0.01941 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.90300 $ & $   0.00947 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.95379 $ & $   0.01178 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.75561 $ & $   0.05364 $ & $   0.02488 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.73266 $ & $   0.00696 $ & $   0.02065 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.97693 $ & $  -0.03212 $ & $   0.02203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.92762 $ & $   0.00104 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.90479 $ & $   0.02437 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.90550 $ & $   0.01407 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.88251 $ & $  -0.02066 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.95633 $ & $   0.01781 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.75814 $ & $  -0.02029 $ & $   0.02583 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.97942 $ & $  -0.01941 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.73545 $ & $   0.03463 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.85635 $ & $  -0.01832 $ & $   0.02300 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.93012 $ & $  -0.00842 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.90731 $ & $  -0.01237 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.66307 $ & $  -0.01117 $ & $   0.02159 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.88500 $ & $   0.03004 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.90800 $ & $   0.01519 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.95886 $ & $   0.01963 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.98192 $ & $  -0.03565 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.76067 $ & $  -0.02130 $ & $   0.02324 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.86247 $ & $   0.04670 $ & $   0.02690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.73797 $ & $  -0.00175 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.81227 $ & $   0.03928 $ & $   0.02632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.85887 $ & $  -0.01003 $ & $   0.02849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.93265 $ & $   0.00430 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.90983 $ & $   0.01709 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.66615 $ & $  -0.02200 $ & $   0.02496 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.91051 $ & $  -0.03391 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.88753 $ & $  -0.01805 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.96138 $ & $   0.00998 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.98444 $ & $  -0.00425 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.74046 $ & $  -0.01307 $ & $   0.02036 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.76346 $ & $   0.00913 $ & $   0.02250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.81480 $ & $  -0.00458 $ & $   0.02382 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.86558 $ & $   0.00282 $ & $   0.02362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.86135 $ & $   0.01218 $ & $   0.02303 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.93515 $ & $  -0.02385 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.91238 $ & $  -0.03452 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.66863 $ & $   0.02854 $ & $   0.02213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.91302 $ & $   0.00425 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.89006 $ & $  -0.03818 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.96415 $ & $   0.01659 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.98719 $ & $   0.01623 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.74299 $ & $   0.00560 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.76599 $ & $  -0.03553 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.86806 $ & $  -0.03272 $ & $   0.02483 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.81756 $ & $   0.03019 $ & $   0.02382 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.93768 $ & $   0.01172 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.91487 $ & $   0.00322 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.67114 $ & $   0.01436 $ & $   0.02177 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.91577 $ & $  -0.01976 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.96667 $ & $   0.01841 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.98968 $ & $   0.01257 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.76851 $ & $  -0.00273 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.74552 $ & $  -0.05953 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.82006 $ & $   0.04401 $ & $   0.02775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.87083 $ & $  -0.01928 $ & $   0.02408 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.86661 $ & $  -0.05667 $ & $   0.02613 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.94043 $ & $  -0.00838 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.91766 $ & $  -0.00964 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.67365 $ & $   0.01353 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.91829 $ & $   0.02192 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.89534 $ & $  -0.00787 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.96919 $ & $  -0.02448 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.99219 $ & $  -0.02064 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.77103 $ & $  -0.02817 $ & $   0.02336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.74829 $ & $   0.02596 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.82257 $ & $  -0.02943 $ & $   0.02221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.87334 $ & $   0.06057 $ & $   0.02410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.86909 $ & $  -0.01714 $ & $   0.02742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.94296 $ & $   0.01221 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.92019 $ & $   0.00085 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.67613 $ & $   0.00055 $ & $   0.02225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.92079 $ & $   0.00464 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.89788 $ & $  -0.00159 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.99470 $ & $  -0.01035 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.97171 $ & $   0.00077 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.77355 $ & $  -0.03168 $ & $   0.02336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.75078 $ & $  -0.02869 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.82506 $ & $  -0.00867 $ & $   0.02409 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.87586 $ & $  -0.00728 $ & $   0.02528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.87157 $ & $  -0.06313 $ & $   0.02928 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.94546 $ & $  -0.00203 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.92270 $ & $   0.03003 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55750.01981 $ & $  -0.00243 $ & $   0.02267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.92331 $ & $   0.01956 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.90040 $ & $  -0.01466 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.99719 $ & $   0.00580 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.97423 $ & $   0.00230 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.75331 $ & $  -0.01664 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.77634 $ & $   0.00099 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.82754 $ & $   0.01434 $ & $   0.02620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.87837 $ & $   0.01628 $ & $   0.02290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.87407 $ & $  -0.06968 $ & $   0.02712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.94796 $ & $  -0.02235 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.92526 $ & $  -0.01984 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.68136 $ & $  -0.04467 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55750.02250 $ & $   0.03946 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.92581 $ & $   0.01144 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.90293 $ & $   0.01059 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55706.99996 $ & $  -0.01138 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.97700 $ & $  -0.00572 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.75585 $ & $  -0.01370 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.77888 $ & $  -0.02716 $ & $   0.02205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.88086 $ & $  -0.01117 $ & $   0.02427 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.83032 $ & $  -0.03254 $ & $   0.02481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.87654 $ & $  -0.03787 $ & $   0.02669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.95049 $ & $   0.01249 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.92776 $ & $   0.00452 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.68385 $ & $   0.01307 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55750.02500 $ & $   0.00334 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.90545 $ & $  -0.03766 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.92856 $ & $   0.01015 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.00246 $ & $   0.02737 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.97950 $ & $  -0.02844 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.75835 $ & $  -0.02125 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.78137 $ & $  -0.00658 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.87931 $ & $  -0.02373 $ & $   0.02699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.95325 $ & $   0.02319 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.93054 $ & $   0.03006 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.68636 $ & $   0.00262 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.93105 $ & $   0.00265 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.90817 $ & $   0.00187 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.00496 $ & $  -0.01280 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.98203 $ & $   0.02779 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.78391 $ & $  -0.00660 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.76112 $ & $  -0.02136 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.83528 $ & $   0.00234 $ & $   0.02246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.88610 $ & $  -0.01212 $ & $   0.02463 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.88180 $ & $   0.06353 $ & $   0.03024 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.95578 $ & $  -0.00452 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.93297 $ & $  -0.01904 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.68884 $ & $  -0.01796 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.93355 $ & $   0.03003 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.00746 $ & $   0.01227 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.98452 $ & $   0.01518 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.78640 $ & $  -0.00362 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.76364 $ & $   0.02590 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.83780 $ & $  -0.05190 $ & $   0.02264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.88862 $ & $  -0.01239 $ & $   0.02254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.81487 $ & $  -0.02230 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.88427 $ & $   0.01076 $ & $   0.02537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.95830 $ & $   0.00075 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.93560 $ & $   0.00890 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.93607 $ & $   0.03787 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.91320 $ & $   0.03066 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.00998 $ & $  -0.00028 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.98705 $ & $   0.02316 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.76615 $ & $   0.03743 $ & $   0.02032 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.78920 $ & $  -0.03116 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.84031 $ & $   0.00175 $ & $   0.02259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.89110 $ & $   0.04239 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.88679 $ & $  -0.00033 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.81796 $ & $  -0.01487 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.96083 $ & $  -0.00294 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.93812 $ & $  -0.00121 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.69398 $ & $   0.01289 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.93857 $ & $   0.00719 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.91575 $ & $  -0.02203 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.01272 $ & $  -0.01936 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.76867 $ & $  -0.04322 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.79173 $ & $  -0.00646 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.89363 $ & $  -0.00254 $ & $   0.02544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.88928 $ & $  -0.01721 $ & $   0.02314 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.82045 $ & $  -0.01929 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.96333 $ & $  -0.00087 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.94064 $ & $  -0.00342 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.91827 $ & $   0.02026 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.94135 $ & $   0.00215 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.01524 $ & $  -0.01099 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.99232 $ & $   0.00477 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.77120 $ & $   0.03084 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.79426 $ & $  -0.02215 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.84553 $ & $  -0.02745 $ & $   0.02484 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.89640 $ & $   0.04172 $ & $   0.02392 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.82295 $ & $   0.00004 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.84603 $ & $  -0.00113 $ & $   0.03222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55785.89202 $ & $  -0.00381 $ & $   0.05170 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.96613 $ & $  -0.01132 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.94342 $ & $  -0.01157 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.94385 $ & $  -0.00355 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.01774 $ & $   0.01296 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.92105 $ & $   0.02588 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.99484 $ & $   0.06860 $ & $   0.03712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.79675 $ & $   0.01966 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.77388 $ & $   0.00859 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.84806 $ & $  -0.01808 $ & $   0.02618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.89891 $ & $  -0.02989 $ & $   0.02345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.82548 $ & $  -0.00104 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.84883 $ & $   0.00257 $ & $   0.03024 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.96862 $ & $   0.00070 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.94596 $ & $   0.00285 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.94634 $ & $  -0.00647 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.02024 $ & $  -0.00454 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55663.99751 $ & $   0.02037 $ & $   0.04989 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.79929 $ & $   0.03283 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.77644 $ & $   0.00351 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.85054 $ & $   0.00413 $ & $   0.02673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.90140 $ & $  -0.00827 $ & $   0.02503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.82799 $ & $  -0.00156 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.97115 $ & $   0.00959 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.70421 $ & $   0.00095 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.94849 $ & $   0.01544 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.94887 $ & $   0.02352 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.02276 $ & $  -0.00671 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.92605 $ & $   0.00343 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55664.00002 $ & $   0.02008 $ & $   0.02613 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.77896 $ & $  -0.02089 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.80204 $ & $   0.01411 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.90391 $ & $   0.03883 $ & $   0.02191 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.97365 $ & $  -0.01331 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.85394 $ & $   0.01390 $ & $   0.03104 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.70670 $ & $   0.05897 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.95102 $ & $   0.00456 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.95136 $ & $   0.02172 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.92859 $ & $  -0.02442 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.02551 $ & $  -0.00157 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.78145 $ & $  -0.02889 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55664.00279 $ & $  -0.03624 $ & $   0.02539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.80457 $ & $   0.00718 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.90643 $ & $   0.02630 $ & $   0.02160 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.83324 $ & $  -0.01527 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.97614 $ & $  -0.00730 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.85644 $ & $  -0.06427 $ & $   0.02706 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.70918 $ & $  -0.02161 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.95355 $ & $   0.02686 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.93102 $ & $   0.03550 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.95412 $ & $   0.01807 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55707.02802 $ & $   0.01640 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.78396 $ & $  -0.01817 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.80707 $ & $  -0.00066 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.85817 $ & $   0.02055 $ & $   0.02457 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.90916 $ & $  -0.04262 $ & $   0.02171 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.83574 $ & $   0.02615 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.85894 $ & $  -0.00807 $ & $   0.02984 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.97894 $ & $  -0.00442 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.71171 $ & $   0.03160 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.95632 $ & $   0.00743 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.95662 $ & $   0.00247 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.93381 $ & $  -0.00890 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.80960 $ & $  -0.05618 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.78673 $ & $   0.01043 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.86072 $ & $   0.02826 $ & $   0.02651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.91165 $ & $   0.01104 $ & $   0.02291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.83823 $ & $   0.01002 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.86169 $ & $  -0.04286 $ & $   0.03230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.98143 $ & $  -0.01288 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.71422 $ & $  -0.01373 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.95885 $ & $   0.00225 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.95911 $ & $   0.00831 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.93634 $ & $  -0.01155 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.81209 $ & $   0.02813 $ & $   0.02153 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.78922 $ & $   0.00137 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.86323 $ & $  -0.05582 $ & $   0.02076 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.76660 $ & $  -0.01767 $ & $   0.02533 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.91414 $ & $  -0.02008 $ & $   0.02199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.84074 $ & $   0.02182 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.98393 $ & $   0.01743 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.86419 $ & $   0.02917 $ & $   0.03099 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.71697 $ & $  -0.02517 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.96136 $ & $  -0.03396 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.96163 $ & $   0.03809 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.93884 $ & $  -0.00993 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.79174 $ & $  -0.00097 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.81488 $ & $   0.00536 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.86574 $ & $  -0.03497 $ & $   0.02554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.91666 $ & $   0.02532 $ & $   0.02090 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.76969 $ & $   0.05149 $ & $   0.02439 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.84349 $ & $  -0.00147 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.69613 $ & $  -0.02211 $ & $   0.02209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.86670 $ & $   0.05027 $ & $   0.02847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.98646 $ & $  -0.04131 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.71948 $ & $   0.01310 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.96390 $ & $  -0.01094 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.96412 $ & $   0.02023 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.94135 $ & $  -0.00420 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.79427 $ & $   0.00264 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.81738 $ & $   0.00963 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.91918 $ & $  -0.04684 $ & $   0.02207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.86850 $ & $   0.00118 $ & $   0.02695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.84601 $ & $  -0.00428 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.86920 $ & $   0.00029 $ & $   0.02869 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.98896 $ & $   0.00389 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.72199 $ & $  -0.01704 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.96640 $ & $   0.03904 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.94384 $ & $   0.00505 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.96686 $ & $   0.01111 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.79678 $ & $  -0.00777 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.81991 $ & $   0.02084 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.87101 $ & $   0.00000 $ & $   0.02680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.92192 $ & $  -0.00034 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.84854 $ & $  -0.00883 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.99175 $ & $   0.01149 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.72451 $ & $   0.02476 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.96935 $ & $   0.00534 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.94662 $ & $  -0.01431 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.82241 $ & $   0.02495 $ & $   0.02051 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.79954 $ & $  -0.02432 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.87352 $ & $  -0.05034 $ & $   0.02422 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.92445 $ & $   0.03398 $ & $   0.02235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.77741 $ & $  -0.01000 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.87443 $ & $  -0.00501 $ & $   0.02472 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.72700 $ & $  -0.02633 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.99424 $ & $   0.00860 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.97164 $ & $   0.02836 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.97187 $ & $   0.01752 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.94913 $ & $   0.00876 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.82491 $ & $   0.01103 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.80206 $ & $   0.01539 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.87604 $ & $   0.05404 $ & $   0.02743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.92697 $ & $   0.02638 $ & $   0.02302 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.85356 $ & $  -0.01936 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.77989 $ & $  -0.00580 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.87694 $ & $  -0.02558 $ & $   0.03007 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55767.99674 $ & $   0.01600 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.72974 $ & $  -0.02469 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.97417 $ & $   0.00243 $ & $   0.02265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.97436 $ & $   0.00566 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.95163 $ & $   0.02819 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.80458 $ & $   0.00604 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.82767 $ & $  -0.01951 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.92948 $ & $  -0.00167 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.70868 $ & $  -0.02012 $ & $   0.02376 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.78245 $ & $   0.01091 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.87944 $ & $  -0.03342 $ & $   0.02877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.73227 $ & $  -0.02284 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.97688 $ & $  -0.02331 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.95415 $ & $   0.00099 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.80710 $ & $   0.00994 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.83021 $ & $   0.01339 $ & $   0.02235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.93200 $ & $   0.00243 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.88128 $ & $  -0.02797 $ & $   0.02310 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.85871 $ & $  -0.00358 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.88192 $ & $   0.01826 $ & $   0.02911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.73476 $ & $   0.00333 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.97962 $ & $   0.00601 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.80961 $ & $   0.02032 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.83273 $ & $  -0.04816 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.88380 $ & $  -0.02167 $ & $   0.02522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.93476 $ & $   0.02314 $ & $   0.02285 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.86121 $ & $  -0.02861 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.78748 $ & $  -0.00239 $ & $   0.03367 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.88442 $ & $   0.00931 $ & $   0.03434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.73729 $ & $   0.01059 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.98211 $ & $  -0.02050 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.76099 $ & $  -0.03282 $ & $   0.03189 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.95938 $ & $  -0.00450 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.83528 $ & $   0.00581 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.81237 $ & $  -0.02747 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.88629 $ & $  -0.01938 $ & $   0.02385 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.93728 $ & $   0.02328 $ & $   0.02597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.71621 $ & $  -0.03561 $ & $   0.02499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.86375 $ & $   0.02394 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.88717 $ & $   0.06054 $ & $   0.03157 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.73978 $ & $  -0.01636 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.98463 $ & $   0.00002 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.76362 $ & $  -0.01607 $ & $   0.03050 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.83778 $ & $   0.00135 $ & $   0.02216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.81489 $ & $  -0.04846 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.93982 $ & $   0.03030 $ & $   0.02336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.86621 $ & $   0.00119 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.88966 $ & $   0.05259 $ & $   0.03176 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.74256 $ & $   0.00089 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.98711 $ & $   0.00329 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.96435 $ & $  -0.00544 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.81740 $ & $  -0.00474 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.89127 $ & $   0.01725 $ & $   0.02519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.84057 $ & $  -0.01558 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.94231 $ & $   0.02851 $ & $   0.02078 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.72125 $ & $   0.03363 $ & $   0.02391 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.79523 $ & $   0.04836 $ & $   0.03728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.89212 $ & $   0.01836 $ & $   0.02732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.74508 $ & $  -0.00861 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.98960 $ & $   0.03890 $ & $   0.02540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.96689 $ & $  -0.00379 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.81992 $ & $  -0.00808 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.84307 $ & $  -0.00820 $ & $   0.02155 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.89403 $ & $   0.03834 $ & $   0.02645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.94484 $ & $   0.00564 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.87144 $ & $   0.00325 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.79777 $ & $   0.02319 $ & $   0.02809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.72403 $ & $   0.01682 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.89462 $ & $   0.02401 $ & $   0.02644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.74760 $ & $   0.02613 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.99235 $ & $   0.02591 $ & $   0.02136 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.96946 $ & $  -0.00968 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.82244 $ & $  -0.02240 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.84559 $ & $  -0.02681 $ & $   0.02065 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.89652 $ & $  -0.01954 $ & $   0.02160 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.94758 $ & $   0.01644 $ & $   0.02324 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.87397 $ & $  -0.00664 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.72652 $ & $   0.02153 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.89710 $ & $   0.05491 $ & $   0.02514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.75012 $ & $  -0.02320 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.99484 $ & $   0.02302 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.97224 $ & $  -0.01639 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.84808 $ & $   0.00630 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.82524 $ & $   0.03961 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.89904 $ & $  -0.00373 $ & $   0.02312 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.77483 $ & $  -0.01317 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.95010 $ & $   0.04022 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.87646 $ & $  -0.04120 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.72904 $ & $  -0.02331 $ & $   0.02195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.89985 $ & $   0.02468 $ & $   0.02514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.75263 $ & $   0.00002 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.99735 $ & $   0.02089 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.97477 $ & $   0.00042 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.77681 $ & $  -0.01197 $ & $   0.02925 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.85057 $ & $  -0.00780 $ & $   0.02191 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.82776 $ & $   0.01119 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.90153 $ & $   0.03270 $ & $   0.02602 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.95262 $ & $  -0.00256 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.87899 $ & $  -0.00867 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.77750 $ & $   0.00749 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.80550 $ & $  -0.03059 $ & $   0.04132 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.90233 $ & $   0.02254 $ & $   0.02403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.75541 $ & $  -0.01683 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55724.99987 $ & $  -0.00129 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.97729 $ & $   0.01119 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.83028 $ & $   0.00603 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.90404 $ & $  -0.00832 $ & $   0.02456 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.85336 $ & $   0.01046 $ & $   0.02215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.95511 $ & $  -0.03135 $ & $   0.02100 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.73388 $ & $  -0.01565 $ & $   0.02383 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.77993 $ & $  -0.02241 $ & $   0.02347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.78004 $ & $   0.01082 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.88177 $ & $  -0.00021 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.80804 $ & $   0.01208 $ & $   0.02430 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.90483 $ & $  -0.00558 $ & $   0.02451 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.75790 $ & $  -0.00866 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.00236 $ & $  -0.00066 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.97982 $ & $  -0.00644 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.83282 $ & $  -0.04655 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.85585 $ & $   0.00000 $ & $   0.02051 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.90679 $ & $  -0.01140 $ & $   0.02423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.95764 $ & $  -0.00040 $ & $   0.02312 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.78246 $ & $   0.00433 $ & $   0.02569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.78257 $ & $   0.02141 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.73669 $ & $   0.00880 $ & $   0.02246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.88429 $ & $   0.03743 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.90731 $ & $  -0.00384 $ & $   0.02653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.81057 $ & $   0.00226 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.76043 $ & $   0.00366 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.00511 $ & $   0.00867 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.98235 $ & $   0.03071 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.83532 $ & $  -0.02434 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.85836 $ & $   0.00599 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.90928 $ & $   0.04143 $ & $   0.02590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.78498 $ & $  -0.01960 $ & $   0.02132 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.78510 $ & $  -0.01009 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.96040 $ & $   0.00967 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.73923 $ & $   0.02551 $ & $   0.02321 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.88677 $ & $   0.00343 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.90981 $ & $  -0.01570 $ & $   0.02270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.81307 $ & $  -0.01554 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.76296 $ & $   0.00299 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.00761 $ & $   0.04864 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.98512 $ & $   0.01234 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.86089 $ & $   0.02565 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.83811 $ & $  -0.01410 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.96290 $ & $  -0.00443 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.74166 $ & $  -0.01397 $ & $   0.02405 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.78770 $ & $   0.01408 $ & $   0.02224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.88928 $ & $   0.00009 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.78789 $ & $  -0.01588 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.91255 $ & $  -0.02014 $ & $   0.02399 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.81582 $ & $   0.02073 $ & $   0.02070 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.76547 $ & $  -0.03183 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.01012 $ & $   0.02967 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.98766 $ & $   0.00551 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.86339 $ & $   0.03416 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.84062 $ & $  -0.00811 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.96542 $ & $  -0.06167 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.74424 $ & $  -0.02016 $ & $   0.02274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.89183 $ & $   0.02364 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.79042 $ & $  -0.00757 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.91505 $ & $   0.01853 $ & $   0.02681 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.81834 $ & $  -0.02329 $ & $   0.02481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.67107 $ & $   0.02560 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.76824 $ & $   0.01586 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.01262 $ & $  -0.02158 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.99016 $ & $   0.00004 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.91676 $ & $   0.01908 $ & $   0.02350 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.84307 $ & $  -0.01621 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.86615 $ & $   0.00123 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.96794 $ & $   0.04080 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.79275 $ & $  -0.02143 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.74677 $ & $   0.03739 $ & $   0.02152 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.79291 $ & $   0.01046 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.91753 $ & $  -0.00342 $ & $   0.02912 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.82084 $ & $  -0.01509 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.89461 $ & $  -0.00077 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.67389 $ & $   0.00196 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.77075 $ & $  -0.01263 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.01514 $ & $  -0.01131 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55681.99269 $ & $   0.01674 $ & $   0.02162 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.84564 $ & $   0.00675 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.86868 $ & $   0.00420 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.91954 $ & $   0.03174 $ & $   0.02582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.97046 $ & $   0.01129 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.79529 $ & $  -0.00876 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.79544 $ & $   0.00594 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.74952 $ & $   0.01562 $ & $   0.02181 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.92003 $ & $   0.00231 $ & $   0.03135 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.82334 $ & $  -0.06189 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.89713 $ & $   0.00590 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.67638 $ & $  -0.01083 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.77327 $ & $  -0.01923 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.01789 $ & $  -0.01815 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.87118 $ & $  -0.00402 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.92205 $ & $   0.01980 $ & $   0.02839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.79778 $ & $  -0.02294 $ & $   0.02270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.79794 $ & $   0.01860 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.97324 $ & $   0.06071 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.92250 $ & $  -0.01539 $ & $   0.03198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.75206 $ & $   0.03206 $ & $   0.02316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.89961 $ & $  -0.00678 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.82588 $ & $   0.02537 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.67890 $ & $   0.03983 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.77578 $ & $   0.01273 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.02040 $ & $   0.03527 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.87367 $ & $   0.00649 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.92457 $ & $  -0.00634 $ & $   0.02384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.85094 $ & $   0.00340 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.97577 $ & $   0.03505 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.75455 $ & $   0.00879 $ & $   0.02274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.80057 $ & $   0.01511 $ & $   0.02261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.90211 $ & $  -0.00643 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.92524 $ & $   0.03014 $ & $   0.03210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.82865 $ & $  -0.01090 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.68140 $ & $   0.01974 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.77829 $ & $  -0.00622 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.02289 $ & $   0.01579 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.87616 $ & $  -0.01823 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.92710 $ & $  -0.03802 $ & $   0.02306 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.85344 $ & $  -0.00619 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.97828 $ & $  -0.00515 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.75709 $ & $  -0.00192 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.80310 $ & $   0.00360 $ & $   0.02139 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.90467 $ & $  -0.01631 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.92772 $ & $  -0.00646 $ & $   0.02710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.83116 $ & $   0.01271 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.68417 $ & $   0.01043 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.78106 $ & $   0.00566 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.02541 $ & $  -0.02362 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.92961 $ & $  -0.00126 $ & $   0.02358 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.87896 $ & $  -0.00592 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.85599 $ & $  -0.01484 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.98080 $ & $   0.01076 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.80562 $ & $   0.02846 $ & $   0.02402 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.75964 $ & $   0.02171 $ & $   0.02360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.93022 $ & $  -0.04959 $ & $   0.02840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.90740 $ & $   0.00133 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.83371 $ & $   0.02120 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.68670 $ & $   0.00840 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.78355 $ & $  -0.02686 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.02791 $ & $   0.01446 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.88145 $ & $   0.02242 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.85853 $ & $  -0.00569 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.93237 $ & $  -0.01472 $ & $   0.02636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.98333 $ & $   0.01213 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.80815 $ & $   0.02249 $ & $   0.02239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.93272 $ & $   0.02135 $ & $   0.02783 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.76242 $ & $  -0.00163 $ & $   0.02246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.90994 $ & $   0.00017 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.83623 $ & $  -0.00617 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.68919 $ & $   0.03008 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.78607 $ & $  -0.02668 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.86094 $ & $   0.04384 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.88395 $ & $   0.01638 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.93490 $ & $   0.01630 $ & $   0.02698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.81067 $ & $   0.00647 $ & $   0.02099 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.93522 $ & $  -0.03174 $ & $   0.02783 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.98611 $ & $   0.02541 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.76492 $ & $  -0.01541 $ & $   0.02326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.83877 $ & $  -0.00358 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.69170 $ & $  -0.01979 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.78856 $ & $   0.01278 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.03335 $ & $   0.01294 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.88644 $ & $   0.00114 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.93742 $ & $   0.01386 $ & $   0.02567 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.98861 $ & $   0.03879 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.81342 $ & $   0.02809 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.76745 $ & $  -0.00036 $ & $   0.02133 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.91497 $ & $   0.00180 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.93797 $ & $   0.02651 $ & $   0.02394 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.84149 $ & $  -0.00938 $ & $   0.02380 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.69419 $ & $  -0.03901 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.79108 $ & $  -0.01936 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.03587 $ & $  -0.00194 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.88897 $ & $  -0.00128 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.86618 $ & $  -0.02602 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.99114 $ & $   0.00974 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.76996 $ & $  -0.02522 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.81594 $ & $   0.00807 $ & $   0.02155 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.94048 $ & $   0.05833 $ & $   0.02388 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.91750 $ & $  -0.00265 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.84403 $ & $   0.01783 $ & $   0.02184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.69693 $ & $   0.00411 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.79384 $ & $   0.00440 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.03837 $ & $  -0.02379 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.81733 $ & $  -0.03553 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.94242 $ & $  -0.05579 $ & $   0.02246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.86873 $ & $   0.01883 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.89173 $ & $  -0.03069 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.99363 $ & $  -0.03405 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.81843 $ & $  -0.01543 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.77245 $ & $   0.01215 $ & $   0.02165 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.94299 $ & $  -0.03951 $ & $   0.02548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.92027 $ & $   0.00946 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.84658 $ & $   0.01576 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.69944 $ & $   0.00178 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.79635 $ & $  -0.03020 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.04088 $ & $   0.01060 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.82001 $ & $  -0.00440 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.89422 $ & $   0.01764 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.87126 $ & $  -0.02933 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.99616 $ & $  -0.00343 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.82095 $ & $   0.01382 $ & $   0.02039 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.94548 $ & $   0.02881 $ & $   0.02552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.77522 $ & $  -0.00160 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.92279 $ & $   0.00391 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.84911 $ & $  -0.00992 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.70193 $ & $   0.02265 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.79883 $ & $  -0.02916 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.04363 $ & $   0.00757 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.82250 $ & $  -0.01364 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.87369 $ & $  -0.03087 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.89671 $ & $   0.00636 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.82344 $ & $  -0.03006 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.94798 $ & $   0.01317 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55638.99891 $ & $   0.02169 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.77774 $ & $   0.01918 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.92533 $ & $   0.00785 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.70444 $ & $  -0.03597 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.80135 $ & $   0.03248 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.04612 $ & $   0.02133 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.82506 $ & $  -0.01737 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.89920 $ & $  -0.00132 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.87655 $ & $  -0.03930 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.00145 $ & $   0.00207 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.95071 $ & $   0.02187 $ & $   0.02132 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.82622 $ & $  -0.00251 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.92785 $ & $  -0.00576 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.85440 $ & $   0.03118 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.70693 $ & $  -0.01456 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.80376 $ & $   0.00387 $ & $   0.02211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.04861 $ & $   0.00269 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.82759 $ & $   0.02211 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.90170 $ & $  -0.00010 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.95251 $ & $   0.00689 $ & $   0.02335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.00396 $ & $   0.01258 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.82875 $ & $   0.00273 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.93037 $ & $   0.00594 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.85688 $ & $   0.00280 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.70969 $ & $  -0.01771 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.80659 $ & $   0.00548 $ & $   0.02100 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.05113 $ & $   0.01462 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.83038 $ & $   0.00930 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.95506 $ & $   0.02552 $ & $   0.02511 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.90446 $ & $  -0.04103 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.95560 $ & $   0.00592 $ & $   0.02106 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.78513 $ & $   0.01456 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.00646 $ & $   0.00247 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.83127 $ & $  -0.04178 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.93314 $ & $  -0.01323 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.85944 $ & $  -0.00272 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.71222 $ & $  -0.02206 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.80911 $ & $  -0.01103 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.05363 $ & $   0.01429 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.83289 $ & $   0.00228 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.90698 $ & $  -0.00255 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.95779 $ & $   0.04266 $ & $   0.02536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.88409 $ & $  -0.02316 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.95808 $ & $  -0.00930 $ & $   0.02102 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.00899 $ & $   0.00282 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.83379 $ & $   0.00179 $ & $   0.02102 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.78793 $ & $   0.04734 $ & $   0.02146 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.93566 $ & $   0.00653 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.86200 $ & $  -0.00471 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.71472 $ & $   0.00770 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.81162 $ & $  -0.03051 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.05638 $ & $  -0.01987 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.83538 $ & $   0.00197 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.90947 $ & $   0.01276 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.96030 $ & $   0.01776 $ & $   0.02262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.96059 $ & $   0.03601 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.83631 $ & $   0.00130 $ & $   0.02296 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.79037 $ & $   0.01514 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.01177 $ & $   0.00624 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.93819 $ & $   0.01819 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.86452 $ & $   0.01694 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.71722 $ & $   0.03061 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.81414 $ & $   0.00421 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.05890 $ & $   0.02609 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.83791 $ & $   0.00791 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.91199 $ & $  -0.04579 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.96281 $ & $  -0.01017 $ & $   0.02574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.88931 $ & $  -0.01262 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.96335 $ & $  -0.00050 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.79293 $ & $   0.00195 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.01429 $ & $   0.01093 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.83906 $ & $   0.03089 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.94069 $ & $   0.01404 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.71976 $ & $  -0.00324 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.86731 $ & $   0.01116 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.81664 $ & $  -0.02713 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.06139 $ & $  -0.01368 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.84041 $ & $  -0.02163 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.91448 $ & $  -0.01731 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.96532 $ & $  -0.01201 $ & $   0.02393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.89190 $ & $   0.00179 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.96583 $ & $  -0.00351 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.84159 $ & $   0.01927 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.94321 $ & $  -0.02125 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.86986 $ & $   0.00965 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.72250 $ & $   0.03974 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.81940 $ & $  -0.02849 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.06391 $ & $  -0.00648 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.84320 $ & $  -0.01421 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.96783 $ & $   0.06109 $ & $   0.02581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.91723 $ & $   0.01766 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.89448 $ & $  -0.00708 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.96834 $ & $  -0.03233 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.79795 $ & $  -0.00181 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.01932 $ & $  -0.01430 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.84407 $ & $   0.00266 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.94596 $ & $   0.00403 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.87239 $ & $  -0.00723 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.72500 $ & $   0.01785 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.65135 $ & $  -0.01259 $ & $   0.04577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.82189 $ & $   0.03185 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.06641 $ & $  -0.01428 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.84570 $ & $  -0.01495 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.91976 $ & $  -0.03084 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.97059 $ & $  -0.01231 $ & $   0.02483 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.89699 $ & $  -0.02756 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.97082 $ & $  -0.01794 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.02185 $ & $  -0.03895 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.84660 $ & $   0.00752 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.80074 $ & $  -0.01678 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.94847 $ & $  -0.02186 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.72752 $ & $  -0.03614 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.82441 $ & $   0.01509 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.06919 $ & $  -0.00266 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.84819 $ & $  -0.00190 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.92226 $ & $  -0.00777 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.97309 $ & $   0.00648 $ & $   0.02376 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.89954 $ & $  -0.01102 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.97333 $ & $   0.01363 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.84909 $ & $   0.05007 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.80327 $ & $  -0.00515 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.02463 $ & $  -0.04537 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.95100 $ & $   0.01010 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.87741 $ & $   0.00888 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.73004 $ & $  -0.00551 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.65691 $ & $  -0.02637 $ & $   0.04233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.07169 $ & $   0.00497 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.85072 $ & $   0.01256 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.92476 $ & $  -0.01951 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.97561 $ & $  -0.06354 $ & $   0.02321 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.97607 $ & $   0.00608 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.90233 $ & $   0.00863 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.80581 $ & $   0.01309 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55639.02715 $ & $  -0.00963 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.95350 $ & $   0.00350 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.73256 $ & $   0.00167 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.82940 $ & $  -0.00587 $ & $   0.02227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.88020 $ & $  -0.00096 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.65939 $ & $  -0.05899 $ & $   0.03291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.07418 $ & $   0.01018 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.85322 $ & $  -0.01931 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.92726 $ & $   0.00007 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.97812 $ & $   0.01904 $ & $   0.02484 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.97856 $ & $   0.01119 $ & $   0.02181 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.80833 $ & $   0.00307 $ & $   0.02137 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.95603 $ & $   0.00099 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.88273 $ & $  -0.03053 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.73530 $ & $  -0.01714 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.83217 $ & $  -0.02262 $ & $   0.02167 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.07670 $ & $  -0.00603 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.85601 $ & $  -0.00599 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.98060 $ & $  -0.06301 $ & $   0.02595 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.93006 $ & $   0.01165 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.90721 $ & $   0.03603 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.98107 $ & $   0.02606 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.81085 $ & $   0.02878 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.95877 $ & $  -0.01135 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.88520 $ & $   0.00381 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.73782 $ & $   0.00700 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.83468 $ & $  -0.00111 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.07919 $ & $   0.01139 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.66461 $ & $  -0.01129 $ & $   0.03815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.85851 $ & $   0.01804 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.93256 $ & $  -0.02951 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.90976 $ & $  -0.04116 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.98356 $ & $   0.01857 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.81355 $ & $  -0.01435 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.96127 $ & $  -0.00242 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.88774 $ & $   0.03046 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.74034 $ & $  -0.02098 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.83719 $ & $  -0.02401 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.66715 $ & $   0.01816 $ & $   0.03833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.08193 $ & $  -0.00634 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.86100 $ & $   0.00781 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.93509 $ & $  -0.00773 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.91226 $ & $   0.00178 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.98607 $ & $   0.01629 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.81602 $ & $  -0.03020 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.96381 $ & $   0.01038 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.89029 $ & $   0.00444 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.74285 $ & $   0.00334 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.83970 $ & $  -0.00058 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.66964 $ & $  -0.04050 $ & $   0.03951 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.08445 $ & $   0.01121 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.86354 $ & $  -0.00019 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.93758 $ & $   0.00822 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.91502 $ & $   0.01546 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.98881 $ & $   0.02903 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.81858 $ & $   0.00583 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.96633 $ & $   0.00321 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.74537 $ & $   0.00784 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.84222 $ & $   0.01987 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.89304 $ & $  -0.00369 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.67216 $ & $  -0.03242 $ & $   0.03646 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.08695 $ & $  -0.01990 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.86603 $ & $   0.00832 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.94008 $ & $   0.03404 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.91745 $ & $  -0.01330 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.99124 $ & $  -0.02574 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.82111 $ & $  -0.00024 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.96887 $ & $  -0.00128 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.89555 $ & $  -0.00584 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.74814 $ & $   0.02293 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.84495 $ & $  -0.01139 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.08946 $ & $   0.00401 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.86879 $ & $  -0.01359 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.94286 $ & $  -0.02170 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.92004 $ & $   0.00025 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.99380 $ & $   0.00380 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.82355 $ & $   0.00084 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.97164 $ & $   0.00212 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.89808 $ & $   0.01363 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.75063 $ & $  -0.01264 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.84748 $ & $  -0.01185 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.09197 $ & $  -0.00534 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.67738 $ & $  -0.00436 $ & $   0.03225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.87128 $ & $   0.00992 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.94539 $ & $  -0.00394 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.99631 $ & $  -0.00326 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.92256 $ & $   0.01276 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.97418 $ & $   0.00492 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.90059 $ & $  -0.00254 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.75316 $ & $  -0.01946 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.84999 $ & $   0.01272 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.67991 $ & $  -0.04844 $ & $   0.03175 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.09474 $ & $   0.01519 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.87381 $ & $   0.00028 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.94788 $ & $   0.02467 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55699.99880 $ & $  -0.03465 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.92508 $ & $  -0.01499 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.82886 $ & $  -0.00458 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.90314 $ & $  -0.01775 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.75568 $ & $   0.01082 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.85250 $ & $  -0.01522 $ & $   0.02240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.09725 $ & $   0.01054 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.87631 $ & $   0.00445 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.95039 $ & $  -0.01416 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.00154 $ & $  -0.03714 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.92782 $ & $   0.00025 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.83139 $ & $  -0.02016 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.97919 $ & $   0.02346 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.75820 $ & $  -0.00038 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.85501 $ & $  -0.00693 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.90589 $ & $  -0.00361 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.68481 $ & $  -0.00895 $ & $   0.03668 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.09975 $ & $  -0.00736 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.88326 $ & $   0.00159 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.87881 $ & $   0.00224 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.95291 $ & $  -0.00577 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.00405 $ & $  -0.00080 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.93034 $ & $   0.04092 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.83392 $ & $   0.02229 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.98173 $ & $  -0.00639 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.90844 $ & $   0.02901 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.76097 $ & $   0.00813 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.85777 $ & $  -0.00362 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.10227 $ & $  -0.02029 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.68761 $ & $  -0.05383 $ & $   0.03317 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.88610 $ & $   0.03412 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.88160 $ & $   0.01308 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.95567 $ & $  -0.04633 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.00654 $ & $  -0.04208 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.93286 $ & $  -0.00120 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.83645 $ & $   0.03031 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.98450 $ & $   0.00913 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.86016 $ & $   0.01042 $ & $   0.02186 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.91098 $ & $  -0.03482 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.76350 $ & $  -0.01246 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.10476 $ & $   0.01471 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.69013 $ & $  -0.01747 $ & $   0.03424 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.88859 $ & $  -0.00044 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.88409 $ & $  -0.03725 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.00903 $ & $  -0.02060 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.93535 $ & $   0.02257 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.83923 $ & $  -0.01849 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.98699 $ & $  -0.00208 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.86274 $ & $   0.01166 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.76601 $ & $  -0.01707 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.91352 $ & $  -0.01165 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.10751 $ & $  -0.02018 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.89111 $ & $  -0.01004 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.88662 $ & $   0.02423 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.96071 $ & $   0.04448 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.01151 $ & $   0.00181 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.93787 $ & $   0.01328 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.84177 $ & $  -0.01447 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.98950 $ & $   0.03540 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.86525 $ & $  -0.00976 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.76850 $ & $  -0.01485 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.91605 $ & $  -0.01053 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.69516 $ & $  -0.06335 $ & $   0.02769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.11005 $ & $   0.02450 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.89386 $ & $   0.00498 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.88911 $ & $   0.01046 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.96323 $ & $   0.00569 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.01427 $ & $  -0.02995 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.94065 $ & $  -0.01826 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.84428 $ & $  -0.00310 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.99203 $ & $   0.02210 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.86776 $ & $   0.02118 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.77103 $ & $  -0.00658 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.91882 $ & $   0.01928 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.69770 $ & $  -0.02861 $ & $   0.03245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.11254 $ & $   0.00954 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.89160 $ & $   0.00149 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.89638 $ & $   0.00453 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.96573 $ & $  -0.01222 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.01676 $ & $   0.01895 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.94315 $ & $  -0.04135 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.84678 $ & $   0.03359 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.99456 $ & $   0.00765 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.87051 $ & $   0.01585 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.77379 $ & $   0.00792 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.92136 $ & $   0.01805 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55725.11505 $ & $   0.00058 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.70045 $ & $  -0.05813 $ & $   0.03484 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.89891 $ & $  -0.00868 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.89435 $ & $   0.02483 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.96849 $ & $  -0.00947 $ & $   0.02088 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.01927 $ & $   0.00261 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.94566 $ & $   0.00525 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.84932 $ & $  -0.02358 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.99731 $ & $   0.01447 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.87303 $ & $  -0.00481 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.77631 $ & $  -0.01113 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.92389 $ & $   0.00926 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.70297 $ & $  -0.00012 $ & $   0.03095 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.90141 $ & $   0.00175 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.89687 $ & $   0.02696 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.97098 $ & $  -0.01029 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.02176 $ & $  -0.04124 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.94818 $ & $  -0.02523 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.85208 $ & $   0.02532 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55656.99985 $ & $   0.00440 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.87553 $ & $   0.01357 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.77882 $ & $  -0.00444 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.92642 $ & $   0.01263 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.70550 $ & $   0.00420 $ & $   0.02859 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.90391 $ & $  -0.00851 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.89936 $ & $   0.00885 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.97350 $ & $   0.01660 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.02427 $ & $  -0.05143 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.95070 $ & $   0.01942 $ & $   0.02184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.85461 $ & $  -0.01145 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.00235 $ & $   0.01379 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.87806 $ & $   0.01780 $ & $   0.02114 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.78133 $ & $   0.00395 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.92895 $ & $  -0.01802 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.70799 $ & $  -0.02668 $ & $   0.03080 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.90665 $ & $   0.00686 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.90189 $ & $   0.00554 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.83303 $ & $  -0.02721 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.97599 $ & $  -0.02689 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.02700 $ & $   0.03761 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.95347 $ & $   0.00706 $ & $   0.02077 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.85711 $ & $   0.01282 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.00486 $ & $   0.02031 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.88057 $ & $  -0.00413 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.78384 $ & $  -0.00037 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.93174 $ & $   0.00695 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.71052 $ & $  -0.07698 $ & $   0.02988 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.90437 $ & $   0.00472 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.90917 $ & $   0.00536 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.97847 $ & $  -0.00257 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.02949 $ & $  -0.00852 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.95597 $ & $  -0.00472 $ & $   0.02186 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.83624 $ & $  -0.00700 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.85957 $ & $  -0.00674 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.00736 $ & $   0.00251 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.88330 $ & $  -0.04092 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.78661 $ & $  -0.01620 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.93426 $ & $  -0.00650 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.91167 $ & $  -0.00208 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.90716 $ & $  -0.02729 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.03198 $ & $   0.04788 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.98126 $ & $  -0.00617 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.95849 $ & $   0.03582 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.83898 $ & $   0.01722 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.01015 $ & $  -0.00376 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.88581 $ & $  -0.02740 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.78912 $ & $  -0.00859 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.93678 $ & $   0.00707 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.71584 $ & $   0.00956 $ & $   0.03377 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.91419 $ & $  -0.01782 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.90964 $ & $  -0.00043 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.98375 $ & $  -0.01963 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.03453 $ & $  -0.03798 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.96101 $ & $   0.00577 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.84150 $ & $   0.00571 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.86485 $ & $   0.00097 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55657.01264 $ & $   0.00380 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.88833 $ & $   0.00907 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.79163 $ & $   0.00394 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.71838 $ & $  -0.04071 $ & $   0.02660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.91670 $ & $  -0.01209 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.91214 $ & $   0.00001 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.03696 $ & $   0.02065 $ & $   0.02078 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.98627 $ & $  -0.00182 $ & $   0.02234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.96353 $ & $   0.01870 $ & $   0.02447 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.84399 $ & $  -0.00392 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.86734 $ & $  -0.00843 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.89085 $ & $  -0.04455 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.79416 $ & $   0.00729 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.94179 $ & $  -0.01423 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.91466 $ & $  -0.01509 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.91947 $ & $  -0.00726 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.98875 $ & $   0.01680 $ & $   0.02139 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.03978 $ & $  -0.00560 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.84650 $ & $  -0.01176 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.96631 $ & $   0.00751 $ & $   0.02372 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.86990 $ & $   0.00909 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.89333 $ & $   0.06454 $ & $   0.02322 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.79665 $ & $  -0.00378 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.74594 $ & $  -0.01160 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.94459 $ & $  -0.00267 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.72340 $ & $   0.00782 $ & $   0.03200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.91715 $ & $  -0.01116 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.92199 $ & $  -0.00772 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.99128 $ & $   0.00879 $ & $   0.02210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.04229 $ & $   0.01331 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.84902 $ & $  -0.00408 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.96882 $ & $  -0.04830 $ & $   0.02241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.65139 $ & $   0.02481 $ & $   0.02448 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.89609 $ & $   0.01419 $ & $   0.02124 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.79942 $ & $   0.00014 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.94714 $ & $   0.02955 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.72617 $ & $   0.00663 $ & $   0.03073 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.92452 $ & $  -0.03065 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55778.91990 $ & $   0.02215 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.04478 $ & $   0.00854 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.99403 $ & $  -0.00657 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.97134 $ & $  -0.01187 $ & $   0.02281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.85179 $ & $   0.03971 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.87495 $ & $   0.00377 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.65398 $ & $  -0.01366 $ & $   0.02568 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.89858 $ & $   0.04493 $ & $   0.02150 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.75109 $ & $  -0.00610 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.80192 $ & $   0.00448 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.94969 $ & $  -0.02801 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.80226 $ & $   0.01298 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.72866 $ & $  -0.01255 $ & $   0.02741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.92702 $ & $  -0.02374 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.04726 $ & $   0.00954 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.99653 $ & $  -0.01261 $ & $   0.02110 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55717.97386 $ & $   0.04822 $ & $   0.03078 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.85428 $ & $  -0.00034 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.87773 $ & $   0.02503 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.65655 $ & $   0.02776 $ & $   0.02356 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.90110 $ & $  -0.00774 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.75361 $ & $  -0.00878 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.80446 $ & $   0.01262 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.95219 $ & $   0.02115 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.73117 $ & $  -0.02625 $ & $   0.02960 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.80494 $ & $  -0.00446 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.92951 $ & $   0.01056 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.04977 $ & $   0.02029 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55760.99906 $ & $  -0.03807 $ & $   0.02125 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.85677 $ & $  -0.02022 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.88027 $ & $  -0.00546 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.65908 $ & $  -0.02665 $ & $   0.02168 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.90360 $ & $  -0.03902 $ & $   0.02219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.75614 $ & $   0.00944 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.80696 $ & $  -0.02395 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.95473 $ & $  -0.01049 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.73369 $ & $   0.01389 $ & $   0.02968 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.80746 $ & $   0.01928 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.93228 $ & $   0.00226 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.00159 $ & $   0.06247 $ & $   0.02313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.78524 $ & $   0.06445 $ & $   0.02652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.05250 $ & $   0.00510 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.85928 $ & $   0.00141 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.88272 $ & $  -0.01689 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.66157 $ & $  -0.03412 $ & $   0.02292 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.80948 $ & $   0.02537 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.75892 $ & $   0.00280 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.73622 $ & $  -0.01045 $ & $   0.03090 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.95748 $ & $   0.02593 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.81023 $ & $  -0.01191 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.93478 $ & $  -0.01414 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.00413 $ & $  -0.02965 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.05498 $ & $  -0.00582 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.86177 $ & $   0.01311 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.78806 $ & $  -0.00411 $ & $   0.02890 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.88532 $ & $   0.04601 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.90882 $ & $  -0.00471 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.76141 $ & $   0.00360 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.81225 $ & $   0.02869 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.96002 $ & $  -0.01214 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.73898 $ & $   0.01041 $ & $   0.03057 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.81275 $ & $   0.01714 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.93730 $ & $   0.00841 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.05750 $ & $   0.01608 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.00689 $ & $   0.05976 $ & $   0.02338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.79054 $ & $  -0.01595 $ & $   0.02534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.86453 $ & $  -0.01496 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55746.66683 $ & $  -0.01308 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.91135 $ & $  -0.03800 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.76394 $ & $  -0.01229 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.81478 $ & $   0.00767 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.96254 $ & $  -0.02767 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.74150 $ & $   0.00825 $ & $   0.03221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.81527 $ & $   0.00242 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.93982 $ & $  -0.01831 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.05998 $ & $  -0.01683 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.00938 $ & $  -0.00922 $ & $   0.02297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.79306 $ & $   0.01023 $ & $   0.02617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.86705 $ & $   0.01170 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.76646 $ & $  -0.03717 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.81731 $ & $   0.00555 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.96504 $ & $   0.00883 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.74402 $ & $   0.03775 $ & $   0.03516 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.81779 $ & $  -0.01653 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.94234 $ & $   0.00797 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.06247 $ & $  -0.00685 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.01190 $ & $   0.04656 $ & $   0.02306 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.86956 $ & $   0.02605 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.91632 $ & $   0.01142 $ & $   0.02276 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.76899 $ & $   0.00166 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.81980 $ & $   0.00394 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.96759 $ & $  -0.00035 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.74652 $ & $   0.01994 $ & $   0.03068 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.82031 $ & $   0.01174 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.94511 $ & $  -0.00677 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55761.01439 $ & $   0.03231 $ & $   0.02248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.06524 $ & $   0.00498 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.79828 $ & $  -0.00231 $ & $   0.02734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.91882 $ & $  -0.00795 $ & $   0.02241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.82233 $ & $   0.02163 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.77178 $ & $   0.00075 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.74905 $ & $  -0.04089 $ & $   0.02895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.97037 $ & $   0.00153 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.82309 $ & $   0.01532 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.94763 $ & $   0.00742 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.06773 $ & $   0.00944 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.80079 $ & $   0.03265 $ & $   0.02679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.87456 $ & $   0.02166 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.89802 $ & $  -0.00437 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.92158 $ & $   0.03968 $ & $   0.02458 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.77434 $ & $  -0.01012 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.82511 $ & $   0.01129 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.97290 $ & $   0.02923 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.75180 $ & $  -0.05941 $ & $   0.02813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.82561 $ & $  -0.00810 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.95015 $ & $  -0.00990 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.07023 $ & $  -0.01014 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.80332 $ & $   0.04233 $ & $   0.02734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.87733 $ & $   0.01026 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.92409 $ & $  -0.05554 $ & $   0.02364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55771.77683 $ & $   0.00748 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.82763 $ & $  -0.00041 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.97541 $ & $   0.00319 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.75431 $ & $   0.00320 $ & $   0.03193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.82813 $ & $   0.00305 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.95268 $ & $  -0.00516 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.07272 $ & $   0.00222 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55667.80580 $ & $  -0.02335 $ & $   0.02207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55649.87982 $ & $   0.02224 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55692.90324 $ & $  -0.01055 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55735.92660 $ & $  -0.04791 $ & $   0.02261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.83017 $ & $  -0.02463 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55674.97794 $ & $   0.02000 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55728.75683 $ & $  -0.00722 $ & $   0.03101 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55710.83063 $ & $   0.01782 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55631.95520 $ & $   0.00863 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55700.07521 $ & $   0.00300 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56436.68742 $ & $   0.00032 $ & $   0.00218 $ & $  12.02580 $ & $ i$ &  Keplercam\\
$ 56436.68815 $ & $  -0.00281 $ & $   0.00222 $ & $  12.02070 $ & $ i$ &  Keplercam\\
$ 56436.68889 $ & $   0.00349 $ & $   0.00217 $ & $  12.02710 $ & $ i$ &  Keplercam\\
$ 56436.68963 $ & $   0.00182 $ & $   0.00218 $ & $  12.02560 $ & $ i$ &  Keplercam\\
$ 56436.69038 $ & $   0.00163 $ & $   0.00217 $ & $  12.02750 $ & $ i$ &  Keplercam\\
$ 56436.69111 $ & $   0.00457 $ & $   0.00211 $ & $  12.02920 $ & $ i$ &  Keplercam\\
$ 56436.69187 $ & $  -0.00088 $ & $   0.00214 $ & $  12.02480 $ & $ i$ &  Keplercam\\
$ 56436.69260 $ & $   0.00138 $ & $   0.00215 $ & $  12.02630 $ & $ i$ &  Keplercam\\
$ 56436.69334 $ & $  -0.00194 $ & $   0.00214 $ & $  12.02340 $ & $ i$ &  Keplercam\\
$ 56436.69408 $ & $   0.00014 $ & $   0.00218 $ & $  12.02540 $ & $ i$ &  Keplercam\\
$ 56436.69483 $ & $  -0.00068 $ & $   0.00218 $ & $  12.02380 $ & $ i$ &  Keplercam\\
$ 56436.69554 $ & $   0.00558 $ & $   0.00218 $ & $  12.02940 $ & $ i$ &  Keplercam\\
$ 56436.69629 $ & $  -0.00036 $ & $   0.00214 $ & $  12.02430 $ & $ i$ &  Keplercam\\
$ 56436.69703 $ & $   0.00198 $ & $   0.00219 $ & $  12.02540 $ & $ i$ &  Keplercam\\
$ 56436.69776 $ & $  -0.00251 $ & $   0.00215 $ & $  12.02190 $ & $ i$ &  Keplercam\\
$ 56436.69850 $ & $  -0.00450 $ & $   0.00217 $ & $  12.01990 $ & $ i$ &  Keplercam\\
$ 56436.69924 $ & $   0.00213 $ & $   0.00216 $ & $  12.02800 $ & $ i$ &  Keplercam\\
$ 56436.70000 $ & $  -0.00422 $ & $   0.00210 $ & $  12.02170 $ & $ i$ &  Keplercam\\
$ 56436.70076 $ & $  -0.00400 $ & $   0.00216 $ & $  12.02120 $ & $ i$ &  Keplercam\\
$ 56436.70148 $ & $   0.00043 $ & $   0.00211 $ & $  12.02440 $ & $ i$ &  Keplercam\\
$ 56436.70224 $ & $   0.00187 $ & $   0.00208 $ & $  12.02760 $ & $ i$ &  Keplercam\\
$ 56436.70299 $ & $  -0.00020 $ & $   0.00212 $ & $  12.02400 $ & $ i$ &  Keplercam\\
$ 56436.70373 $ & $  -0.00018 $ & $   0.00207 $ & $  12.02560 $ & $ i$ &  Keplercam\\
$ 56436.70445 $ & $  -0.00289 $ & $   0.00216 $ & $  12.02220 $ & $ i$ &  Keplercam\\
$ 56436.70520 $ & $   0.00106 $ & $   0.00212 $ & $  12.02670 $ & $ i$ &  Keplercam\\
$ 56436.70594 $ & $  -0.00638 $ & $   0.00203 $ & $  12.01930 $ & $ i$ &  Keplercam\\
$ 56436.70669 $ & $   0.00676 $ & $   0.00207 $ & $  12.03320 $ & $ i$ &  Keplercam\\
$ 56436.70742 $ & $   0.00332 $ & $   0.00209 $ & $  12.02890 $ & $ i$ &  Keplercam\\
$ 56436.70815 $ & $  -0.00312 $ & $   0.00207 $ & $  12.02120 $ & $ i$ &  Keplercam\\
$ 56436.70890 $ & $   0.00129 $ & $   0.00206 $ & $  12.02640 $ & $ i$ &  Keplercam\\
$ 56436.70963 $ & $   0.00355 $ & $   0.00209 $ & $  12.02960 $ & $ i$ &  Keplercam\\
$ 56436.71037 $ & $  -0.00165 $ & $   0.00208 $ & $  12.02340 $ & $ i$ &  Keplercam\\
$ 56436.71111 $ & $   0.00036 $ & $   0.00214 $ & $  12.02580 $ & $ i$ &  Keplercam\\
$ 56436.71187 $ & $  -0.00310 $ & $   0.00204 $ & $  12.02290 $ & $ i$ &  Keplercam\\
$ 56436.71260 $ & $   0.00343 $ & $   0.00208 $ & $  12.02890 $ & $ i$ &  Keplercam\\
$ 56436.71335 $ & $   0.00249 $ & $   0.00213 $ & $  12.02800 $ & $ i$ &  Keplercam\\
$ 56436.71410 $ & $  -0.00295 $ & $   0.00202 $ & $  12.02290 $ & $ i$ &  Keplercam\\
$ 56436.71482 $ & $  -0.00550 $ & $   0.00204 $ & $  12.01810 $ & $ i$ &  Keplercam\\
$ 56436.71558 $ & $   0.00241 $ & $   0.00210 $ & $  12.02770 $ & $ i$ &  Keplercam\\
$ 56436.71631 $ & $   0.00157 $ & $   0.00204 $ & $  12.02580 $ & $ i$ &  Keplercam\\
$ 56436.71706 $ & $  -0.00275 $ & $   0.00203 $ & $  12.02130 $ & $ i$ &  Keplercam\\
$ 56436.71780 $ & $   0.00438 $ & $   0.00206 $ & $  12.02860 $ & $ i$ &  Keplercam\\
$ 56436.71856 $ & $  -0.00053 $ & $   0.00204 $ & $  12.02550 $ & $ i$ &  Keplercam\\
$ 56436.71931 $ & $  -0.00113 $ & $   0.00202 $ & $  12.02580 $ & $ i$ &  Keplercam\\
$ 56436.72004 $ & $  -0.00370 $ & $   0.00203 $ & $  12.02170 $ & $ i$ &  Keplercam\\
$ 56436.72077 $ & $   0.00061 $ & $   0.00202 $ & $  12.02540 $ & $ i$ &  Keplercam\\
$ 56436.72152 $ & $   0.00321 $ & $   0.00207 $ & $  12.02960 $ & $ i$ &  Keplercam\\
$ 56436.72225 $ & $   0.00557 $ & $   0.00204 $ & $  12.03140 $ & $ i$ &  Keplercam\\
$ 56436.72298 $ & $  -0.00228 $ & $   0.00206 $ & $  12.02330 $ & $ i$ &  Keplercam\\
$ 56436.72373 $ & $  -0.00120 $ & $   0.00202 $ & $  12.02360 $ & $ i$ &  Keplercam\\
$ 56436.72448 $ & $  -0.00352 $ & $   0.00199 $ & $  12.02210 $ & $ i$ &  Keplercam\\
$ 56436.72521 $ & $   0.00657 $ & $   0.00207 $ & $  12.03230 $ & $ i$ &  Keplercam\\
$ 56436.72596 $ & $   0.00266 $ & $   0.00200 $ & $  12.02710 $ & $ i$ &  Keplercam\\
$ 56436.72673 $ & $  -0.00491 $ & $   0.00205 $ & $  12.02050 $ & $ i$ &  Keplercam\\
$ 56436.72746 $ & $  -0.00398 $ & $   0.00203 $ & $  12.02010 $ & $ i$ &  Keplercam\\
$ 56436.72821 $ & $   0.00340 $ & $   0.00206 $ & $  12.02800 $ & $ i$ &  Keplercam\\
$ 56436.72895 $ & $  -0.00447 $ & $   0.00200 $ & $  12.02330 $ & $ i$ &  Keplercam\\
$ 56436.72970 $ & $   0.00103 $ & $   0.00202 $ & $  12.02600 $ & $ i$ &  Keplercam\\
$ 56436.73044 $ & $   0.00400 $ & $   0.00205 $ & $  12.02920 $ & $ i$ &  Keplercam\\
$ 56436.73118 $ & $  -0.00320 $ & $   0.00204 $ & $  12.02170 $ & $ i$ &  Keplercam\\
$ 56436.73194 $ & $  -0.00269 $ & $   0.00202 $ & $  12.02290 $ & $ i$ &  Keplercam\\
$ 56436.73269 $ & $   0.00206 $ & $   0.00207 $ & $  12.02790 $ & $ i$ &  Keplercam\\
$ 56436.73343 $ & $  -0.00003 $ & $   0.00201 $ & $  12.02640 $ & $ i$ &  Keplercam\\
$ 56436.73417 $ & $  -0.00089 $ & $   0.00195 $ & $  12.02610 $ & $ i$ &  Keplercam\\
$ 56436.73491 $ & $   0.00075 $ & $   0.00197 $ & $  12.02810 $ & $ i$ &  Keplercam\\
$ 56436.73565 $ & $   0.00100 $ & $   0.00201 $ & $  12.02710 $ & $ i$ &  Keplercam\\
$ 56436.73639 $ & $   0.00022 $ & $   0.00201 $ & $  12.02710 $ & $ i$ &  Keplercam\\
$ 56436.73715 $ & $   0.00057 $ & $   0.00207 $ & $  12.02550 $ & $ i$ &  Keplercam\\
$ 56436.73790 $ & $  -0.00587 $ & $   0.00198 $ & $  12.02050 $ & $ i$ &  Keplercam\\
$ 56436.73864 $ & $  -0.00429 $ & $   0.00200 $ & $  12.02190 $ & $ i$ &  Keplercam\\
$ 56436.73937 $ & $  -0.00321 $ & $   0.00198 $ & $  12.02340 $ & $ i$ &  Keplercam\\
$ 56436.74011 $ & $   0.00382 $ & $   0.00202 $ & $  12.03000 $ & $ i$ &  Keplercam\\
$ 56436.74085 $ & $  -0.00187 $ & $   0.00204 $ & $  12.02360 $ & $ i$ &  Keplercam\\
$ 56436.74160 $ & $   0.00130 $ & $   0.00201 $ & $  12.02620 $ & $ i$ &  Keplercam\\
$ 56436.74235 $ & $   0.00181 $ & $   0.00201 $ & $  12.02730 $ & $ i$ &  Keplercam\\
$ 56436.74308 $ & $   0.00155 $ & $   0.00201 $ & $  12.02740 $ & $ i$ &  Keplercam\\
$ 56436.74382 $ & $  -0.00201 $ & $   0.00201 $ & $  12.02450 $ & $ i$ &  Keplercam\\
$ 56436.74454 $ & $   0.00343 $ & $   0.00205 $ & $  12.02980 $ & $ i$ &  Keplercam\\
$ 56436.74530 $ & $  -0.00183 $ & $   0.00200 $ & $  12.02420 $ & $ i$ &  Keplercam\\
$ 56436.74603 $ & $   0.00363 $ & $   0.00200 $ & $  12.02950 $ & $ i$ &  Keplercam\\
$ 56436.74677 $ & $  -0.00423 $ & $   0.00202 $ & $  12.01940 $ & $ i$ &  Keplercam\\
$ 56436.74752 $ & $  -0.00443 $ & $   0.00197 $ & $  12.02070 $ & $ i$ &  Keplercam\\
$ 56436.74826 $ & $   0.00333 $ & $   0.00196 $ & $  12.02880 $ & $ i$ &  Keplercam\\
$ 56436.74901 $ & $   0.00016 $ & $   0.00199 $ & $  12.02480 $ & $ i$ &  Keplercam\\
$ 56436.74975 $ & $   0.00148 $ & $   0.00202 $ & $  12.02750 $ & $ i$ &  Keplercam\\
$ 56436.75049 $ & $  -0.00367 $ & $   0.00199 $ & $  12.02170 $ & $ i$ &  Keplercam\\
$ 56436.75123 $ & $   0.00299 $ & $   0.00199 $ & $  12.02860 $ & $ i$ &  Keplercam\\
$ 56436.75196 $ & $   0.00102 $ & $   0.00199 $ & $  12.02760 $ & $ i$ &  Keplercam\\
$ 56436.75271 $ & $  -0.00049 $ & $   0.00201 $ & $  12.02440 $ & $ i$ &  Keplercam\\
$ 56436.75345 $ & $  -0.00294 $ & $   0.00197 $ & $  12.02250 $ & $ i$ &  Keplercam\\
$ 56436.75421 $ & $  -0.00248 $ & $   0.00195 $ & $  12.02320 $ & $ i$ &  Keplercam\\
$ 56436.75495 $ & $  -0.00023 $ & $   0.00195 $ & $  12.02390 $ & $ i$ &  Keplercam\\
$ 56436.75569 $ & $  -0.00069 $ & $   0.00200 $ & $  12.02310 $ & $ i$ &  Keplercam\\
$ 56436.75645 $ & $   0.00181 $ & $   0.00198 $ & $  12.02630 $ & $ i$ &  Keplercam\\
$ 56436.75716 $ & $   0.00268 $ & $   0.00195 $ & $  12.02810 $ & $ i$ &  Keplercam\\
$ 56436.75791 $ & $  -0.00563 $ & $   0.00202 $ & $  12.02040 $ & $ i$ &  Keplercam\\
$ 56436.75866 $ & $   0.00354 $ & $   0.00197 $ & $  12.02830 $ & $ i$ &  Keplercam\\
$ 56436.75940 $ & $  -0.00108 $ & $   0.00201 $ & $  12.02390 $ & $ i$ &  Keplercam\\
$ 56436.76017 $ & $   0.00112 $ & $   0.00194 $ & $  12.02780 $ & $ i$ &  Keplercam\\
$ 56436.76093 $ & $   0.00066 $ & $   0.00198 $ & $  12.02820 $ & $ i$ &  Keplercam\\
$ 56436.76166 $ & $  -0.00198 $ & $   0.00195 $ & $  12.02520 $ & $ i$ &  Keplercam\\
$ 56436.76242 $ & $   0.00054 $ & $   0.00192 $ & $  12.02740 $ & $ i$ &  Keplercam\\
$ 56436.76316 $ & $   0.00338 $ & $   0.00197 $ & $  12.03110 $ & $ i$ &  Keplercam\\
$ 56436.76388 $ & $  -0.00173 $ & $   0.00194 $ & $  12.02540 $ & $ i$ &  Keplercam\\
$ 56436.76462 $ & $   0.00035 $ & $   0.00192 $ & $  12.02690 $ & $ i$ &  Keplercam\\
$ 56436.76536 $ & $   0.00014 $ & $   0.00197 $ & $  12.02900 $ & $ i$ &  Keplercam\\
$ 56436.76612 $ & $   0.00082 $ & $   0.00192 $ & $  12.02770 $ & $ i$ &  Keplercam\\
$ 56436.76685 $ & $  -0.00010 $ & $   0.00195 $ & $  12.02840 $ & $ i$ &  Keplercam\\
$ 56436.76759 $ & $   0.00351 $ & $   0.00192 $ & $  12.03040 $ & $ i$ &  Keplercam\\
$ 56436.76835 $ & $  -0.00013 $ & $   0.00197 $ & $  12.02790 $ & $ i$ &  Keplercam\\
$ 56436.76908 $ & $   0.00289 $ & $   0.00192 $ & $  12.02930 $ & $ i$ &  Keplercam\\
$ 56436.76983 $ & $  -0.00481 $ & $   0.00193 $ & $  12.02220 $ & $ i$ &  Keplercam\\
$ 56436.77056 $ & $  -0.00398 $ & $   0.00196 $ & $  12.02320 $ & $ i$ &  Keplercam\\
$ 56436.77132 $ & $   0.00120 $ & $   0.00198 $ & $  12.02870 $ & $ i$ &  Keplercam\\
$ 56436.77207 $ & $  -0.00370 $ & $   0.00191 $ & $  12.02370 $ & $ i$ &  Keplercam\\
$ 56436.77281 $ & $  -0.00033 $ & $   0.00193 $ & $  12.02570 $ & $ i$ &  Keplercam\\
$ 56436.77353 $ & $   0.00105 $ & $   0.00189 $ & $  12.02680 $ & $ i$ &  Keplercam\\
$ 56436.77428 $ & $   0.00096 $ & $   0.00194 $ & $  12.02770 $ & $ i$ &  Keplercam\\
$ 56436.77504 $ & $   0.00077 $ & $   0.00189 $ & $  12.02580 $ & $ i$ &  Keplercam\\
$ 56436.77577 $ & $  -0.00261 $ & $   0.00196 $ & $  12.02340 $ & $ i$ &  Keplercam\\
$ 56436.77652 $ & $   0.00388 $ & $   0.00191 $ & $  12.02950 $ & $ i$ &  Keplercam\\
$ 56436.77726 $ & $  -0.00027 $ & $   0.00192 $ & $  12.02660 $ & $ i$ &  Keplercam\\
$ 56436.77799 $ & $  -0.00002 $ & $   0.00193 $ & $  12.02670 $ & $ i$ &  Keplercam\\
$ 56436.77873 $ & $   0.00054 $ & $   0.00194 $ & $  12.02710 $ & $ i$ &  Keplercam\\
$ 56436.77947 $ & $  -0.00173 $ & $   0.00191 $ & $  12.02400 $ & $ i$ &  Keplercam\\
$ 56436.78024 $ & $   0.00321 $ & $   0.00194 $ & $  12.02950 $ & $ i$ &  Keplercam\\
$ 56436.78097 $ & $   0.00184 $ & $   0.00191 $ & $  12.02670 $ & $ i$ &  Keplercam\\
$ 56436.78172 $ & $  -0.00026 $ & $   0.00189 $ & $  12.02660 $ & $ i$ &  Keplercam\\
$ 56436.78245 $ & $  -0.00247 $ & $   0.00195 $ & $  12.02420 $ & $ i$ &  Keplercam\\
$ 56436.78319 $ & $   0.00281 $ & $   0.00195 $ & $  12.02870 $ & $ i$ &  Keplercam\\
$ 56436.78393 $ & $  -0.00613 $ & $   0.00194 $ & $  12.01900 $ & $ i$ &  Keplercam\\
$ 56436.78468 $ & $   0.00229 $ & $   0.00198 $ & $  12.02790 $ & $ i$ &  Keplercam\\
$ 56436.78541 $ & $  -0.00022 $ & $   0.00196 $ & $  12.02540 $ & $ i$ &  Keplercam\\
$ 56436.78615 $ & $   0.00110 $ & $   0.00193 $ & $  12.02660 $ & $ i$ &  Keplercam\\
$ 56436.78690 $ & $   0.00496 $ & $   0.00190 $ & $  12.03110 $ & $ i$ &  Keplercam\\
$ 56436.78763 $ & $  -0.00207 $ & $   0.00192 $ & $  12.02390 $ & $ i$ &  Keplercam\\
$ 56436.78840 $ & $   0.00690 $ & $   0.00195 $ & $  12.03200 $ & $ i$ &  Keplercam\\
$ 56436.78913 $ & $   0.00044 $ & $   0.00197 $ & $  12.02350 $ & $ i$ &  Keplercam\\
$ 56436.78984 $ & $   0.00625 $ & $   0.00194 $ & $  12.03190 $ & $ i$ &  Keplercam\\
$ 56436.79057 $ & $   0.00651 $ & $   0.00195 $ & $  12.03350 $ & $ i$ &  Keplercam\\
$ 56436.79131 $ & $   0.00771 $ & $   0.00193 $ & $  12.03470 $ & $ i$ &  Keplercam\\
$ 56436.79204 $ & $   0.00903 $ & $   0.00200 $ & $  12.03370 $ & $ i$ &  Keplercam\\
$ 56436.79278 $ & $   0.01114 $ & $   0.00198 $ & $  12.03630 $ & $ i$ &  Keplercam\\
$ 56436.79355 $ & $   0.01328 $ & $   0.00197 $ & $  12.03780 $ & $ i$ &  Keplercam\\
$ 56436.79430 $ & $   0.01051 $ & $   0.00195 $ & $  12.03540 $ & $ i$ &  Keplercam\\
$ 56436.79505 $ & $   0.01438 $ & $   0.00196 $ & $  12.03750 $ & $ i$ &  Keplercam\\
$ 56436.79579 $ & $   0.01136 $ & $   0.00201 $ & $  12.03480 $ & $ i$ &  Keplercam\\
$ 56436.79653 $ & $   0.01442 $ & $   0.00201 $ & $  12.03940 $ & $ i$ &  Keplercam\\
$ 56436.79730 $ & $   0.01179 $ & $   0.00193 $ & $  12.03780 $ & $ i$ &  Keplercam\\
$ 56436.79804 $ & $   0.01375 $ & $   0.00196 $ & $  12.03980 $ & $ i$ &  Keplercam\\
$ 56436.79879 $ & $   0.01141 $ & $   0.00195 $ & $  12.03780 $ & $ i$ &  Keplercam\\
$ 56436.79953 $ & $   0.01515 $ & $   0.00195 $ & $  12.04110 $ & $ i$ &  Keplercam\\
$ 56436.80027 $ & $   0.00761 $ & $   0.00193 $ & $  12.03320 $ & $ i$ &  Keplercam\\
$ 56436.80102 $ & $   0.01110 $ & $   0.00198 $ & $  12.03630 $ & $ i$ &  Keplercam\\
$ 56436.80177 $ & $   0.01403 $ & $   0.00192 $ & $  12.04040 $ & $ i$ &  Keplercam\\
$ 56436.80252 $ & $   0.01411 $ & $   0.00195 $ & $  12.04060 $ & $ i$ &  Keplercam\\
$ 56436.80325 $ & $   0.01330 $ & $   0.00193 $ & $  12.03900 $ & $ i$ &  Keplercam\\
$ 56436.80399 $ & $   0.01909 $ & $   0.00198 $ & $  12.04610 $ & $ i$ &  Keplercam\\
$ 56436.80472 $ & $   0.01697 $ & $   0.00193 $ & $  12.04280 $ & $ i$ &  Keplercam\\
$ 56436.80546 $ & $   0.01678 $ & $   0.00193 $ & $  12.04270 $ & $ i$ &  Keplercam\\
$ 56436.80620 $ & $   0.01827 $ & $   0.00194 $ & $  12.04500 $ & $ i$ &  Keplercam\\
$ 56436.80694 $ & $   0.01871 $ & $   0.00196 $ & $  12.04410 $ & $ i$ &  Keplercam\\
$ 56436.80769 $ & $   0.01956 $ & $   0.00194 $ & $  12.04480 $ & $ i$ &  Keplercam\\
$ 56436.80843 $ & $   0.01750 $ & $   0.00189 $ & $  12.04250 $ & $ i$ &  Keplercam\\
$ 56436.80920 $ & $   0.01551 $ & $   0.00195 $ & $  12.04150 $ & $ i$ &  Keplercam\\
$ 56436.80994 $ & $   0.01408 $ & $   0.00195 $ & $  12.04040 $ & $ i$ &  Keplercam\\
$ 56436.81068 $ & $   0.01647 $ & $   0.00197 $ & $  12.04240 $ & $ i$ &  Keplercam\\
$ 56436.81142 $ & $   0.01858 $ & $   0.00195 $ & $  12.04430 $ & $ i$ &  Keplercam\\
$ 56436.81217 $ & $   0.01379 $ & $   0.00192 $ & $  12.03850 $ & $ i$ &  Keplercam\\
$ 56436.81296 $ & $   0.01835 $ & $   0.00196 $ & $  12.04480 $ & $ i$ &  Keplercam\\
$ 56436.81371 $ & $   0.01604 $ & $   0.00190 $ & $  12.04280 $ & $ i$ &  Keplercam\\
$ 56436.81446 $ & $   0.01578 $ & $   0.00191 $ & $  12.04360 $ & $ i$ &  Keplercam\\
$ 56436.81521 $ & $   0.01893 $ & $   0.00191 $ & $  12.04570 $ & $ i$ &  Keplercam\\
$ 56436.81594 $ & $   0.01881 $ & $   0.00193 $ & $  12.04540 $ & $ i$ &  Keplercam\\
$ 56436.81670 $ & $   0.01604 $ & $   0.00191 $ & $  12.04310 $ & $ i$ &  Keplercam\\
$ 56436.81744 $ & $   0.01508 $ & $   0.00190 $ & $  12.04330 $ & $ i$ &  Keplercam\\
$ 56436.81819 $ & $   0.01960 $ & $   0.00190 $ & $  12.04560 $ & $ i$ &  Keplercam\\
$ 56436.81894 $ & $   0.02138 $ & $   0.00193 $ & $  12.04850 $ & $ i$ &  Keplercam\\
$ 56436.81967 $ & $   0.01387 $ & $   0.00194 $ & $  12.04120 $ & $ i$ &  Keplercam\\
$ 56436.82043 $ & $   0.01629 $ & $   0.00195 $ & $  12.04440 $ & $ i$ &  Keplercam\\
$ 56436.82116 $ & $   0.01444 $ & $   0.00193 $ & $  12.04190 $ & $ i$ &  Keplercam\\
$ 56436.82189 $ & $   0.02001 $ & $   0.00196 $ & $  12.04870 $ & $ i$ &  Keplercam\\
$ 56436.82266 $ & $   0.01655 $ & $   0.00191 $ & $  12.04550 $ & $ i$ &  Keplercam\\
$ 56436.82341 $ & $   0.01866 $ & $   0.00195 $ & $  12.04750 $ & $ i$ &  Keplercam\\
$ 56436.82417 $ & $   0.01441 $ & $   0.00193 $ & $  12.04350 $ & $ i$ &  Keplercam\\
$ 56436.82494 $ & $   0.01604 $ & $   0.00195 $ & $  12.04550 $ & $ i$ &  Keplercam\\
$ 56436.82569 $ & $   0.01635 $ & $   0.00192 $ & $  12.04280 $ & $ i$ &  Keplercam\\
$ 56436.82644 $ & $   0.01952 $ & $   0.00190 $ & $  12.04960 $ & $ i$ &  Keplercam\\
$ 56436.82716 $ & $   0.01787 $ & $   0.00187 $ & $  12.04580 $ & $ i$ &  Keplercam\\
$ 56436.82792 $ & $   0.01738 $ & $   0.00188 $ & $  12.04540 $ & $ i$ &  Keplercam\\
$ 56436.82865 $ & $   0.01643 $ & $   0.00192 $ & $  12.04580 $ & $ i$ &  Keplercam\\
$ 56436.82938 $ & $   0.01809 $ & $   0.00189 $ & $  12.04690 $ & $ i$ &  Keplercam\\
$ 56436.83013 $ & $   0.01535 $ & $   0.00191 $ & $  12.04470 $ & $ i$ &  Keplercam\\
$ 56436.83086 $ & $   0.01977 $ & $   0.00190 $ & $  12.04860 $ & $ i$ &  Keplercam\\
$ 56436.83161 $ & $   0.01812 $ & $   0.00192 $ & $  12.04580 $ & $ i$ &  Keplercam\\
$ 56436.83237 $ & $   0.01887 $ & $   0.00190 $ & $  12.04630 $ & $ i$ &  Keplercam\\
$ 56436.83310 $ & $   0.01735 $ & $   0.00190 $ & $  12.04580 $ & $ i$ &  Keplercam\\
$ 56436.83385 $ & $   0.02042 $ & $   0.00190 $ & $  12.04950 $ & $ i$ &  Keplercam\\
$ 56436.83455 $ & $   0.01638 $ & $   0.00189 $ & $  12.04300 $ & $ i$ &  Keplercam\\
$ 56436.83531 $ & $   0.01909 $ & $   0.00189 $ & $  12.04860 $ & $ i$ &  Keplercam\\
$ 56436.83606 $ & $   0.01632 $ & $   0.00191 $ & $  12.04460 $ & $ i$ &  Keplercam\\
$ 56436.83679 $ & $   0.01325 $ & $   0.00188 $ & $  12.04020 $ & $ i$ &  Keplercam\\
$ 56436.83754 $ & $   0.01583 $ & $   0.00189 $ & $  12.04320 $ & $ i$ &  Keplercam\\
$ 56436.83828 $ & $   0.02062 $ & $   0.00190 $ & $  12.04770 $ & $ i$ &  Keplercam\\
$ 56436.83903 $ & $   0.01880 $ & $   0.00191 $ & $  12.04690 $ & $ i$ &  Keplercam\\
$ 56436.83977 $ & $   0.01625 $ & $   0.00190 $ & $  12.04390 $ & $ i$ &  Keplercam\\
$ 56436.84052 $ & $   0.01976 $ & $   0.00189 $ & $  12.04790 $ & $ i$ &  Keplercam\\
$ 56436.84126 $ & $   0.02143 $ & $   0.00192 $ & $  12.04930 $ & $ i$ &  Keplercam\\
$ 56436.84199 $ & $   0.01748 $ & $   0.00191 $ & $  12.04550 $ & $ i$ &  Keplercam\\
$ 56436.84270 $ & $   0.01908 $ & $   0.00188 $ & $  12.04770 $ & $ i$ &  Keplercam\\
$ 56436.84347 $ & $   0.01891 $ & $   0.00188 $ & $  12.04620 $ & $ i$ &  Keplercam\\
$ 56436.84421 $ & $   0.01683 $ & $   0.00188 $ & $  12.04570 $ & $ i$ &  Keplercam\\
$ 56436.84495 $ & $   0.01671 $ & $   0.00188 $ & $  12.04530 $ & $ i$ &  Keplercam\\
$ 56436.84570 $ & $   0.01584 $ & $   0.00191 $ & $  12.04380 $ & $ i$ &  Keplercam\\
$ 56436.84644 $ & $   0.01675 $ & $   0.00192 $ & $  12.04360 $ & $ i$ &  Keplercam\\
$ 56436.84719 $ & $   0.02042 $ & $   0.00190 $ & $  12.04720 $ & $ i$ &  Keplercam\\
$ 56436.84792 $ & $   0.01818 $ & $   0.00189 $ & $  12.04450 $ & $ i$ &  Keplercam\\
$ 56436.84865 $ & $   0.01873 $ & $   0.00187 $ & $  12.04590 $ & $ i$ &  Keplercam\\
$ 56436.84938 $ & $   0.01618 $ & $   0.00188 $ & $  12.04380 $ & $ i$ &  Keplercam\\
$ 56436.85012 $ & $   0.01587 $ & $   0.00190 $ & $  12.04290 $ & $ i$ &  Keplercam\\
$ 56436.85086 $ & $   0.02065 $ & $   0.00188 $ & $  12.04830 $ & $ i$ &  Keplercam\\
$ 56436.85157 $ & $   0.01593 $ & $   0.00187 $ & $  12.04280 $ & $ i$ &  Keplercam\\
$ 56436.85233 $ & $   0.01842 $ & $   0.00188 $ & $  12.04530 $ & $ i$ &  Keplercam\\
$ 56436.85306 $ & $   0.01798 $ & $   0.00189 $ & $  12.04690 $ & $ i$ &  Keplercam\\
$ 56436.85381 $ & $   0.01777 $ & $   0.00187 $ & $  12.04630 $ & $ i$ &  Keplercam\\
$ 56436.85457 $ & $   0.01399 $ & $   0.00187 $ & $  12.04130 $ & $ i$ &  Keplercam\\
$ 56436.85530 $ & $   0.01483 $ & $   0.00187 $ & $  12.04320 $ & $ i$ &  Keplercam\\
$ 56436.85605 $ & $   0.01361 $ & $   0.00189 $ & $  12.04090 $ & $ i$ &  Keplercam\\
$ 56436.85677 $ & $   0.01867 $ & $   0.00186 $ & $  12.04640 $ & $ i$ &  Keplercam\\
$ 56436.85750 $ & $   0.01962 $ & $   0.00185 $ & $  12.04810 $ & $ i$ &  Keplercam\\
$ 56755.80994 $ & $   0.00070 $ & $   0.00110 $ & $  11.03760 $ & $ i$ &  Keplercam\\
$ 56755.81068 $ & $   0.00421 $ & $   0.00111 $ & $  11.04150 $ & $ i$ &  Keplercam\\
$ 56755.81144 $ & $   0.00159 $ & $   0.00111 $ & $  11.03890 $ & $ i$ &  Keplercam\\
$ 56755.81219 $ & $  -0.00160 $ & $   0.00111 $ & $  11.03660 $ & $ i$ &  Keplercam\\
$ 56755.81299 $ & $   0.00007 $ & $   0.00111 $ & $  11.03730 $ & $ i$ &  Keplercam\\
$ 56755.81375 $ & $  -0.00011 $ & $   0.00111 $ & $  11.03750 $ & $ i$ &  Keplercam\\
$ 56755.81453 $ & $  -0.00045 $ & $   0.00110 $ & $  11.03710 $ & $ i$ &  Keplercam\\
$ 56755.81529 $ & $   0.00282 $ & $   0.00111 $ & $  11.03960 $ & $ i$ &  Keplercam\\
$ 56755.81607 $ & $   0.00156 $ & $   0.00110 $ & $  11.03830 $ & $ i$ &  Keplercam\\
$ 56755.81683 $ & $  -0.00267 $ & $   0.00110 $ & $  11.03360 $ & $ i$ &  Keplercam\\
$ 56755.81759 $ & $   0.00022 $ & $   0.00110 $ & $  11.03630 $ & $ i$ &  Keplercam\\
$ 56755.81835 $ & $   0.00266 $ & $   0.00109 $ & $  11.03910 $ & $ i$ &  Keplercam\\
$ 56755.81913 $ & $  -0.00326 $ & $   0.00109 $ & $  11.03350 $ & $ i$ &  Keplercam\\
$ 56755.81991 $ & $   0.00072 $ & $   0.00110 $ & $  11.03600 $ & $ i$ &  Keplercam\\
$ 56755.82066 $ & $   0.00139 $ & $   0.00110 $ & $  11.03740 $ & $ i$ &  Keplercam\\
$ 56755.82141 $ & $   0.00063 $ & $   0.00110 $ & $  11.03690 $ & $ i$ &  Keplercam\\
$ 56755.82220 $ & $  -0.00174 $ & $   0.00109 $ & $  11.03400 $ & $ i$ &  Keplercam\\
$ 56755.82295 $ & $  -0.00170 $ & $   0.00109 $ & $  11.03470 $ & $ i$ &  Keplercam\\
$ 56755.82372 $ & $   0.00044 $ & $   0.00109 $ & $  11.03780 $ & $ i$ &  Keplercam\\
$ 56755.82447 $ & $  -0.00238 $ & $   0.00109 $ & $  11.03580 $ & $ i$ &  Keplercam\\
$ 56755.82522 $ & $  -0.00088 $ & $   0.00108 $ & $  11.03590 $ & $ i$ &  Keplercam\\
$ 56755.82596 $ & $  -0.00091 $ & $   0.00109 $ & $  11.03560 $ & $ i$ &  Keplercam\\
$ 56755.82671 $ & $   0.00136 $ & $   0.00110 $ & $  11.03810 $ & $ i$ &  Keplercam\\
$ 56755.82749 $ & $  -0.00189 $ & $   0.00110 $ & $  11.03510 $ & $ i$ &  Keplercam\\
$ 56755.82825 $ & $  -0.00104 $ & $   0.00109 $ & $  11.03800 $ & $ i$ &  Keplercam\\
$ 56755.82904 $ & $   0.00044 $ & $   0.00109 $ & $  11.03850 $ & $ i$ &  Keplercam\\
$ 56755.82979 $ & $  -0.00151 $ & $   0.00109 $ & $  11.03620 $ & $ i$ &  Keplercam\\
$ 56755.83057 $ & $  -0.00224 $ & $   0.00109 $ & $  11.03490 $ & $ i$ &  Keplercam\\
$ 56755.83134 $ & $   0.00028 $ & $   0.00108 $ & $  11.03700 $ & $ i$ &  Keplercam\\
$ 56755.83211 $ & $  -0.00089 $ & $   0.00109 $ & $  11.03730 $ & $ i$ &  Keplercam\\
$ 56755.83287 $ & $  -0.00169 $ & $   0.00108 $ & $  11.03560 $ & $ i$ &  Keplercam\\
$ 56755.83364 $ & $   0.00037 $ & $   0.00110 $ & $  11.03720 $ & $ i$ &  Keplercam\\
$ 56755.83438 $ & $   0.00020 $ & $   0.00112 $ & $  11.04080 $ & $ i$ &  Keplercam\\
$ 56755.83516 $ & $  -0.00017 $ & $   0.00110 $ & $  11.03820 $ & $ i$ &  Keplercam\\
$ 56755.83595 $ & $  -0.00004 $ & $   0.00112 $ & $  11.03950 $ & $ i$ &  Keplercam\\
$ 56755.83673 $ & $   0.00227 $ & $   0.00111 $ & $  11.04110 $ & $ i$ &  Keplercam\\
$ 56755.83748 $ & $   0.00162 $ & $   0.00114 $ & $  11.04150 $ & $ i$ &  Keplercam\\
$ 56755.83823 $ & $   0.00053 $ & $   0.00119 $ & $  11.04220 $ & $ i$ &  Keplercam\\
$ 56755.83976 $ & $   0.00133 $ & $   0.00112 $ & $  11.04190 $ & $ i$ &  Keplercam\\
$ 56755.84052 $ & $  -0.00001 $ & $   0.00114 $ & $  11.04070 $ & $ i$ &  Keplercam\\
$ 56755.84130 $ & $  -0.00211 $ & $   0.00109 $ & $  11.03690 $ & $ i$ &  Keplercam\\
$ 56755.84205 $ & $  -0.00211 $ & $   0.00110 $ & $  11.03680 $ & $ i$ &  Keplercam\\
$ 56755.84280 $ & $  -0.00007 $ & $   0.00110 $ & $  11.03920 $ & $ i$ &  Keplercam\\
$ 56755.84356 $ & $   0.00028 $ & $   0.00112 $ & $  11.04010 $ & $ i$ &  Keplercam\\
$ 56755.84434 $ & $  -0.00153 $ & $   0.00110 $ & $  11.03750 $ & $ i$ &  Keplercam\\
$ 56755.84512 $ & $  -0.00016 $ & $   0.00109 $ & $  11.03790 $ & $ i$ &  Keplercam\\
$ 56755.84588 $ & $  -0.00245 $ & $   0.00109 $ & $  11.03610 $ & $ i$ &  Keplercam\\
$ 56755.84665 $ & $   0.00183 $ & $   0.00109 $ & $  11.04070 $ & $ i$ &  Keplercam\\
$ 56755.84741 $ & $  -0.00016 $ & $   0.00109 $ & $  11.03850 $ & $ i$ &  Keplercam\\
$ 56755.84819 $ & $  -0.00152 $ & $   0.00108 $ & $  11.03670 $ & $ i$ &  Keplercam\\
$ 56755.84895 $ & $  -0.00123 $ & $   0.00108 $ & $  11.03700 $ & $ i$ &  Keplercam\\
$ 56755.84972 $ & $   0.00117 $ & $   0.00108 $ & $  11.03860 $ & $ i$ &  Keplercam\\
$ 56755.85050 $ & $   0.00100 $ & $   0.00108 $ & $  11.03870 $ & $ i$ &  Keplercam\\
$ 56755.85128 $ & $  -0.00153 $ & $   0.00108 $ & $  11.03670 $ & $ i$ &  Keplercam\\
$ 56755.85204 $ & $   0.00107 $ & $   0.00109 $ & $  11.03910 $ & $ i$ &  Keplercam\\
$ 56755.85276 $ & $  -0.00102 $ & $   0.00108 $ & $  11.03710 $ & $ i$ &  Keplercam\\
$ 56755.85352 $ & $   0.00096 $ & $   0.00108 $ & $  11.03940 $ & $ i$ &  Keplercam\\
$ 56755.85432 $ & $  -0.00038 $ & $   0.00108 $ & $  11.03930 $ & $ i$ &  Keplercam\\
$ 56755.85508 $ & $   0.00097 $ & $   0.00109 $ & $  11.03970 $ & $ i$ &  Keplercam\\
$ 56755.85584 $ & $   0.00025 $ & $   0.00109 $ & $  11.03930 $ & $ i$ &  Keplercam\\
$ 56755.85662 $ & $   0.00284 $ & $   0.00108 $ & $  11.04070 $ & $ i$ &  Keplercam\\
$ 56755.85738 $ & $   0.00037 $ & $   0.00107 $ & $  11.03900 $ & $ i$ &  Keplercam\\
$ 56755.85814 $ & $   0.00070 $ & $   0.00108 $ & $  11.03900 $ & $ i$ &  Keplercam\\
$ 56755.85890 $ & $   0.00290 $ & $   0.00108 $ & $  11.04080 $ & $ i$ &  Keplercam\\
$ 56755.85966 $ & $   0.00157 $ & $   0.00108 $ & $  11.03940 $ & $ i$ &  Keplercam\\
$ 56755.86041 $ & $   0.00349 $ & $   0.00108 $ & $  11.04140 $ & $ i$ &  Keplercam\\
$ 56755.86118 $ & $  -0.00018 $ & $   0.00107 $ & $  11.03740 $ & $ i$ &  Keplercam\\
$ 56755.86196 $ & $  -0.00099 $ & $   0.00107 $ & $  11.03660 $ & $ i$ &  Keplercam\\
$ 56755.86272 $ & $  -0.00196 $ & $   0.00106 $ & $  11.03490 $ & $ i$ &  Keplercam\\
$ 56755.86349 $ & $   0.00072 $ & $   0.00107 $ & $  11.03790 $ & $ i$ &  Keplercam\\
$ 56755.86426 $ & $  -0.00142 $ & $   0.00106 $ & $  11.03550 $ & $ i$ &  Keplercam\\
$ 56755.86503 $ & $   0.00052 $ & $   0.00107 $ & $  11.03750 $ & $ i$ &  Keplercam\\
$ 56755.86578 $ & $  -0.00298 $ & $   0.00107 $ & $  11.03370 $ & $ i$ &  Keplercam\\
$ 56755.86731 $ & $   0.00139 $ & $   0.00107 $ & $  11.03880 $ & $ i$ &  Keplercam\\
$ 56755.86807 $ & $   0.00135 $ & $   0.00107 $ & $  11.03780 $ & $ i$ &  Keplercam\\
$ 56755.86881 $ & $  -0.00055 $ & $   0.00106 $ & $  11.03690 $ & $ i$ &  Keplercam\\
$ 56755.86956 $ & $  -0.00005 $ & $   0.00106 $ & $  11.03650 $ & $ i$ &  Keplercam\\
$ 56755.87035 $ & $   0.00127 $ & $   0.00106 $ & $  11.03780 $ & $ i$ &  Keplercam\\
$ 56755.87112 $ & $  -0.00191 $ & $   0.00106 $ & $  11.03470 $ & $ i$ &  Keplercam\\
$ 56755.87189 $ & $  -0.00051 $ & $   0.00107 $ & $  11.03680 $ & $ i$ &  Keplercam\\
$ 56755.87264 $ & $   0.00126 $ & $   0.00106 $ & $  11.03830 $ & $ i$ &  Keplercam\\
$ 56755.87342 $ & $   0.00193 $ & $   0.00107 $ & $  11.03990 $ & $ i$ &  Keplercam\\
$ 56755.87418 $ & $   0.00397 $ & $   0.00108 $ & $  11.04250 $ & $ i$ &  Keplercam\\
$ 56755.87497 $ & $   0.00158 $ & $   0.00106 $ & $  11.03960 $ & $ i$ &  Keplercam\\
$ 56755.87573 $ & $   0.00204 $ & $   0.00106 $ & $  11.03920 $ & $ i$ &  Keplercam\\
$ 56755.87650 $ & $   0.00357 $ & $   0.00106 $ & $  11.04080 $ & $ i$ &  Keplercam\\
$ 56755.87727 $ & $   0.00605 $ & $   0.00107 $ & $  11.04360 $ & $ i$ &  Keplercam\\
$ 56755.87803 $ & $   0.00702 $ & $   0.00107 $ & $  11.04460 $ & $ i$ &  Keplercam\\
$ 56755.87880 $ & $   0.00611 $ & $   0.00107 $ & $  11.04380 $ & $ i$ &  Keplercam\\
$ 56755.87956 $ & $   0.00646 $ & $   0.00106 $ & $  11.04370 $ & $ i$ &  Keplercam\\
$ 56755.88032 $ & $   0.00824 $ & $   0.00106 $ & $  11.04530 $ & $ i$ &  Keplercam\\
$ 56755.88108 $ & $   0.01197 $ & $   0.00107 $ & $  11.04910 $ & $ i$ &  Keplercam\\
$ 56755.88184 $ & $   0.00893 $ & $   0.00107 $ & $  11.04640 $ & $ i$ &  Keplercam\\
$ 56755.88261 $ & $   0.01027 $ & $   0.00107 $ & $  11.04850 $ & $ i$ &  Keplercam\\
$ 56755.88337 $ & $   0.01293 $ & $   0.00107 $ & $  11.05020 $ & $ i$ &  Keplercam\\
$ 56755.88414 $ & $   0.01460 $ & $   0.00108 $ & $  11.05220 $ & $ i$ &  Keplercam\\
$ 56755.88489 $ & $   0.01182 $ & $   0.00106 $ & $  11.04870 $ & $ i$ &  Keplercam\\
$ 56755.88567 $ & $   0.01374 $ & $   0.00106 $ & $  11.05040 $ & $ i$ &  Keplercam\\
$ 56755.88645 $ & $   0.01744 $ & $   0.00106 $ & $  11.05420 $ & $ i$ &  Keplercam\\
$ 56755.88720 $ & $   0.01298 $ & $   0.00106 $ & $  11.05000 $ & $ i$ &  Keplercam\\
$ 56755.88798 $ & $   0.01465 $ & $   0.00106 $ & $  11.05200 $ & $ i$ &  Keplercam\\
$ 56755.88876 $ & $   0.01495 $ & $   0.00106 $ & $  11.05210 $ & $ i$ &  Keplercam\\
$ 56755.88952 $ & $   0.01588 $ & $   0.00107 $ & $  11.05300 $ & $ i$ &  Keplercam\\
$ 56755.89028 $ & $   0.01542 $ & $   0.00106 $ & $  11.05230 $ & $ i$ &  Keplercam\\
$ 56755.89105 $ & $   0.01623 $ & $   0.00107 $ & $  11.05330 $ & $ i$ &  Keplercam\\
$ 56755.89182 $ & $   0.01373 $ & $   0.00106 $ & $  11.05130 $ & $ i$ &  Keplercam\\
$ 56755.89260 $ & $   0.01541 $ & $   0.00106 $ & $  11.05280 $ & $ i$ &  Keplercam\\
$ 56755.89335 $ & $   0.01736 $ & $   0.00107 $ & $  11.05380 $ & $ i$ &  Keplercam\\
$ 56755.89409 $ & $   0.01293 $ & $   0.00107 $ & $  11.04930 $ & $ i$ &  Keplercam\\
$ 56755.89484 $ & $   0.01812 $ & $   0.00107 $ & $  11.05450 $ & $ i$ &  Keplercam\\
$ 56755.89562 $ & $   0.01668 $ & $   0.00107 $ & $  11.05360 $ & $ i$ &  Keplercam\\
$ 56755.89638 $ & $   0.01679 $ & $   0.00107 $ & $  11.05360 $ & $ i$ &  Keplercam\\
$ 56755.89715 $ & $   0.01650 $ & $   0.00106 $ & $  11.05200 $ & $ i$ &  Keplercam\\
$ 56755.89791 $ & $   0.01525 $ & $   0.00106 $ & $  11.05220 $ & $ i$ &  Keplercam\\
$ 56755.89865 $ & $   0.01587 $ & $   0.00106 $ & $  11.05290 $ & $ i$ &  Keplercam\\
$ 56755.89944 $ & $   0.01540 $ & $   0.00106 $ & $  11.05200 $ & $ i$ &  Keplercam\\
$ 56755.90023 $ & $   0.01724 $ & $   0.00106 $ & $  11.05410 $ & $ i$ &  Keplercam\\
$ 56755.90099 $ & $   0.01644 $ & $   0.00106 $ & $  11.05300 $ & $ i$ &  Keplercam\\
$ 56755.90174 $ & $   0.01532 $ & $   0.00105 $ & $  11.05080 $ & $ i$ &  Keplercam\\
$ 56755.90253 $ & $   0.01666 $ & $   0.00106 $ & $  11.05260 $ & $ i$ &  Keplercam\\
$ 56755.90329 $ & $   0.01698 $ & $   0.00106 $ & $  11.05360 $ & $ i$ &  Keplercam\\
$ 56755.90406 $ & $   0.01747 $ & $   0.00106 $ & $  11.05380 $ & $ i$ &  Keplercam\\
$ 56755.90483 $ & $   0.01690 $ & $   0.00107 $ & $  11.05420 $ & $ i$ &  Keplercam\\
$ 56755.90560 $ & $   0.01778 $ & $   0.00106 $ & $  11.05380 $ & $ i$ &  Keplercam\\
$ 56755.90637 $ & $   0.01765 $ & $   0.00106 $ & $  11.05340 $ & $ i$ &  Keplercam\\
$ 56755.90715 $ & $   0.01877 $ & $   0.00106 $ & $  11.05490 $ & $ i$ &  Keplercam\\
$ 56755.90792 $ & $   0.01567 $ & $   0.00106 $ & $  11.05140 $ & $ i$ &  Keplercam\\
$ 56755.90868 $ & $   0.01667 $ & $   0.00106 $ & $  11.05300 $ & $ i$ &  Keplercam\\
$ 56755.90945 $ & $   0.01688 $ & $   0.00106 $ & $  11.05290 $ & $ i$ &  Keplercam\\
$ 56755.91019 $ & $   0.01567 $ & $   0.00106 $ & $  11.05260 $ & $ i$ &  Keplercam\\
$ 56755.91094 $ & $   0.01754 $ & $   0.00106 $ & $  11.05340 $ & $ i$ &  Keplercam\\
$ 56755.91171 $ & $   0.01699 $ & $   0.00106 $ & $  11.05250 $ & $ i$ &  Keplercam\\
$ 56755.91249 $ & $   0.02011 $ & $   0.00106 $ & $  11.05570 $ & $ i$ &  Keplercam\\
$ 56755.91326 $ & $   0.01786 $ & $   0.00106 $ & $  11.05350 $ & $ i$ &  Keplercam\\
$ 56755.91403 $ & $   0.01831 $ & $   0.00106 $ & $  11.05440 $ & $ i$ &  Keplercam\\
$ 56755.91477 $ & $   0.01686 $ & $   0.00105 $ & $  11.05250 $ & $ i$ &  Keplercam\\
$ 56755.91556 $ & $   0.01885 $ & $   0.00105 $ & $  11.05470 $ & $ i$ &  Keplercam\\
$ 56755.91633 $ & $   0.01751 $ & $   0.00106 $ & $  11.05350 $ & $ i$ &  Keplercam\\
$ 56755.91710 $ & $   0.01685 $ & $   0.00106 $ & $  11.05260 $ & $ i$ &  Keplercam\\
$ 56755.91785 $ & $   0.01809 $ & $   0.00106 $ & $  11.05390 $ & $ i$ &  Keplercam\\
$ 56755.91863 $ & $   0.01850 $ & $   0.00107 $ & $  11.05500 $ & $ i$ &  Keplercam\\
$ 56755.91942 $ & $   0.01964 $ & $   0.00106 $ & $  11.05570 $ & $ i$ &  Keplercam\\
$ 56755.92018 $ & $   0.01610 $ & $   0.00106 $ & $  11.05250 $ & $ i$ &  Keplercam\\
$ 56755.92091 $ & $   0.01614 $ & $   0.00106 $ & $  11.05190 $ & $ i$ &  Keplercam\\
$ 56755.92170 $ & $   0.01658 $ & $   0.00106 $ & $  11.05260 $ & $ i$ &  Keplercam\\
$ 56755.92246 $ & $   0.01686 $ & $   0.00107 $ & $  11.05300 $ & $ i$ &  Keplercam\\
$ 56755.92324 $ & $   0.01733 $ & $   0.00106 $ & $  11.05330 $ & $ i$ &  Keplercam\\
$ 56755.92401 $ & $   0.01921 $ & $   0.00106 $ & $  11.05460 $ & $ i$ &  Keplercam\\
$ 56755.92479 $ & $   0.01803 $ & $   0.00106 $ & $  11.05340 $ & $ i$ &  Keplercam\\
$ 56755.92554 $ & $   0.01633 $ & $   0.00105 $ & $  11.05200 $ & $ i$ &  Keplercam\\
$ 56755.92630 $ & $   0.01757 $ & $   0.00106 $ & $  11.05300 $ & $ i$ &  Keplercam\\
$ 56755.92706 $ & $   0.01799 $ & $   0.00106 $ & $  11.05350 $ & $ i$ &  Keplercam\\
$ 56755.92780 $ & $   0.01763 $ & $   0.00106 $ & $  11.05330 $ & $ i$ &  Keplercam\\
$ 56755.92858 $ & $   0.01747 $ & $   0.00106 $ & $  11.05270 $ & $ i$ &  Keplercam\\
$ 56755.92934 $ & $   0.01892 $ & $   0.00106 $ & $  11.05460 $ & $ i$ &  Keplercam\\
$ 56755.93011 $ & $   0.01887 $ & $   0.00106 $ & $  11.05460 $ & $ i$ &  Keplercam\\
$ 56755.93090 $ & $   0.01661 $ & $   0.00106 $ & $  11.05190 $ & $ i$ &  Keplercam\\
$ 56755.93167 $ & $   0.01884 $ & $   0.00106 $ & $  11.05510 $ & $ i$ &  Keplercam\\
$ 56755.93244 $ & $   0.01712 $ & $   0.00106 $ & $  11.05300 $ & $ i$ &  Keplercam\\
$ 56755.93321 $ & $   0.01880 $ & $   0.00106 $ & $  11.05460 $ & $ i$ &  Keplercam\\
$ 56755.93397 $ & $   0.01821 $ & $   0.00105 $ & $  11.05380 $ & $ i$ &  Keplercam\\
$ 56755.93474 $ & $   0.01721 $ & $   0.00106 $ & $  11.05310 $ & $ i$ &  Keplercam\\
$ 56755.93549 $ & $   0.01905 $ & $   0.00106 $ & $  11.05470 $ & $ i$ &  Keplercam\\
$ 56755.93629 $ & $   0.01873 $ & $   0.00106 $ & $  11.05510 $ & $ i$ &  Keplercam\\
$ 56755.93703 $ & $   0.01676 $ & $   0.00105 $ & $  11.05280 $ & $ i$ &  Keplercam\\
$ 56755.93779 $ & $   0.01766 $ & $   0.00106 $ & $  11.05330 $ & $ i$ &  Keplercam\\
$ 56755.93858 $ & $   0.01759 $ & $   0.00106 $ & $  11.05280 $ & $ i$ &  Keplercam\\
$ 56755.93936 $ & $   0.01826 $ & $   0.00106 $ & $  11.05460 $ & $ i$ &  Keplercam\\
$ 56755.94014 $ & $   0.01924 $ & $   0.00106 $ & $  11.05490 $ & $ i$ &  Keplercam\\
$ 56755.94091 $ & $   0.01569 $ & $   0.00106 $ & $  11.05140 $ & $ i$ &  Keplercam\\
$ 56755.94166 $ & $   0.01739 $ & $   0.00106 $ & $  11.05280 $ & $ i$ &  Keplercam\\
$ 56755.94243 $ & $   0.01707 $ & $   0.00106 $ & $  11.05270 $ & $ i$ &  Keplercam\\
$ 56755.94323 $ & $   0.01828 $ & $   0.00106 $ & $  11.05410 $ & $ i$ &  Keplercam\\
$ 56755.94401 $ & $   0.01685 $ & $   0.00106 $ & $  11.05230 $ & $ i$ &  Keplercam\\
$ 56755.94477 $ & $   0.01923 $ & $   0.00106 $ & $  11.05400 $ & $ i$ &  Keplercam\\
$ 56755.94554 $ & $   0.01809 $ & $   0.00106 $ & $  11.05320 $ & $ i$ &  Keplercam\\
$ 56755.94630 $ & $   0.01573 $ & $   0.00106 $ & $  11.05130 $ & $ i$ &  Keplercam\\
$ 56755.94708 $ & $   0.01866 $ & $   0.00105 $ & $  11.05470 $ & $ i$ &  Keplercam\\
$ 56755.94786 $ & $   0.01808 $ & $   0.00105 $ & $  11.05310 $ & $ i$ &  Keplercam\\
$ 56755.94863 $ & $   0.01840 $ & $   0.00106 $ & $  11.05370 $ & $ i$ &  Keplercam\\
$ 56755.94938 $ & $   0.01646 $ & $   0.00106 $ & $  11.05230 $ & $ i$ &  Keplercam\\
$ 56755.95012 $ & $   0.01613 $ & $   0.00105 $ & $  11.05160 $ & $ i$ &  Keplercam\\
$ 56755.95086 $ & $   0.01865 $ & $   0.00106 $ & $  11.05420 $ & $ i$ &  Keplercam\\
$ 56755.95162 $ & $   0.01901 $ & $   0.00106 $ & $  11.05450 $ & $ i$ &  Keplercam\\
$ 56755.95237 $ & $   0.01759 $ & $   0.00105 $ & $  11.05330 $ & $ i$ &  Keplercam\\
$ 56755.95312 $ & $   0.01694 $ & $   0.00106 $ & $  11.05270 $ & $ i$ &  Keplercam\\
$ 56755.95390 $ & $   0.01794 $ & $   0.00106 $ & $  11.05420 $ & $ i$ &  Keplercam\\
$ 56755.95466 $ & $   0.01790 $ & $   0.00106 $ & $  11.05490 $ & $ i$ &  Keplercam\\
$ 56755.95544 $ & $   0.01691 $ & $   0.00106 $ & $  11.05350 $ & $ i$ &  Keplercam\\
$ 56755.95618 $ & $   0.01675 $ & $   0.00106 $ & $  11.05230 $ & $ i$ &  Keplercam\\
$ 56755.95694 $ & $   0.01623 $ & $   0.00105 $ & $  11.05240 $ & $ i$ &  Keplercam\\
$ 56755.95771 $ & $   0.01616 $ & $   0.00105 $ & $  11.05140 $ & $ i$ &  Keplercam\\
$ 56755.95846 $ & $   0.01648 $ & $   0.00106 $ & $  11.05230 $ & $ i$ &  Keplercam\\
$ 56755.95923 $ & $   0.01625 $ & $   0.00106 $ & $  11.05190 $ & $ i$ &  Keplercam\\
$ 56755.96002 $ & $   0.01770 $ & $   0.00106 $ & $  11.05340 $ & $ i$ &  Keplercam\\
$ 56755.96078 $ & $   0.01666 $ & $   0.00106 $ & $  11.05260 $ & $ i$ &  Keplercam\\
$ 56755.96155 $ & $   0.01708 $ & $   0.00105 $ & $  11.05290 $ & $ i$ &  Keplercam\\
$ 56755.96230 $ & $   0.01523 $ & $   0.00105 $ & $  11.05030 $ & $ i$ &  Keplercam\\
$ 56755.96304 $ & $   0.01828 $ & $   0.00106 $ & $  11.05350 $ & $ i$ &  Keplercam\\
$ 56755.96381 $ & $   0.01520 $ & $   0.00106 $ & $  11.05060 $ & $ i$ &  Keplercam\\
$ 56755.96458 $ & $   0.01312 $ & $   0.00106 $ & $  11.04860 $ & $ i$ &  Keplercam\\
$ 56755.96536 $ & $   0.01529 $ & $   0.00106 $ & $  11.05050 $ & $ i$ &  Keplercam\\
$ 56755.96612 $ & $   0.01667 $ & $   0.00106 $ & $  11.05240 $ & $ i$ &  Keplercam\\
$ 56755.96690 $ & $   0.01706 $ & $   0.00106 $ & $  11.05290 $ & $ i$ &  Keplercam\\
$ 56755.96767 $ & $   0.01717 $ & $   0.00106 $ & $  11.05270 $ & $ i$ &  Keplercam\\
$ 56755.96844 $ & $   0.01829 $ & $   0.00106 $ & $  11.05410 $ & $ i$ &  Keplercam\\
$ 56755.96919 $ & $   0.01499 $ & $   0.00106 $ & $  11.05050 $ & $ i$ &  Keplercam\\
$ 56755.96994 $ & $   0.01637 $ & $   0.00107 $ & $  11.05190 $ & $ i$ &  Keplercam\\
$ 56755.97072 $ & $   0.01386 $ & $   0.00106 $ & $  11.04940 $ & $ i$ &  Keplercam\\
$ 56755.97147 $ & $   0.01491 $ & $   0.00106 $ & $  11.05000 $ & $ i$ &  Keplercam\\
$ 56755.97223 $ & $   0.01533 $ & $   0.00106 $ & $  11.05030 $ & $ i$ &  Keplercam\\
$ 56755.97302 $ & $   0.01475 $ & $   0.00106 $ & $  11.04960 $ & $ i$ &  Keplercam\\
$ 56755.97380 $ & $   0.01545 $ & $   0.00106 $ & $  11.05050 $ & $ i$ &  Keplercam\\
$ 56755.97454 $ & $   0.01404 $ & $   0.00106 $ & $  11.04900 $ & $ i$ &  Keplercam\\
$ 56755.97530 $ & $   0.01381 $ & $   0.00105 $ & $  11.04910 $ & $ i$ &  Keplercam\\
$ 56755.97604 $ & $   0.01567 $ & $   0.00106 $ & $  11.05130 $ & $ i$ &  Keplercam\\
$ 56755.97682 $ & $   0.01258 $ & $   0.00105 $ & $  11.04850 $ & $ i$ &  Keplercam\\
$ 56755.97764 $ & $   0.01217 $ & $   0.00105 $ & $  11.04770 $ & $ i$ &  Keplercam\\
$ 56755.97839 $ & $   0.01230 $ & $   0.00106 $ & $  11.04940 $ & $ i$ &  Keplercam\\
$ 56755.97918 $ & $   0.01182 $ & $   0.00106 $ & $  11.04800 $ & $ i$ &  Keplercam\\
$ 56755.97994 $ & $   0.01179 $ & $   0.00107 $ & $  11.04870 $ & $ i$ &  Keplercam\\
$ 56755.98072 $ & $   0.00894 $ & $   0.00105 $ & $  11.04470 $ & $ i$ &  Keplercam\\
$ 56755.98150 $ & $   0.01036 $ & $   0.00105 $ & $  11.04610 $ & $ i$ &  Keplercam\\
$ 56755.98226 $ & $   0.00836 $ & $   0.00105 $ & $  11.04490 $ & $ i$ &  Keplercam\\
$ 56755.98301 $ & $   0.00916 $ & $   0.00106 $ & $  11.04490 $ & $ i$ &  Keplercam\\
$ 56755.98380 $ & $   0.00944 $ & $   0.00105 $ & $  11.04460 $ & $ i$ &  Keplercam\\
$ 56755.98458 $ & $   0.00621 $ & $   0.00105 $ & $  11.04170 $ & $ i$ &  Keplercam\\
$ 56755.98536 $ & $   0.00677 $ & $   0.00105 $ & $  11.04270 $ & $ i$ &  Keplercam\\
$ 56755.98612 $ & $   0.00359 $ & $   0.00106 $ & $  11.03980 $ & $ i$ &  Keplercam\\
$ 56755.98687 $ & $   0.00377 $ & $   0.00106 $ & $  11.04000 $ & $ i$ &  Keplercam\\
$ 56755.98765 $ & $   0.00402 $ & $   0.00106 $ & $  11.04050 $ & $ i$ &  Keplercam\\
$ 56755.98843 $ & $   0.00227 $ & $   0.00106 $ & $  11.03850 $ & $ i$ &  Keplercam\\
$ 56755.98920 $ & $   0.00178 $ & $   0.00106 $ & $  11.03820 $ & $ i$ &  Keplercam\\
$ 56755.98995 $ & $   0.00177 $ & $   0.00106 $ & $  11.03790 $ & $ i$ &  Keplercam\\
$ 56755.99074 $ & $   0.00098 $ & $   0.00105 $ & $  11.03700 $ & $ i$ &  Keplercam\\
$ 56755.99152 $ & $   0.00114 $ & $   0.00105 $ & $  11.03680 $ & $ i$ &  Keplercam\\
$ 56755.99231 $ & $   0.00014 $ & $   0.00106 $ & $  11.03640 $ & $ i$ &  Keplercam\\
$ 56755.99309 $ & $   0.00055 $ & $   0.00106 $ & $  11.03810 $ & $ i$ &  Keplercam\\
$ 56755.99385 $ & $  -0.00157 $ & $   0.00105 $ & $  11.03510 $ & $ i$ &  Keplercam\\
$ 56755.99462 $ & $   0.00124 $ & $   0.00105 $ & $  11.03790 $ & $ i$ &  Keplercam\\
$ 56755.99537 $ & $   0.00131 $ & $   0.00106 $ & $  11.03790 $ & $ i$ &  Keplercam\\
$ 56755.99613 $ & $  -0.00278 $ & $   0.00105 $ & $  11.03400 $ & $ i$ &  Keplercam\\
$ 56755.99689 $ & $  -0.00052 $ & $   0.00105 $ & $  11.03580 $ & $ i$ &  Keplercam\\
$ 56755.99766 $ & $  -0.00047 $ & $   0.00105 $ & $  11.03560 $ & $ i$ &  Keplercam\\
$ 56755.99843 $ & $  -0.00006 $ & $   0.00105 $ & $  11.03550 $ & $ i$ &  Keplercam\\
$ 56755.99920 $ & $   0.00103 $ & $   0.00105 $ & $  11.03740 $ & $ i$ &  Keplercam\\
$ 56755.99994 $ & $   0.00050 $ & $   0.00106 $ & $  11.03640 $ & $ i$ &  Keplercam\\
$ 56756.00074 $ & $   0.00360 $ & $   0.00106 $ & $  11.03950 $ & $ i$ &  Keplercam\\
$ 56756.00152 $ & $  -0.00027 $ & $   0.00106 $ & $  11.03570 $ & $ i$ &  Keplercam\\
$ 56756.00227 $ & $  -0.00086 $ & $   0.00106 $ & $  11.03520 $ & $ i$ &  Keplercam\\
$ 56756.00303 $ & $  -0.00040 $ & $   0.00105 $ & $  11.03550 $ & $ i$ &  Keplercam\\
$ 56756.00381 $ & $  -0.00034 $ & $   0.00106 $ & $  11.03550 $ & $ i$ &  Keplercam\\
$ 56756.00458 $ & $  -0.00118 $ & $   0.00106 $ & $  11.03460 $ & $ i$ &  Keplercam\\
$ 56756.00534 $ & $   0.00174 $ & $   0.00108 $ & $  11.03730 $ & $ i$ &  Keplercam\\
$ 56756.00612 $ & $  -0.00001 $ & $   0.00107 $ & $  11.03580 $ & $ i$ &  Keplercam\\
$ 56756.00688 $ & $  -0.00044 $ & $   0.00109 $ & $  11.03520 $ & $ i$ &  Keplercam\\
$ 56756.00763 $ & $   0.00055 $ & $   0.00110 $ & $  11.03650 $ & $ i$ &  Keplercam\\
$ 56756.00840 $ & $  -0.00053 $ & $   0.00110 $ & $  11.03540 $ & $ i$ &  Keplercam\\

